Right Answers, Costly Models: The Efficiency Gap in LLM-based Optimization Modeling

Optimization modeling formulates real-world decision problems as mathematical programs that solvers can use to find optimal decisions. Large language models (LLMs) can automate this process, but the resulting correct formulations can require substantial time and memory to construct and solve, limiting practical scalability. Therefore, we systematically investigate whether LLMs can identify problem structure from natural-language descriptions and apply suitable optimization modeling techniques to generate mathematical models and solver code that solve the problems correctly and efficiently. To this end, we first curate OptTips, a knowledge base of 50 expert modeling techniques in eight families. Using this knowledge, we develop OptDachshund, a multi-agent framework that transforms problems from existing optimization benchmarks into new tasks for evaluating LLMs' use of modeling techniques. It constructs conventional and expert mathematical models with solver code for the same task and data, providing baselines for correctness and computational cost. The resulting EfficientOpt benchmark contains 561 expert-reviewed tasks with paired reference implementations. Evaluation of 11 representative LLMs reveals an efficiency gap on correctly solved tasks with comparable measurements: for every LLM, most generated programs take longer to solve than their expert counterparts. Within the comparable reference-size subset, 57\% of programs with correct objective values and fewer variables and linear constraints have longer recorded solver times. Case studies show that different modeling techniques can achieve the same optimal value at similar recorded cost. Faster solving may not reduce execution time if the code takes longer to prepare data and build the model. LLM optimization modeling should therefore be evaluated for both correctness and computational efficiency.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\path[use as bounding box] (0,.17) rectangle (14,3.45);
\definecolor{statcolor0}{HTML}{1AB5BF}
\definecolor{statcolor1}{HTML}{3298D3}
\definecolor{statcolor2}{HTML}{6862D8}
\definecolor{statcolor3}{HTML}{9A56CD}
\definecolor{statcolor4}{HTML}{DB56BE}
\definecolor{statcolor5}{HTML}{E85B86}
\definecolor{statcolor6}{HTML}{EE7B52}
\definecolor{statcolor7}{HTML}{F5C34F}
\definecolor{statcolor8}{HTML}{657885}
\definecolor{ordinaryblue}{HTML}{3D82C4}
\definecolor{expertorange}{HTML}{E8923A}
\begin{scope}
\clip[rounded corners=4pt] (.01,.20) rectangle (13.99,3.43);
\fill[white] (.01,.20) rectangle (13.99,3.43);
\fill[panelblue] (.01,2.94) rectangle (13.99,3.43);
\end{scope}
\draw[blueedge,line width=.6pt,dash pattern=on 3pt off 2pt,rounded corners=4pt] (.01,.20) rectangle (13.99,3.43);
\node[anchor=center,inner sep=0pt,align=center,font={\bfseries\fontsize{8.5}{9.52}\selectfont}] at (7.0000,3.2000) {EfficientOpt benchmark};
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{6.6}{7.39}\selectfont}] at (13.7000,3.2000) {561 tasks};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{5.2}{5.9}\selectfont}] at (1.6400,2.6600) {(a) Problem class};
\path[fill=statcolor0,draw=white,line width=.35pt] (1.6400,1.5500) ++(90.0000:0.75) arc[start angle=90.0000,end angle=203.5829,radius=0.75cm] -- ++(383.5829:0.5) arc[start angle=203.5829,end angle=90.0000,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (1.2217,1.8238) {\color{white}31.6\%};
\path[fill=statcolor1,draw=white,line width=.35pt] (1.6400,1.5500) ++(203.5829:0.75) arc[start angle=203.5829,end angle=281.2299,radius=0.75cm] -- ++(461.2299:0.5) arc[start angle=281.2299,end angle=203.5829,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (1.4084,1.1069) {\color{white}21.6\%};
\path[fill=statcolor2,draw=white,line width=.35pt] (1.6400,1.5500) ++(281.2299:0.75) arc[start angle=281.2299,end angle=337.7005,radius=0.75cm] -- ++(517.7005:0.5) arc[start angle=337.7005,end angle=281.2299,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (1.9578,1.1640) {\color{white}15.7\%};
\path[fill=statcolor3,draw=white,line width=.35pt] (1.6400,1.5500) ++(337.7005:0.75) arc[start angle=337.7005,end angle=381.3369,radius=0.75cm] -- ++(561.3369:0.5) arc[start angle=381.3369,end angle=337.7005,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (2.1400,1.5458) {\color{white}12.1\%};
\path[fill=statcolor4,draw=white,line width=.35pt] (1.6400,1.5500) ++(381.3369:0.75) arc[start angle=381.3369,end angle=410.2139,radius=0.75cm] -- ++(590.2139:0.5) arc[start angle=410.2139,end angle=381.3369,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=35.775,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (2.0457,1.8423) {\color{white}8.0\%};
\path[fill=statcolor5,draw=white,line width=.35pt] (1.6400,1.5500) ++(410.2139:0.75) arc[start angle=410.2139,end angle=433.9572,radius=0.75cm] -- ++(613.9572:0.5) arc[start angle=433.9572,end angle=410.2139,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=62.086,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (1.8741,1.9918) {\color{white}6.6\%};
\path[fill=statcolor6,draw=white,line width=.35pt] (1.6400,1.5500) ++(433.9572:0.75) arc[start angle=433.9572,end angle=450.0000,radius=0.75cm] -- ++(630.0000:0.5) arc[start angle=450.0000,end angle=433.9572,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=81.979,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (1.7098,2.0451) {\color{white}4.5\%};
\draw[black,line width=.35pt] (1.3204,0.9385) -- (1.2787,0.8587) -- (0.8450,0.8587) -- (0.8400,0.8587);
\fill[black] (1.3204,0.9385) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (0.8050,0.8587) {Routing \&\\network flow};
\draw[black,line width=.35pt] (1.0627,1.9279) -- (0.9874,1.9772) -- (0.8450,1.9772) -- (0.8400,1.9772);
\fill[black] (1.0627,1.9279) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (0.8050,1.9772) {Resource\\allocation\\\& production};
\draw[black,line width=.35pt] (2.0786,1.0173) -- (2.1358,0.9478) -- (2.4350,0.6000) -- (2.4400,0.6000);
\fill[black] (2.0786,1.0173) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (2.4750,0.6000) {Packing\\\& selection};
\draw[black,line width=.35pt] (2.3195,1.4302) -- (2.4082,1.4146) -- (2.4350,1.1000) -- (2.4400,1.1000);
\fill[black] (2.3195,1.4302) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (2.4750,1.1000) {Covering \&\\facility\\planning};
\draw[black,line width=.35pt] (2.1998,1.9534) -- (2.2728,2.0060) -- (2.4350,1.6200) -- (2.4400,1.6200);
\fill[black] (2.1998,1.9534) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (2.4750,1.6200) {Assignment\\\& matching};
\draw[black,line width=.35pt] (1.9631,2.1597) -- (2.0052,2.2392) -- (2.4350,2.0200) -- (2.4400,2.0200);
\fill[black] (1.9631,2.1597) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (2.4750,2.0200) {Scheduling\\\& control};
\draw[black,line width=.35pt] (1.7362,2.2333) -- (1.7488,2.3224) -- (2.4350,2.3600) -- (2.4400,2.3600);
\fill[black] (1.7362,2.2333) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (2.4750,2.3600) {Other};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{5.2}{5.9}\selectfont}] at (4.7400,2.6600) {(b) Formulation type};
\path[fill=statcolor0,draw=white,line width=.35pt] (4.7400,1.5500) ++(150.0000:0.75) arc[start angle=150.0000,end angle=294.3850,radius=0.75cm] -- ++(474.3850:0.5) arc[start angle=294.3850,end angle=150.0000,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (4.3696,1.2142) {\color{white}40.1\%};
\path[fill=statcolor1,draw=white,line width=.35pt] (4.7400,1.5500) ++(294.3850:0.75) arc[start angle=294.3850,end angle=311.7112,radius=0.75cm] -- ++(491.7112:0.5) arc[start angle=311.7112,end angle=294.3850,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=-56.952,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (5.0127,1.1309) {\color{white}4.8\%};
\path[fill=statcolor2,draw=white,line width=.35pt] (4.7400,1.5500) ++(311.7112:0.75) arc[start angle=311.7112,end angle=413.1016,radius=0.75cm] -- ++(593.1016:0.5) arc[start angle=413.1016,end angle=311.7112,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (5.2396,1.5710) {\color{white}28.2\%};
\path[fill=statcolor3,draw=white,line width=.35pt] (4.7400,1.5500) ++(413.1016:0.75) arc[start angle=413.1016,end angle=414.3850,radius=0.75cm] -- ++(594.3850:0.5) arc[start angle=414.3850,end angle=413.1016,radius=0.25cm] -- cycle;
\path[fill=statcolor4,draw=white,line width=.35pt] (4.7400,1.5500) ++(414.3850:0.75) arc[start angle=414.3850,end angle=463.1551,radius=0.75cm] -- ++(643.1551:0.5) arc[start angle=463.1551,end angle=414.3850,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (4.8374,2.0404) {\color{white}13.5\%};
\path[fill=statcolor5,draw=white,line width=.35pt] (4.7400,1.5500) ++(463.1551:0.75) arc[start angle=463.1551,end angle=468.2888,radius=0.75cm] -- ++(648.2888:0.5) arc[start angle=468.2888,end angle=463.1551,radius=0.25cm] -- cycle;
\path[fill=statcolor6,draw=white,line width=.35pt] (4.7400,1.5500) ++(468.2888:0.75) arc[start angle=468.2888,end angle=510.0000,radius=0.75cm] -- ++(690.0000:0.5) arc[start angle=510.0000,end angle=468.2888,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=-50.856,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (4.4244,1.9378) {\color{white}11.6\%};
\draw[black,line width=.35pt] (4.2288,1.0866) -- (4.1621,1.0261) -- (3.9450,1.0400) -- (3.9050,1.0400);
\fill[black] (4.2288,1.0866) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (3.8700,1.0400) {Mixed-integer\\linear};
\draw[black,line width=.35pt] (4.3044,2.0851) -- (4.2476,2.1549) -- (3.9450,1.8000) -- (3.9050,1.8000);
\fill[black] (4.3044,2.0851) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (3.8700,1.8000) {Continuous\\linear};
\draw[black,line width=.35pt] (4.5530,2.2142) -- (4.5286,2.3008) -- (3.9450,2.3200) -- (3.9050,2.3200);
\fill[black] (4.5530,2.2142) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (3.8700,2.3200) {Mixed-integer\\quadratic\\(1.4\%)};
\draw[black,line width=.35pt] (5.1163,0.9716) -- (5.1654,0.8962) -- (5.5350,0.6700) -- (5.5750,0.6700);
\fill[black] (5.1163,0.9716) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (5.6100,0.6700) {Mixed-integer\\quadratically\\constrained};
\draw[black,line width=.35pt] (5.4195,1.4302) -- (5.5082,1.4146) -- (5.5350,1.3500) -- (5.5750,1.3500);
\fill[black] (5.4195,1.4302) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (5.6100,1.3500) {Binary\\linear};
\draw[black,line width=.16pt] (5.1481,2.1064) -- (5.2013,2.1790) -- (5.5350,1.8500) -- (5.5750,1.8500);
\fill[black] (5.1481,2.1064) circle[radius=.16pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (5.6100,1.8500) {Continuous\\quadratic\\(0.4\%)};
\draw[black,line width=.35pt] (4.8744,2.2268) -- (4.8919,2.3151) -- (5.5350,2.3500) -- (5.5750,2.3500);
\fill[black] (4.8744,2.2268) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (5.6100,2.3500) {Pure-integer\\linear};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{5.2}{5.9}\selectfont}] at (7.8400,2.6600) {(c) Application field};
\path[fill=statcolor0,draw=white,line width=.35pt] (7.8400,1.5500) ++(90.0000:0.75) arc[start angle=90.0000,end angle=163.1551,radius=0.75cm] -- ++(343.1551:0.5) arc[start angle=163.1551,end angle=90.0000,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (7.5420,1.9515) {\color{white}20.3\%};
\path[fill=statcolor1,draw=white,line width=.35pt] (7.8400,1.5500) ++(163.1551:0.75) arc[start angle=163.1551,end angle=231.1765,radius=0.75cm] -- ++(411.1765:0.5) arc[start angle=231.1765,end angle=163.1551,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (7.3623,1.4024) {\color{white}18.9\%};
\path[fill=statcolor2,draw=white,line width=.35pt] (7.8400,1.5500) ++(231.1765:0.75) arc[start angle=231.1765,end angle=270.3209,radius=0.75cm] -- ++(450.3209:0.5) arc[start angle=270.3209,end angle=231.1765,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=70.749,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (7.6751,1.0780) {\color{white}10.9\%};
\path[fill=statcolor3,draw=white,line width=.35pt] (7.8400,1.5500) ++(270.3209:0.75) arc[start angle=270.3209,end angle=299.8396,radius=0.75cm] -- ++(479.8396:0.5) arc[start angle=299.8396,end angle=270.3209,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=-74.920,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (7.9701,1.0672) {\color{white}8.2\%};
\path[fill=statcolor4,draw=white,line width=.35pt] (7.8400,1.5500) ++(299.8396:0.75) arc[start angle=299.8396,end angle=330.0000,radius=0.75cm] -- ++(510.0000:0.5) arc[start angle=330.0000,end angle=299.8396,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=-45.080,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (8.1931,1.1960) {\color{white}8.4\%};
\path[fill=statcolor5,draw=white,line width=.35pt] (7.8400,1.5500) ++(330.0000:0.75) arc[start angle=330.0000,end angle=357.5936,radius=0.75cm] -- ++(537.5936:0.5) arc[start angle=357.5936,end angle=330.0000,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=-16.203,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (8.3201,1.4105) {\color{white}7.7\%};
\path[fill=statcolor6,draw=white,line width=.35pt] (7.8400,1.5500) ++(357.5936:0.75) arc[start angle=357.5936,end angle=381.3369,radius=0.75cm] -- ++(561.3369:0.5) arc[start angle=381.3369,end angle=357.5936,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=9.465,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (8.3332,1.6322) {\color{white}6.6\%};
\path[fill=statcolor7,draw=white,line width=.35pt] (7.8400,1.5500) ++(381.3369:0.75) arc[start angle=381.3369,end angle=401.2299,radius=0.75cm] -- ++(581.2299:0.5) arc[start angle=401.2299,end angle=381.3369,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,rotate=31.283,font={\sffamily\bfseries\fontsize{3.6}{4.1}\selectfont}] at (8.2673,1.8096) {\color{white}5.5\%};
\path[fill=statcolor8,draw=white,line width=.35pt] (7.8400,1.5500) ++(401.2299:0.75) arc[start angle=401.2299,end angle=450.0000,radius=0.75cm] -- ++(630.0000:0.5) arc[start angle=450.0000,end angle=401.2299,radius=0.25cm] -- cycle;
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{3.9}{4.4}\selectfont}] at (8.0464,2.0054) {\color{white}13.5\%};
\draw[black,line width=.35pt] (7.6125,0.8986) -- (7.5828,0.8136) -- (7.0450,0.8136) -- (7.0050,0.8136);
\fill[black] (7.6125,0.8986) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (6.9700,0.8136) {Public\\services\\\& research};
\draw[black,line width=.35pt] (7.1807,1.3464) -- (7.0947,1.3198) -- (7.0450,1.3198) -- (7.0050,1.3198);
\fill[black] (7.1807,1.3464) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (6.9700,1.3198) {Manufacturing\\\& industry};
\draw[black,line width=.35pt] (7.4288,2.1041) -- (7.3752,2.1764) -- (7.0450,2.1764) -- (7.0050,2.1764);
\fill[black] (7.4288,2.1041) circle[radius=.58pt];
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{3.7}{4.2}\selectfont}] at (6.9700,2.1764) {Mobility\\\& logistics};
\draw[black,line width=.35pt] (8.0195,0.8838) -- (8.0429,0.7969) -- (8.6350,0.5800) -- (8.6750,0.5800);
\fill[black] (8.0195,0.8838) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (8.7100,0.5800) {Health\\\& life sciences};
\draw[black,line width=.35pt] (8.3272,1.0614) -- (8.3908,0.9977) -- (8.6350,1.0400) -- (8.6750,1.0400);
\fill[black] (8.3272,1.0614) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (8.7100,1.0400) {Business\\\& resource\\planning};
\draw[black,line width=.35pt] (8.5026,1.3574) -- (8.5890,1.3323) -- (8.6350,1.4800) -- (8.6750,1.4800);
\fill[black] (8.5026,1.3574) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (8.7100,1.4800) {Computing \&\\data analysis};
\draw[black,line width=.35pt] (8.5206,1.6635) -- (8.6094,1.6783) -- (8.6350,1.8200) -- (8.6750,1.8200);
\fill[black] (8.5206,1.6635) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (8.7100,1.8200) {Energy\\\& utilities};
\draw[black,line width=.35pt] (8.4297,1.9083) -- (8.5066,1.9550) -- (8.6350,2.1200) -- (8.6750,2.1200);
\fill[black] (8.4297,1.9083) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (8.7100,2.1200) {Environment\\\& agriculture};
\draw[black,line width=.35pt] (8.1249,2.1785) -- (8.1620,2.2604) -- (8.6350,2.4000) -- (8.6750,2.4000);
\fill[black] (8.1249,2.1785) circle[radius=.58pt];
\node[anchor=west,inner sep=0pt,align=left,font={\fontsize{3.7}{4.2}\selectfont}] at (8.7100,2.4000) {Unspecified};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{5.1}{5.8}\selectfont}] at (10.5900,2.7000) {(d) Number of\\model variables};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{4.8}{5.38}\selectfont}] at (10.7400,2.4000) {\color{ordinaryblue!80!black}Ordinary};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{4.8}{5.38}\selectfont}] at (10.7400,0.4300) {\color{expertorange!65!black}Expert};
\draw[black!12,line width=.3pt] (9.9600,0.8350) -- (11.5200,0.8350);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (9.8900,0.8350) {100};
\draw[black!12,line width=.3pt] (9.9600,1.1925) -- (11.5200,1.1925);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (9.8900,1.1925) {50};
\draw[black!12,line width=.3pt] (9.9600,1.5500) -- (11.5200,1.5500);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (9.8900,1.5500) {0};
\draw[black!12,line width=.3pt] (9.9600,1.9075) -- (11.5200,1.9075);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (9.8900,1.9075) {50};
\draw[black!12,line width=.3pt] (9.9600,2.2650) -- (11.5200,2.2650);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (9.8900,2.2650) {100};
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (9.9600,1.5500) rectangle (10.0343,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.0343,1.5500) rectangle (10.1086,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.1086,1.5500) rectangle (10.1829,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.1829,1.5500) rectangle (10.2571,1.5857);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.2571,1.5500) rectangle (10.3314,1.5572);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.3314,1.5500) rectangle (10.4057,1.7430);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.4057,1.5500) rectangle (10.4800,1.8003);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.4800,1.5500) rectangle (10.5543,1.6358);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.5543,1.5500) rectangle (10.6286,2.0791);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.6286,1.5500) rectangle (10.7029,1.8003);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.7029,1.5500) rectangle (10.7771,2.0648);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.7771,1.5500) rectangle (10.8514,1.6930);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.8514,1.5500) rectangle (10.9257,1.8789);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (10.9257,1.5500) rectangle (11.0000,2.0219);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (11.0000,1.5500) rectangle (11.0743,1.8146);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (11.0743,1.5500) rectangle (11.1486,1.8289);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (11.1486,1.5500) rectangle (11.2229,1.9218);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (11.2229,1.5500) rectangle (11.2971,1.7716);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (11.2971,1.5500) rectangle (11.3714,1.6143);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (11.3714,1.5500) rectangle (11.4457,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (11.4457,1.5500) rectangle (11.5200,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (9.9600,1.5500) rectangle (10.0343,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.0343,1.5500) rectangle (10.1086,1.5429);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.1086,1.5500) rectangle (10.1829,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.1829,1.5500) rectangle (10.2571,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.2571,1.5500) rectangle (10.3314,1.5143);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.3314,1.5500) rectangle (10.4057,1.2854);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.4057,1.5500) rectangle (10.4800,1.3641);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.4800,1.5500) rectangle (10.5543,1.5000);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.5543,1.5500) rectangle (10.6286,0.9709);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.6286,1.5500) rectangle (10.7029,1.3427);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.7029,1.5500) rectangle (10.7771,1.0996);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.7771,1.5500) rectangle (10.8514,0.9566);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.8514,1.5500) rectangle (10.9257,1.1210);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (10.9257,1.5500) rectangle (11.0000,1.2354);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (11.0000,1.5500) rectangle (11.0743,1.3570);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (11.0743,1.5500) rectangle (11.1486,1.2783);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (11.1486,1.5500) rectangle (11.2229,1.3284);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (11.2229,1.5500) rectangle (11.2971,1.3784);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (11.2971,1.5500) rectangle (11.3714,1.5143);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (11.3714,1.5500) rectangle (11.4457,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (11.4457,1.5500) rectangle (11.5200,1.5500);
\draw[black,line width=.45pt] (9.9600,2.2650) -- (9.9600,0.8350);
\draw[black,line width=.5pt] (9.9600,1.5500) -- (11.5200,1.5500);
\draw[black,line width=.4pt] (9.9600,0.8350) -- ++(0,-.055);
\node[anchor=center,inner sep=0pt,align=center,font={\fontsize{4.9}{5.49}\selectfont}] at (9.9600,0.6650) {$10^{0}$};
\draw[black,line width=.4pt] (10.7400,0.8350) -- ++(0,-.055);
\node[anchor=center,inner sep=0pt,align=center,font={\fontsize{4.9}{5.49}\selectfont}] at (10.7400,0.6650) {$10^{4}$};
\draw[black,line width=.4pt] (11.5200,0.8350) -- ++(0,-.055);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.9}{5.49}\selectfont}] at (11.5200,0.6650) {$10^{8}$};
\node[rotate=90,inner sep=0pt,font=\fontsize{4.7}{5.3}\selectfont] at (9.5250,1.5500) {Tasks};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{5.1}{5.8}\selectfont}] at (12.8900,2.7000) {(e) Number of\\model constraints};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{4.8}{5.38}\selectfont}] at (13.0400,2.4000) {\color{ordinaryblue!80!black}Ordinary};
\node[anchor=center,inner sep=0pt,align=center,font={\sffamily\bfseries\fontsize{4.8}{5.38}\selectfont}] at (13.0400,0.4300) {\color{expertorange!65!black}Expert};
\draw[black!12,line width=.3pt] (12.2600,0.8350) -- (13.8200,0.8350);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (12.1900,0.8350) {100};
\draw[black!12,line width=.3pt] (12.2600,1.1925) -- (13.8200,1.1925);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (12.1900,1.1925) {50};
\draw[black!12,line width=.3pt] (12.2600,1.5500) -- (13.8200,1.5500);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (12.1900,1.5500) {0};
\draw[black!12,line width=.3pt] (12.2600,1.9075) -- (13.8200,1.9075);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (12.1900,1.9075) {50};
\draw[black!12,line width=.3pt] (12.2600,2.2650) -- (13.8200,2.2650);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.4}{4.93}\selectfont}] at (12.1900,2.2650) {100};
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.2600,1.5500) rectangle (12.3343,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.3343,1.5500) rectangle (12.4086,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.4086,1.5500) rectangle (12.4829,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.4829,1.5500) rectangle (12.5571,1.5786);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.5571,1.5500) rectangle (12.6314,1.6000);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.6314,1.5500) rectangle (12.7057,1.5929);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.7057,1.5500) rectangle (12.7800,1.6930);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.7800,1.5500) rectangle (12.8543,1.9432);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.8543,1.5500) rectangle (12.9286,1.7716);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (12.9286,1.5500) rectangle (13.0029,2.0934);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.0029,1.5500) rectangle (13.0771,2.0720);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.0771,1.5500) rectangle (13.1514,1.7359);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.1514,1.5500) rectangle (13.2257,2.0291);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.2257,1.5500) rectangle (13.3000,2.0577);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.3000,1.5500) rectangle (13.3743,1.7573);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.3743,1.5500) rectangle (13.4486,1.7430);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.4486,1.5500) rectangle (13.5229,1.7645);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.5229,1.5500) rectangle (13.5971,1.8074);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.5971,1.5500) rectangle (13.6714,1.5715);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.6714,1.5500) rectangle (13.7457,1.5500);
\filldraw[fill=ordinaryblue,draw=white,line width=.12pt] (13.7457,1.5500) rectangle (13.8200,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.2600,1.5500) rectangle (12.3343,1.5286);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.3343,1.5500) rectangle (12.4086,1.5143);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.4086,1.5500) rectangle (12.4829,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.4829,1.5500) rectangle (12.5571,1.5071);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.5571,1.5500) rectangle (12.6314,1.3069);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.6314,1.5500) rectangle (12.7057,1.2783);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.7057,1.5500) rectangle (12.7800,1.2854);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.7800,1.5500) rectangle (12.8543,1.1639);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.8543,1.5500) rectangle (12.9286,1.3355);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (12.9286,1.5500) rectangle (13.0029,1.2426);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.0029,1.5500) rectangle (13.0771,0.9494);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.0771,1.5500) rectangle (13.1514,1.0781);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.1514,1.5500) rectangle (13.2257,1.2354);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.2257,1.5500) rectangle (13.3000,1.1782);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.3000,1.5500) rectangle (13.3743,1.3784);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.3743,1.5500) rectangle (13.4486,1.3284);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.4486,1.5500) rectangle (13.5229,1.5000);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.5229,1.5500) rectangle (13.5971,1.5357);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.5971,1.5500) rectangle (13.6714,1.5429);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.6714,1.5500) rectangle (13.7457,1.5500);
\filldraw[fill=expertorange,draw=white,line width=.12pt] (13.7457,1.5500) rectangle (13.8200,1.5500);
\draw[black,line width=.45pt] (12.2600,2.2650) -- (12.2600,0.8350);
\draw[black,line width=.5pt] (12.2600,1.5500) -- (13.8200,1.5500);
\draw[black,line width=.4pt] (12.2600,0.8350) -- ++(0,-.055);
\node[anchor=center,inner sep=0pt,align=center,font={\fontsize{4.9}{5.49}\selectfont}] at (12.2600,0.6650) {$10^{0}$};
\draw[black,line width=.4pt] (13.0400,0.8350) -- ++(0,-.055);
\node[anchor=center,inner sep=0pt,align=center,font={\fontsize{4.9}{5.49}\selectfont}] at (13.0400,0.6650) {$10^{4}$};
\draw[black,line width=.4pt] (13.8200,0.8350) -- ++(0,-.055);
\node[anchor=east,inner sep=0pt,align=right,font={\fontsize{4.9}{5.49}\selectfont}] at (13.8200,0.6650) {$10^{8}$};
\node[rotate=90,inner sep=0pt,font=\fontsize{4.7}{5.3}\selectfont] at (11.8250,1.5500) {Tasks};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{7.2}{8.2}\selectfont,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,-4) rectangle (396,112);
\node[font=\fontsize{8.3}{9.5}\selectfont] at (70.0000,105.0000) {Kimi K2.6 ($n=427$)};
\fill[histtail,opacity=.10] (102.5749,24) rectangle (120,94);
\draw[black!12,line width=.25pt] (20,24.0000)--(120,24.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (17.0000,24.0000) {0};
\draw[black!12,line width=.25pt] (20,59.0000)--(120,59.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (17.0000,59.0000) {10};
\draw[black!12,line width=.25pt] (20,94.0000)--(120,94.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (17.0000,94.0000) {20};
\fill[histrest] (45.0000,24) rectangle (48.3214,24.8197);
\fill[histrest] (52.1429,24) rectangle (55.4643,24.8197);
\fill[histrest] (55.7143,24) rectangle (59.0357,27.2787);
\fill[histrest] (59.2857,24) rectangle (62.6071,33.0164);
\fill[histrest] (62.8571,24) rectangle (66.1786,33.0164);
\fill[histrest] (66.4286,24) rectangle (69.7500,59.2459);
\fill[histrest] (70.0000,24) rectangle (73.3214,43.6721);
\fill[histrest] (73.5714,24) rectangle (76.8929,60.8852);
\fill[histrest] (77.1429,24) rectangle (80.4643,57.6066);
\fill[histrest] (80.7143,24) rectangle (84.0357,54.3279);
\fill[histrest] (84.2857,24) rectangle (87.6071,55.1475);
\fill[histrest] (87.8571,24) rectangle (91.1786,60.0656);
\fill[histrest] (91.4286,24) rectangle (94.7500,46.9508);
\fill[histrest] (95.0000,24) rectangle (98.3214,51.0492);
\fill[histrest] (98.5714,24) rectangle (101.8929,40.3934);
\fill[histrest] (102.1429,24) rectangle (105.4643,26.4590);
\fill[histtail] (102.1429,26.4590) rectangle (105.4643,39.5738);
\fill[histtail] (105.7143,24.0000) rectangle (109.0357,39.5738);
\fill[histtail] (109.2857,24.0000) rectangle (112.6071,28.0984);
\fill[histtail] (112.8571,24.0000) rectangle (116.1786,26.4590);
\draw[histannot,densely dashed,line width=.45pt] (102.5749,24)--(102.5749,94);
\draw[black!50,line width=.4pt] (20,94)--(20,24)--(120,24);
\draw[timecurve!65,line width=.4pt] (120,24)--(120,94);
\draw[timecurve!65,line width=.3pt] (120,24.0000)--(122,24.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (123.0000,24.0000) {0};
\draw[timecurve!65,line width=.3pt] (120,59.0000)--(122,59.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (123.0000,59.0000) {50};
\draw[timecurve!65,line width=.3pt] (120,94.0000)--(122,94.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (123.0000,94.0000) {100};
\draw[black!50,line width=.3pt] (20.0000,24)--(20.0000,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (20.0000,19.0000) {$10^{-3}$};
\draw[black!50,line width=.3pt] (48.5714,24)--(48.5714,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (48.5714,19.0000) {$10^{-1}$};
\draw[black!50,line width=.3pt] (77.1429,24)--(77.1429,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (77.1429,19.0000) {$10^{1}$};
\draw[black!50,line width=.3pt] (105.7143,24)--(105.7143,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (105.7143,19.0000) {$10^{3}$};
\draw[white,line width=2.1pt,line join=round] plot coordinates {(20.0000,24.0000) (45.8026,24.0000) (45.8026,24.0000) (52.7148,24.0000) (52.7148,24.0002) (56.2546,24.0002) (56.2546,24.0005) (57.9305,24.0005) (57.9305,24.0008) (58.2515,24.0008) (58.2515,24.0012) (58.5194,24.0012) (58.5194,24.0016) (59.5731,24.0016) (59.5731,24.0020) (60.4553,24.0020) (60.4553,24.0026) (61.1870,24.0026) (61.1870,24.0032) (61.3868,24.0032) (61.3868,24.0038) (61.8634,24.0038) (61.8634,24.0044) (61.8780,24.0044) (61.8780,24.0051) (61.9430,24.0051) (61.9430,24.0058) (61.9430,24.0058) (61.9430,24.0065) (62.0145,24.0065) (62.0145,24.0071) (62.1202,24.0071) (62.1202,24.0078) (62.1550,24.0078) (62.1550,24.0085) (63.0945,24.0085) (63.0945,24.0093) (63.1072,24.0093) (63.1072,24.0101) (63.2711,24.0101) (63.2711,24.0110) (63.3058,24.0110) (63.3058,24.0118) (65.0371,24.0118) (65.0371,24.0129) (65.6012,24.0129) (65.6012,24.0141) (65.6790,24.0141) (65.6790,24.0154) (65.8426,24.0154) (65.8426,24.0166) (66.1127,24.0166) (66.1127,24.0179) (66.1237,24.0179) (66.1237,24.0193) (66.4241,24.0193) (66.4241,24.0207) (66.6672,24.0207) (66.6672,24.0221) (66.6873,24.0221) (66.6873,24.0235) (67.0069,24.0235) (67.0069,24.0251) (67.1327,24.0251) (67.1327,24.0266) (67.1916,24.0266) (67.1916,24.0282) (67.2713,24.0282) (67.2713,24.0298) (67.4128,24.0298) (67.4128,24.0314) (67.4158,24.0314) (67.4158,24.0330) (67.4809,24.0330) (67.4809,24.0347) (67.5773,24.0347) (67.5773,24.0363) (67.6523,24.0363) (67.6523,24.0380) (67.7320,24.0380) (67.7320,24.0397) (67.7770,24.0397) (67.7770,24.0415) (67.8745,24.0415) (67.8745,24.0432) (67.8938,24.0432) (67.8938,24.0450) (67.9103,24.0450) (67.9103,24.0467) (68.0588,24.0467) (68.0588,24.0485) (68.1077,24.0485) (68.1077,24.0503) (68.1581,24.0503) (68.1581,24.0522) (68.2133,24.0522) (68.2133,24.0540) (68.2628,24.0540) (68.2628,24.0559) (68.2788,24.0559) (68.2788,24.0578) (68.4318,24.0578) (68.4318,24.0597) (68.4520,24.0597) (68.4520,24.0616) (68.6502,24.0616) (68.6502,24.0636) (68.6916,24.0636) (68.6916,24.0656) (68.8258,24.0656) (68.8258,24.0676) (68.8965,24.0676) (68.8965,24.0697) (69.0607,24.0697) (69.0607,24.0718) (69.0835,24.0718) (69.0835,24.0739) (69.1738,24.0739) (69.1738,24.0761) (69.2229,24.0761) (69.2229,24.0782) (69.3658,24.0782) (69.3658,24.0805) (69.3810,24.0805) (69.3810,24.0827) (69.3897,24.0827) (69.3897,24.0849) (69.4650,24.0849) (69.4650,24.0872) (69.5224,24.0872) (69.5224,24.0895) (69.5443,24.0895) (69.5443,24.0918) (69.5878,24.0918) (69.5878,24.0941) (69.6212,24.0941) (69.6212,24.0964) (69.7065,24.0964) (69.7065,24.0988) (69.8041,24.0988) (69.8041,24.1011) (69.9637,24.1011) (69.9637,24.1036) (70.2475,24.1036) (70.2475,24.1062) (70.4333,24.1062) (70.4333,24.1088) (70.4915,24.1088) (70.4915,24.1115) (70.5313,24.1115) (70.5313,24.1142) (70.6525,24.1142) (70.6525,24.1169) (71.0659,24.1169) (71.0659,24.1198) (71.1201,24.1198) (71.1201,24.1228) (71.2080,24.1228) (71.2080,24.1258) (71.2961,24.1258) (71.2961,24.1288) (71.3424,24.1288) (71.3424,24.1319) (71.3595,24.1319) (71.3595,24.1349) (71.5164,24.1349) (71.5164,24.1381) (71.6544,24.1381) (71.6544,24.1413) (72.2382,24.1413) (72.2382,24.1448) (72.4493,24.1448) (72.4493,24.1485) (72.5531,24.1485) (72.5531,24.1522) (72.7031,24.1522) (72.7031,24.1560) (72.8001,24.1560) (72.8001,24.1599) (72.8970,24.1599) (72.8970,24.1638) (72.9142,24.1638) (72.9142,24.1678) (72.9993,24.1678) (72.9993,24.1718) (73.2277,24.1718) (73.2277,24.1759) (73.2865,24.1759) (73.2865,24.1801) (73.3646,24.1801) (73.3646,24.1844) (74.0146,24.1844) (74.0146,24.1891) (74.1489,24.1891) (74.1489,24.1939) (74.1590,24.1939) (74.1590,24.1987) (74.4078,24.1987) (74.4078,24.2037) (74.5958,24.2037) (74.5958,24.2089) (74.8064,24.2089) (74.8064,24.2142) (74.8739,24.2142) (74.8739,24.2196) (75.0049,24.2196) (75.0049,24.2252) (75.2293,24.2252) (75.2293,24.2309) (75.6552,24.2309) (75.6552,24.2370) (75.8523,24.2370) (75.8523,24.2434) (75.8904,24.2434) (75.8904,24.2497) (75.9022,24.2497) (75.9022,24.2561) (76.1721,24.2561) (76.1721,24.2628) (76.1728,24.2628) (76.1728,24.2694) (76.1759,24.2694) (76.1759,24.2761) (76.2141,24.2761) (76.2141,24.2828) (76.2159,24.2828) (76.2159,24.2895) (76.2350,24.2895) (76.2350,24.2963) (76.2639,24.2963) (76.2639,24.3030) (76.3023,24.3030) (76.3023,24.3098) (76.3854,24.3098) (76.3854,24.3167) (76.4268,24.3167) (76.4268,24.3237) (76.4411,24.3237) (76.4411,24.3307) (76.5009,24.3307) (76.5009,24.3377) (76.5181,24.3377) (76.5181,24.3447) (76.5236,24.3447) (76.5236,24.3518) (76.5856,24.3518) (76.5856,24.3589) (76.6491,24.3589) (76.6491,24.3661) (76.6819,24.3661) (76.6819,24.3734) (76.6846,24.3734) (76.6846,24.3806) (76.7246,24.3806) (76.7246,24.3879) (76.7629,24.3879) (76.7629,24.3952) (76.7656,24.3952) (76.7656,24.4026) (76.7941,24.4026) (76.7941,24.4099) (76.8035,24.4099) (76.8035,24.4173) (76.8096,24.4173) (76.8096,24.4247) (76.8377,24.4247) (76.8377,24.4321) (76.8910,24.4321) (76.8910,24.4396) (76.9089,24.4396) (76.9089,24.4471) (76.9340,24.4471) (76.9340,24.4546) (77.0042,24.4546) (77.0042,24.4623) (77.0803,24.4623) (77.0803,24.4700) (77.0974,24.4700) (77.0974,24.4777) (77.1348,24.4777) (77.1348,24.4855) (77.3790,24.4855) (77.3790,24.4936) (77.4142,24.4936) (77.4142,24.5018) (77.5020,24.5018) (77.5020,24.5100) (77.8087,24.5100) (77.8087,24.5187) (77.9130,24.5187) (77.9130,24.5275) (77.9737,24.5275) (77.9737,24.5364) (77.9948,24.5364) (77.9948,24.5454) (78.0299,24.5454) (78.0299,24.5544) (78.4286,24.5544) (78.4286,24.5640) (78.4466,24.5640) (78.4466,24.5736) (78.4763,24.5736) (78.4763,24.5832) (78.4984,24.5832) (78.4984,24.5929) (78.6710,24.5929) (78.6710,24.6029) (78.8753,24.6029) (78.8753,24.6132) (78.9586,24.6132) (78.9586,24.6237) (78.9930,24.6237) (78.9930,24.6342) (79.1055,24.6342) (79.1055,24.6449) (79.1989,24.6449) (79.1989,24.6557) (79.2122,24.6557) (79.2122,24.6666) (79.2974,24.6666) (79.2974,24.6777) (79.3180,24.6777) (79.3180,24.6887) (79.3315,24.6887) (79.3315,24.6998) (79.3472,24.6998) (79.3472,24.7109) (79.4473,24.7109) (79.4473,24.7222) (79.4849,24.7222) (79.4849,24.7336) (79.5563,24.7336) (79.5563,24.7451) (79.6019,24.7451) (79.6019,24.7567) (79.7394,24.7567) (79.7394,24.7685) (79.7567,24.7685) (79.7567,24.7804) (79.8040,24.7804) (79.8040,24.7924) (79.8370,24.7924) (79.8370,24.8044) (79.9018,24.8044) (79.9018,24.8166) (80.0203,24.8166) (80.0203,24.8290) (80.0340,24.8290) (80.0340,24.8414) (80.1206,24.8414) (80.1206,24.8540) (80.1956,24.8540) (80.1956,24.8668) (80.2268,24.8668) (80.2268,24.8796) (80.3523,24.8796) (80.3523,24.8927) (80.5248,24.8927) (80.5248,24.9061) (80.5657,24.9061) (80.5657,24.9196) (80.7067,24.9196) (80.7067,24.9335) (80.8993,24.9335) (80.8993,24.9478) (80.9625,24.9478) (80.9625,24.9622) (81.4016,24.9622) (81.4016,24.9777) (81.4992,24.9777) (81.4992,24.9934) (81.5652,24.9934) (81.5652,25.0093) (81.5938,25.0093) (81.5938,25.0253) (81.6813,25.0253) (81.6813,25.0415) (81.6881,25.0415) (81.6881,25.0577) (81.7241,25.0577) (81.7241,25.0740) (81.7625,25.0740) (81.7625,25.0905) (81.9271,25.0905) (81.9271,25.1073) (81.9328,25.1073) (81.9328,25.1242) (82.2927,25.1242) (82.2927,25.1421) (82.3120,25.1421) (82.3120,25.1600) (82.3574,25.1600) (82.3574,25.1781) (82.3596,25.1781) (82.3596,25.1961) (82.3969,25.1961) (82.3969,25.2143) (82.4380,25.2143) (82.4380,25.2326) (82.6292,25.2326) (82.6292,25.2515) (82.7143,25.2515) (82.7143,25.2706) (82.8626,25.2706) (82.8626,25.2902) (82.8863,25.2902) (82.8863,25.3099) (83.0162,25.3099) (83.0162,25.3300) (83.1127,25.3300) (83.1127,25.3504) (83.1712,25.3504) (83.1712,25.3710) (83.2028,25.3710) (83.2028,25.3917) (83.2156,25.3917) (83.2156,25.4125) (83.3017,25.4125) (83.3017,25.4335) (83.3137,25.4335) (83.3137,25.4546) (83.3726,25.4546) (83.3726,25.4759) (83.7254,25.4759) (83.7254,25.4984) (83.8397,25.4984) (83.8397,25.5213) (83.8959,25.5213) (83.8959,25.5445) (83.9067,25.5445) (83.9067,25.5677) (83.9469,25.5677) (83.9469,25.5910) (83.9568,25.5910) (83.9568,25.6144) (84.2691,25.6144) (84.2691,25.6390) (84.3230,25.6390) (84.3230,25.6638) (84.3752,25.6638) (84.3752,25.6888) (84.4008,25.6888) (84.4008,25.7139) (84.4260,25.7139) (84.4260,25.7391) (84.6249,25.7391) (84.6249,25.7652) (84.6749,25.7652) (84.6749,25.7914) (84.7005,25.7914) (84.7005,25.8178) (84.7140,25.8178) (84.7140,25.8442) (84.8974,25.8442) (84.8974,25.8714) (85.1038,25.8714) (85.1038,25.8995) (85.1328,25.8995) (85.1328,25.9278) (85.2351,25.9278) (85.2351,25.9565) (85.4119,25.9565) (85.4119,25.9861) (85.5142,25.9861) (85.5142,26.0161) (85.6909,26.0161) (85.6909,26.0470) (85.7210,26.0470) (85.7210,26.0781) (85.8760,26.0781) (85.8760,26.1100) (86.1051,26.1100) (86.1051,26.1430) (86.2028,26.1430) (86.2028,26.1766) (86.2122,26.1766) (86.2122,26.2102) (86.2624,26.2102) (86.2624,26.2441) (86.2709,26.2441) (86.2709,26.2781) (86.3017,26.2781) (86.3017,26.3122) (86.3842,26.3122) (86.3842,26.3468) (86.4074,26.3468) (86.4074,26.3815) (86.4337,26.3815) (86.4337,26.4163) (86.7025,26.4163) (86.7025,26.4527) (86.7089,26.4527) (86.7089,26.4892) (86.7334,26.4892) (86.7334,26.5257) (86.7336,26.5257) (86.7336,26.5623) (86.9381,26.5623) (86.9381,26.6001) (86.9417,26.6001) (86.9417,26.6379) (87.0432,26.6379) (87.0432,26.6764) (87.1338,26.6764) (87.1338,26.7154) (87.1466,26.7154) (87.1466,26.7545) (87.2142,26.7545) (87.2142,26.7940) (87.5200,26.7940) (87.5200,26.8356) (87.7489,26.8356) (87.7489,26.8786) (87.9325,26.8786) (87.9325,26.9230) (88.0009,26.9230) (88.0009,26.9679) (88.2298,26.9679) (88.2298,27.0144) (88.6489,27.0144) (88.6489,27.0642) (88.7159,27.0642) (88.7159,27.1146) (88.7177,27.1146) (88.7177,27.1650) (88.7692,27.1650) (88.7692,27.2157) (88.8099,27.2157) (88.8099,27.2669) (88.8214,27.2669) (88.8214,27.3181) (88.8429,27.3181) (88.8429,27.3695) (88.8781,27.3695) (88.8781,27.4211) (89.0813,27.4211) (89.0813,27.4745) (89.0841,27.4745) (89.0841,27.5280) (89.1193,27.5280) (89.1193,27.5817) (89.3548,27.5817) (89.3548,27.6375) (89.3701,27.6375) (89.3701,27.6935) (89.3856,27.6935) (89.3856,27.7495) (89.3891,27.7495) (89.3891,27.8057) (89.4510,27.8057) (89.4510,27.8623) (89.4724,27.8623) (89.4724,27.9192) (89.4897,27.9192) (89.4897,27.9763) (89.7355,27.9763) (89.7355,28.0356) (89.9714,28.0356) (89.9714,28.0972) (89.9945,28.0972) (89.9945,28.1591) (90.2108,28.1591) (90.2108,28.2232) (90.2180,28.2232) (90.2180,28.2873) (90.2459,28.2873) (90.2459,28.3517) (90.2966,28.3517) (90.2966,28.4167) (90.4155,28.4167) (90.4155,28.4829) (90.4308,28.4829) (90.4308,28.5493) (90.4393,28.5493) (90.4393,28.6158) (90.5302,28.6158) (90.5302,28.6832) (90.6722,28.6832) (90.6722,28.7522) (90.8064,28.7522) (90.8064,28.8228) (90.8897,28.8228) (90.8897,28.8942) (91.0074,28.8942) (91.0074,28.9671) (91.0895,28.9671) (91.0895,29.0409) (91.1430,29.0409) (91.1430,29.1153) (91.1554,29.1153) (91.1554,29.1899) (91.2454,29.1899) (91.2454,29.2656) (91.3273,29.2656) (91.3273,29.3423) (91.3286,29.3423) (91.3286,29.4190) (91.3404,29.4190) (91.3404,29.4959) (91.3451,29.4959) (91.3451,29.5728) (91.5323,29.5728) (91.5323,29.6521) (91.8119,29.6521) (91.8119,29.7350) (91.8182,29.7350) (91.8182,29.8180) (91.9246,29.8180) (91.9246,29.9025) (92.0119,29.9025) (92.0119,29.9881) (92.5263,29.9881) (92.5263,30.0812) (92.5785,30.0812) (92.5785,30.1750) (92.6361,30.1750) (92.6361,30.2697) (92.6388,30.2697) (92.6388,30.3645) (92.8035,30.3645) (92.8035,30.4618) (93.1703,30.4618) (93.1703,30.5650) (93.3722,30.5650) (93.3722,30.6717) (93.6057,30.6717) (93.6057,30.7824) (93.6074,30.7824) (93.6074,30.8931) (93.6298,30.8931) (93.6298,31.0043) (93.8226,31.0043) (93.8226,31.1190) (93.8260,31.1190) (93.8260,31.2337) (93.9877,31.2337) (93.9877,31.3515) (94.0651,31.3515) (94.0651,31.4707) (94.0771,31.4707) (94.0771,31.5902) (94.1269,31.5902) (94.1269,31.7106) (94.2216,31.7106) (94.2216,31.8329) (94.3189,31.8329) (94.3189,31.9571) (94.4274,31.9571) (94.4274,32.0836) (94.5306,32.0836) (94.5306,32.2121) (94.7378,32.2121) (94.7378,32.3450) (94.7472,32.3450) (94.7472,32.4781) (94.9622,32.4781) (94.9622,32.6159) (95.2652,32.6159) (95.2652,32.7606) (95.3415,32.7606) (95.3415,32.9070) (95.3464,32.9070) (95.3464,33.0536) (95.5426,33.0536) (95.5426,33.2049) (95.5798,33.2049) (95.5798,33.3572) (95.5970,33.3572) (95.5970,33.5098) (95.6299,33.5098) (95.6299,33.6632) (95.6453,33.6632) (95.6453,33.8171) (95.8279,33.8171) (95.8279,33.9755) (95.8791,33.9755) (95.8791,34.1352) (95.9894,34.1352) (95.9894,34.2978) (96.0589,34.2978) (96.0589,34.4623) (96.1226,34.4623) (96.1226,34.6284) (96.1615,34.6284) (96.1615,34.7956) (96.5342,34.7956) (96.5342,34.9731) (96.5536,34.9731) (96.5536,35.1512) (96.7993,35.1512) (96.7993,35.3365) (96.9231,35.3365) (96.9231,35.5255) (97.0038,35.5255) (97.0038,35.7170) (97.0268,35.7170) (97.0268,35.9092) (97.0306,35.9092) (97.0306,36.1015) (97.4026,36.1015) (97.4026,36.3057) (97.6123,36.3057) (97.6123,36.5169) (97.6267,36.5169) (97.6267,36.7286) (97.7531,36.7286) (97.7531,36.9447) (97.9320,36.9447) (97.9320,37.1671) (97.9463,37.1671) (97.9463,37.3900) (98.0329,37.3900) (98.0329,37.6160) (98.1600,37.6160) (98.1600,37.8467) (98.2529,37.8467) (98.2529,38.0809) (98.3400,38.0809) (98.3400,38.3184) (98.4424,38.3184) (98.4424,38.5599) (98.4657,38.5599) (98.4657,38.8023) (98.6984,38.8023) (98.6984,39.0539) (98.7481,39.0539) (98.7481,39.3075) (98.7982,39.3075) (98.7982,39.5633) (98.8126,39.5633) (98.8126,39.8196) (98.9223,39.8196) (98.9223,40.0804) (98.9279,40.0804) (98.9279,40.3415) (99.2660,40.3415) (99.2660,40.6173) (99.3946,40.6173) (99.3946,40.8988) (99.4598,40.8988) (99.4598,41.1833) (99.4648,41.1833) (99.4648,41.4680) (99.8107,41.4680) (99.8107,41.7690) (99.8698,41.7690) (99.8698,42.0730) (99.9107,42.0730) (99.9107,42.3789) (99.9857,42.3789) (99.9857,42.6885) (99.9918,42.6885) (99.9918,42.9985) (100.0067,42.9985) (100.0067,43.3092) (100.1033,43.3092) (100.1033,43.6248) (100.3800,43.6248) (100.3800,43.9547) (101.1563,43.9547) (101.1563,44.3287) (101.7728,44.3287) (101.7728,44.7417) (102.1879,44.7417) (102.1879,45.1833) (102.3617,45.1833) (102.3617,45.6374) (102.4136,45.6374) (102.4136,46.0954) (102.7362,46.0954) (102.7362,46.5778) (102.7381,46.5778) (102.7381,47.0604) (103.2689,47.0604) (103.2689,47.5860) (103.6084,47.5860) (103.6084,48.1412) (103.6126,48.1412) (103.6126,48.6968) (103.6346,48.6968) (103.6346,49.2544) (103.6801,49.2544) (103.6801,49.8161) (104.0816,49.8161) (104.0816,50.4153) (104.0899,50.4153) (104.0899,51.0153) (104.2469,51.0153) (104.2469,51.6307) (104.3486,51.6307) (104.3486,52.2563) (104.3932,52.2563) (104.3932,52.8863) (105.1668,52.8863) (105.1668,53.6001) (105.2095,53.6001) (105.2095,54.3188) (105.2458,54.3188) (105.2458,55.0417) (105.5179,55.0417) (105.5179,55.7970) (105.7657,55.7970) (105.7657,56.5831) (105.9651,56.5831) (105.9651,57.3949) (106.0986,57.3949) (106.0986,58.2243) (106.4325,58.2243) (106.4325,59.0996) (106.4915,59.0996) (106.4915,59.9832) (106.7281,59.9832) (106.7281,60.9012) (106.7778,60.9012) (106.7778,61.8266) (106.8411,61.8266) (106.8411,62.7615) (107.1419,62.7615) (107.1419,63.7428) (107.4448,63.7428) (107.4448,64.7732) (107.5091,64.7732) (107.5091,65.8143) (107.5286,65.8143) (107.5286,66.8587) (107.5669,66.8587) (107.5669,67.9096) (107.5741,67.9096) (107.5741,68.9617) (108.2848,68.9617) (108.2848,70.1415) (108.4156,70.1415) (108.4156,71.3464) (108.4634,71.3464) (108.4634,72.5607) (108.5830,72.5607) (108.5830,73.7986) (109.1022,73.7986) (109.1022,75.1445) (109.5718,75.1445) (109.5718,76.5963) (110.6487,76.5963) (110.6487,78.3233) (111.7293,78.3233) (111.7293,80.3788) (112.1147,80.3788) (112.1147,82.5661) (112.5989,82.5661) (112.5989,84.9309) (113.6304,84.9309) (113.6304,87.7234) (113.8758,87.7234) (113.8758,90.6286) (114.7991,90.6286) (114.7991,94.0000) (120.0000,94.0000)};
\draw[timecurve,line width=.95pt,line join=round] plot coordinates {(20.0000,24.0000) (45.8026,24.0000) (45.8026,24.0000) (52.7148,24.0000) (52.7148,24.0002) (56.2546,24.0002) (56.2546,24.0005) (57.9305,24.0005) (57.9305,24.0008) (58.2515,24.0008) (58.2515,24.0012) (58.5194,24.0012) (58.5194,24.0016) (59.5731,24.0016) (59.5731,24.0020) (60.4553,24.0020) (60.4553,24.0026) (61.1870,24.0026) (61.1870,24.0032) (61.3868,24.0032) (61.3868,24.0038) (61.8634,24.0038) (61.8634,24.0044) (61.8780,24.0044) (61.8780,24.0051) (61.9430,24.0051) (61.9430,24.0058) (61.9430,24.0058) (61.9430,24.0065) (62.0145,24.0065) (62.0145,24.0071) (62.1202,24.0071) (62.1202,24.0078) (62.1550,24.0078) (62.1550,24.0085) (63.0945,24.0085) (63.0945,24.0093) (63.1072,24.0093) (63.1072,24.0101) (63.2711,24.0101) (63.2711,24.0110) (63.3058,24.0110) (63.3058,24.0118) (65.0371,24.0118) (65.0371,24.0129) (65.6012,24.0129) (65.6012,24.0141) (65.6790,24.0141) (65.6790,24.0154) (65.8426,24.0154) (65.8426,24.0166) (66.1127,24.0166) (66.1127,24.0179) (66.1237,24.0179) (66.1237,24.0193) (66.4241,24.0193) (66.4241,24.0207) (66.6672,24.0207) (66.6672,24.0221) (66.6873,24.0221) (66.6873,24.0235) (67.0069,24.0235) (67.0069,24.0251) (67.1327,24.0251) (67.1327,24.0266) (67.1916,24.0266) (67.1916,24.0282) (67.2713,24.0282) (67.2713,24.0298) (67.4128,24.0298) (67.4128,24.0314) (67.4158,24.0314) (67.4158,24.0330) (67.4809,24.0330) (67.4809,24.0347) (67.5773,24.0347) (67.5773,24.0363) (67.6523,24.0363) (67.6523,24.0380) (67.7320,24.0380) (67.7320,24.0397) (67.7770,24.0397) (67.7770,24.0415) (67.8745,24.0415) (67.8745,24.0432) (67.8938,24.0432) (67.8938,24.0450) (67.9103,24.0450) (67.9103,24.0467) (68.0588,24.0467) (68.0588,24.0485) (68.1077,24.0485) (68.1077,24.0503) (68.1581,24.0503) (68.1581,24.0522) (68.2133,24.0522) (68.2133,24.0540) (68.2628,24.0540) (68.2628,24.0559) (68.2788,24.0559) (68.2788,24.0578) (68.4318,24.0578) (68.4318,24.0597) (68.4520,24.0597) (68.4520,24.0616) (68.6502,24.0616) (68.6502,24.0636) (68.6916,24.0636) (68.6916,24.0656) (68.8258,24.0656) (68.8258,24.0676) (68.8965,24.0676) (68.8965,24.0697) (69.0607,24.0697) (69.0607,24.0718) (69.0835,24.0718) (69.0835,24.0739) (69.1738,24.0739) (69.1738,24.0761) (69.2229,24.0761) (69.2229,24.0782) (69.3658,24.0782) (69.3658,24.0805) (69.3810,24.0805) (69.3810,24.0827) (69.3897,24.0827) (69.3897,24.0849) (69.4650,24.0849) (69.4650,24.0872) (69.5224,24.0872) (69.5224,24.0895) (69.5443,24.0895) (69.5443,24.0918) (69.5878,24.0918) (69.5878,24.0941) (69.6212,24.0941) (69.6212,24.0964) (69.7065,24.0964) (69.7065,24.0988) (69.8041,24.0988) (69.8041,24.1011) (69.9637,24.1011) (69.9637,24.1036) (70.2475,24.1036) (70.2475,24.1062) (70.4333,24.1062) (70.4333,24.1088) (70.4915,24.1088) (70.4915,24.1115) (70.5313,24.1115) (70.5313,24.1142) (70.6525,24.1142) (70.6525,24.1169) (71.0659,24.1169) (71.0659,24.1198) (71.1201,24.1198) (71.1201,24.1228) (71.2080,24.1228) (71.2080,24.1258) (71.2961,24.1258) (71.2961,24.1288) (71.3424,24.1288) (71.3424,24.1319) (71.3595,24.1319) (71.3595,24.1349) (71.5164,24.1349) (71.5164,24.1381) (71.6544,24.1381) (71.6544,24.1413) (72.2382,24.1413) (72.2382,24.1448) (72.4493,24.1448) (72.4493,24.1485) (72.5531,24.1485) (72.5531,24.1522) (72.7031,24.1522) (72.7031,24.1560) (72.8001,24.1560) (72.8001,24.1599) (72.8970,24.1599) (72.8970,24.1638) (72.9142,24.1638) (72.9142,24.1678) (72.9993,24.1678) (72.9993,24.1718) (73.2277,24.1718) (73.2277,24.1759) (73.2865,24.1759) (73.2865,24.1801) (73.3646,24.1801) (73.3646,24.1844) (74.0146,24.1844) (74.0146,24.1891) (74.1489,24.1891) (74.1489,24.1939) (74.1590,24.1939) (74.1590,24.1987) (74.4078,24.1987) (74.4078,24.2037) (74.5958,24.2037) (74.5958,24.2089) (74.8064,24.2089) (74.8064,24.2142) (74.8739,24.2142) (74.8739,24.2196) (75.0049,24.2196) (75.0049,24.2252) (75.2293,24.2252) (75.2293,24.2309) (75.6552,24.2309) (75.6552,24.2370) (75.8523,24.2370) (75.8523,24.2434) (75.8904,24.2434) (75.8904,24.2497) (75.9022,24.2497) (75.9022,24.2561) (76.1721,24.2561) (76.1721,24.2628) (76.1728,24.2628) (76.1728,24.2694) (76.1759,24.2694) (76.1759,24.2761) (76.2141,24.2761) (76.2141,24.2828) (76.2159,24.2828) (76.2159,24.2895) (76.2350,24.2895) (76.2350,24.2963) (76.2639,24.2963) (76.2639,24.3030) (76.3023,24.3030) (76.3023,24.3098) (76.3854,24.3098) (76.3854,24.3167) (76.4268,24.3167) (76.4268,24.3237) (76.4411,24.3237) (76.4411,24.3307) (76.5009,24.3307) (76.5009,24.3377) (76.5181,24.3377) (76.5181,24.3447) (76.5236,24.3447) (76.5236,24.3518) (76.5856,24.3518) (76.5856,24.3589) (76.6491,24.3589) (76.6491,24.3661) (76.6819,24.3661) (76.6819,24.3734) (76.6846,24.3734) (76.6846,24.3806) (76.7246,24.3806) (76.7246,24.3879) (76.7629,24.3879) (76.7629,24.3952) (76.7656,24.3952) (76.7656,24.4026) (76.7941,24.4026) (76.7941,24.4099) (76.8035,24.4099) (76.8035,24.4173) (76.8096,24.4173) (76.8096,24.4247) (76.8377,24.4247) (76.8377,24.4321) (76.8910,24.4321) (76.8910,24.4396) (76.9089,24.4396) (76.9089,24.4471) (76.9340,24.4471) (76.9340,24.4546) (77.0042,24.4546) (77.0042,24.4623) (77.0803,24.4623) (77.0803,24.4700) (77.0974,24.4700) (77.0974,24.4777) (77.1348,24.4777) (77.1348,24.4855) (77.3790,24.4855) (77.3790,24.4936) (77.4142,24.4936) (77.4142,24.5018) (77.5020,24.5018) (77.5020,24.5100) (77.8087,24.5100) (77.8087,24.5187) (77.9130,24.5187) (77.9130,24.5275) (77.9737,24.5275) (77.9737,24.5364) (77.9948,24.5364) (77.9948,24.5454) (78.0299,24.5454) (78.0299,24.5544) (78.4286,24.5544) (78.4286,24.5640) (78.4466,24.5640) (78.4466,24.5736) (78.4763,24.5736) (78.4763,24.5832) (78.4984,24.5832) (78.4984,24.5929) (78.6710,24.5929) (78.6710,24.6029) (78.8753,24.6029) (78.8753,24.6132) (78.9586,24.6132) (78.9586,24.6237) (78.9930,24.6237) (78.9930,24.6342) (79.1055,24.6342) (79.1055,24.6449) (79.1989,24.6449) (79.1989,24.6557) (79.2122,24.6557) (79.2122,24.6666) (79.2974,24.6666) (79.2974,24.6777) (79.3180,24.6777) (79.3180,24.6887) (79.3315,24.6887) (79.3315,24.6998) (79.3472,24.6998) (79.3472,24.7109) (79.4473,24.7109) (79.4473,24.7222) (79.4849,24.7222) (79.4849,24.7336) (79.5563,24.7336) (79.5563,24.7451) (79.6019,24.7451) (79.6019,24.7567) (79.7394,24.7567) (79.7394,24.7685) (79.7567,24.7685) (79.7567,24.7804) (79.8040,24.7804) (79.8040,24.7924) (79.8370,24.7924) (79.8370,24.8044) (79.9018,24.8044) (79.9018,24.8166) (80.0203,24.8166) (80.0203,24.8290) (80.0340,24.8290) (80.0340,24.8414) (80.1206,24.8414) (80.1206,24.8540) (80.1956,24.8540) (80.1956,24.8668) (80.2268,24.8668) (80.2268,24.8796) (80.3523,24.8796) (80.3523,24.8927) (80.5248,24.8927) (80.5248,24.9061) (80.5657,24.9061) (80.5657,24.9196) (80.7067,24.9196) (80.7067,24.9335) (80.8993,24.9335) (80.8993,24.9478) (80.9625,24.9478) (80.9625,24.9622) (81.4016,24.9622) (81.4016,24.9777) (81.4992,24.9777) (81.4992,24.9934) (81.5652,24.9934) (81.5652,25.0093) (81.5938,25.0093) (81.5938,25.0253) (81.6813,25.0253) (81.6813,25.0415) (81.6881,25.0415) (81.6881,25.0577) (81.7241,25.0577) (81.7241,25.0740) (81.7625,25.0740) (81.7625,25.0905) (81.9271,25.0905) (81.9271,25.1073) (81.9328,25.1073) (81.9328,25.1242) (82.2927,25.1242) (82.2927,25.1421) (82.3120,25.1421) (82.3120,25.1600) (82.3574,25.1600) (82.3574,25.1781) (82.3596,25.1781) (82.3596,25.1961) (82.3969,25.1961) (82.3969,25.2143) (82.4380,25.2143) (82.4380,25.2326) (82.6292,25.2326) (82.6292,25.2515) (82.7143,25.2515) (82.7143,25.2706) (82.8626,25.2706) (82.8626,25.2902) (82.8863,25.2902) (82.8863,25.3099) (83.0162,25.3099) (83.0162,25.3300) (83.1127,25.3300) (83.1127,25.3504) (83.1712,25.3504) (83.1712,25.3710) (83.2028,25.3710) (83.2028,25.3917) (83.2156,25.3917) (83.2156,25.4125) (83.3017,25.4125) (83.3017,25.4335) (83.3137,25.4335) (83.3137,25.4546) (83.3726,25.4546) (83.3726,25.4759) (83.7254,25.4759) (83.7254,25.4984) (83.8397,25.4984) (83.8397,25.5213) (83.8959,25.5213) (83.8959,25.5445) (83.9067,25.5445) (83.9067,25.5677) (83.9469,25.5677) (83.9469,25.5910) (83.9568,25.5910) (83.9568,25.6144) (84.2691,25.6144) (84.2691,25.6390) (84.3230,25.6390) (84.3230,25.6638) (84.3752,25.6638) (84.3752,25.6888) (84.4008,25.6888) (84.4008,25.7139) (84.4260,25.7139) (84.4260,25.7391) (84.6249,25.7391) (84.6249,25.7652) (84.6749,25.7652) (84.6749,25.7914) (84.7005,25.7914) (84.7005,25.8178) (84.7140,25.8178) (84.7140,25.8442) (84.8974,25.8442) (84.8974,25.8714) (85.1038,25.8714) (85.1038,25.8995) (85.1328,25.8995) (85.1328,25.9278) (85.2351,25.9278) (85.2351,25.9565) (85.4119,25.9565) (85.4119,25.9861) (85.5142,25.9861) (85.5142,26.0161) (85.6909,26.0161) (85.6909,26.0470) (85.7210,26.0470) (85.7210,26.0781) (85.8760,26.0781) (85.8760,26.1100) (86.1051,26.1100) (86.1051,26.1430) (86.2028,26.1430) (86.2028,26.1766) (86.2122,26.1766) (86.2122,26.2102) (86.2624,26.2102) (86.2624,26.2441) (86.2709,26.2441) (86.2709,26.2781) (86.3017,26.2781) (86.3017,26.3122) (86.3842,26.3122) (86.3842,26.3468) (86.4074,26.3468) (86.4074,26.3815) (86.4337,26.3815) (86.4337,26.4163) (86.7025,26.4163) (86.7025,26.4527) (86.7089,26.4527) (86.7089,26.4892) (86.7334,26.4892) (86.7334,26.5257) (86.7336,26.5257) (86.7336,26.5623) (86.9381,26.5623) (86.9381,26.6001) (86.9417,26.6001) (86.9417,26.6379) (87.0432,26.6379) (87.0432,26.6764) (87.1338,26.6764) (87.1338,26.7154) (87.1466,26.7154) (87.1466,26.7545) (87.2142,26.7545) (87.2142,26.7940) (87.5200,26.7940) (87.5200,26.8356) (87.7489,26.8356) (87.7489,26.8786) (87.9325,26.8786) (87.9325,26.9230) (88.0009,26.9230) (88.0009,26.9679) (88.2298,26.9679) (88.2298,27.0144) (88.6489,27.0144) (88.6489,27.0642) (88.7159,27.0642) (88.7159,27.1146) (88.7177,27.1146) (88.7177,27.1650) (88.7692,27.1650) (88.7692,27.2157) (88.8099,27.2157) (88.8099,27.2669) (88.8214,27.2669) (88.8214,27.3181) (88.8429,27.3181) (88.8429,27.3695) (88.8781,27.3695) (88.8781,27.4211) (89.0813,27.4211) (89.0813,27.4745) (89.0841,27.4745) (89.0841,27.5280) (89.1193,27.5280) (89.1193,27.5817) (89.3548,27.5817) (89.3548,27.6375) (89.3701,27.6375) (89.3701,27.6935) (89.3856,27.6935) (89.3856,27.7495) (89.3891,27.7495) (89.3891,27.8057) (89.4510,27.8057) (89.4510,27.8623) (89.4724,27.8623) (89.4724,27.9192) (89.4897,27.9192) (89.4897,27.9763) (89.7355,27.9763) (89.7355,28.0356) (89.9714,28.0356) (89.9714,28.0972) (89.9945,28.0972) (89.9945,28.1591) (90.2108,28.1591) (90.2108,28.2232) (90.2180,28.2232) (90.2180,28.2873) (90.2459,28.2873) (90.2459,28.3517) (90.2966,28.3517) (90.2966,28.4167) (90.4155,28.4167) (90.4155,28.4829) (90.4308,28.4829) (90.4308,28.5493) (90.4393,28.5493) (90.4393,28.6158) (90.5302,28.6158) (90.5302,28.6832) (90.6722,28.6832) (90.6722,28.7522) (90.8064,28.7522) (90.8064,28.8228) (90.8897,28.8228) (90.8897,28.8942) (91.0074,28.8942) (91.0074,28.9671) (91.0895,28.9671) (91.0895,29.0409) (91.1430,29.0409) (91.1430,29.1153) (91.1554,29.1153) (91.1554,29.1899) (91.2454,29.1899) (91.2454,29.2656) (91.3273,29.2656) (91.3273,29.3423) (91.3286,29.3423) (91.3286,29.4190) (91.3404,29.4190) (91.3404,29.4959) (91.3451,29.4959) (91.3451,29.5728) (91.5323,29.5728) (91.5323,29.6521) (91.8119,29.6521) (91.8119,29.7350) (91.8182,29.7350) (91.8182,29.8180) (91.9246,29.8180) (91.9246,29.9025) (92.0119,29.9025) (92.0119,29.9881) (92.5263,29.9881) (92.5263,30.0812) (92.5785,30.0812) (92.5785,30.1750) (92.6361,30.1750) (92.6361,30.2697) (92.6388,30.2697) (92.6388,30.3645) (92.8035,30.3645) (92.8035,30.4618) (93.1703,30.4618) (93.1703,30.5650) (93.3722,30.5650) (93.3722,30.6717) (93.6057,30.6717) (93.6057,30.7824) (93.6074,30.7824) (93.6074,30.8931) (93.6298,30.8931) (93.6298,31.0043) (93.8226,31.0043) (93.8226,31.1190) (93.8260,31.1190) (93.8260,31.2337) (93.9877,31.2337) (93.9877,31.3515) (94.0651,31.3515) (94.0651,31.4707) (94.0771,31.4707) (94.0771,31.5902) (94.1269,31.5902) (94.1269,31.7106) (94.2216,31.7106) (94.2216,31.8329) (94.3189,31.8329) (94.3189,31.9571) (94.4274,31.9571) (94.4274,32.0836) (94.5306,32.0836) (94.5306,32.2121) (94.7378,32.2121) (94.7378,32.3450) (94.7472,32.3450) (94.7472,32.4781) (94.9622,32.4781) (94.9622,32.6159) (95.2652,32.6159) (95.2652,32.7606) (95.3415,32.7606) (95.3415,32.9070) (95.3464,32.9070) (95.3464,33.0536) (95.5426,33.0536) (95.5426,33.2049) (95.5798,33.2049) (95.5798,33.3572) (95.5970,33.3572) (95.5970,33.5098) (95.6299,33.5098) (95.6299,33.6632) (95.6453,33.6632) (95.6453,33.8171) (95.8279,33.8171) (95.8279,33.9755) (95.8791,33.9755) (95.8791,34.1352) (95.9894,34.1352) (95.9894,34.2978) (96.0589,34.2978) (96.0589,34.4623) (96.1226,34.4623) (96.1226,34.6284) (96.1615,34.6284) (96.1615,34.7956) (96.5342,34.7956) (96.5342,34.9731) (96.5536,34.9731) (96.5536,35.1512) (96.7993,35.1512) (96.7993,35.3365) (96.9231,35.3365) (96.9231,35.5255) (97.0038,35.5255) (97.0038,35.7170) (97.0268,35.7170) (97.0268,35.9092) (97.0306,35.9092) (97.0306,36.1015) (97.4026,36.1015) (97.4026,36.3057) (97.6123,36.3057) (97.6123,36.5169) (97.6267,36.5169) (97.6267,36.7286) (97.7531,36.7286) (97.7531,36.9447) (97.9320,36.9447) (97.9320,37.1671) (97.9463,37.1671) (97.9463,37.3900) (98.0329,37.3900) (98.0329,37.6160) (98.1600,37.6160) (98.1600,37.8467) (98.2529,37.8467) (98.2529,38.0809) (98.3400,38.0809) (98.3400,38.3184) (98.4424,38.3184) (98.4424,38.5599) (98.4657,38.5599) (98.4657,38.8023) (98.6984,38.8023) (98.6984,39.0539) (98.7481,39.0539) (98.7481,39.3075) (98.7982,39.3075) (98.7982,39.5633) (98.8126,39.5633) (98.8126,39.8196) (98.9223,39.8196) (98.9223,40.0804) (98.9279,40.0804) (98.9279,40.3415) (99.2660,40.3415) (99.2660,40.6173) (99.3946,40.6173) (99.3946,40.8988) (99.4598,40.8988) (99.4598,41.1833) (99.4648,41.1833) (99.4648,41.4680) (99.8107,41.4680) (99.8107,41.7690) (99.8698,41.7690) (99.8698,42.0730) (99.9107,42.0730) (99.9107,42.3789) (99.9857,42.3789) (99.9857,42.6885) (99.9918,42.6885) (99.9918,42.9985) (100.0067,42.9985) (100.0067,43.3092) (100.1033,43.3092) (100.1033,43.6248) (100.3800,43.6248) (100.3800,43.9547) (101.1563,43.9547) (101.1563,44.3287) (101.7728,44.3287) (101.7728,44.7417) (102.1879,44.7417) (102.1879,45.1833) (102.3617,45.1833) (102.3617,45.6374) (102.4136,45.6374) (102.4136,46.0954) (102.7362,46.0954) (102.7362,46.5778) (102.7381,46.5778) (102.7381,47.0604) (103.2689,47.0604) (103.2689,47.5860) (103.6084,47.5860) (103.6084,48.1412) (103.6126,48.1412) (103.6126,48.6968) (103.6346,48.6968) (103.6346,49.2544) (103.6801,49.2544) (103.6801,49.8161) (104.0816,49.8161) (104.0816,50.4153) (104.0899,50.4153) (104.0899,51.0153) (104.2469,51.0153) (104.2469,51.6307) (104.3486,51.6307) (104.3486,52.2563) (104.3932,52.2563) (104.3932,52.8863) (105.1668,52.8863) (105.1668,53.6001) (105.2095,53.6001) (105.2095,54.3188) (105.2458,54.3188) (105.2458,55.0417) (105.5179,55.0417) (105.5179,55.7970) (105.7657,55.7970) (105.7657,56.5831) (105.9651,56.5831) (105.9651,57.3949) (106.0986,57.3949) (106.0986,58.2243) (106.4325,58.2243) (106.4325,59.0996) (106.4915,59.0996) (106.4915,59.9832) (106.7281,59.9832) (106.7281,60.9012) (106.7778,60.9012) (106.7778,61.8266) (106.8411,61.8266) (106.8411,62.7615) (107.1419,62.7615) (107.1419,63.7428) (107.4448,63.7428) (107.4448,64.7732) (107.5091,64.7732) (107.5091,65.8143) (107.5286,65.8143) (107.5286,66.8587) (107.5669,66.8587) (107.5669,67.9096) (107.5741,67.9096) (107.5741,68.9617) (108.2848,68.9617) (108.2848,70.1415) (108.4156,70.1415) (108.4156,71.3464) (108.4634,71.3464) (108.4634,72.5607) (108.5830,72.5607) (108.5830,73.7986) (109.1022,73.7986) (109.1022,75.1445) (109.5718,75.1445) (109.5718,76.5963) (110.6487,76.5963) (110.6487,78.3233) (111.7293,78.3233) (111.7293,80.3788) (112.1147,80.3788) (112.1147,82.5661) (112.5989,82.5661) (112.5989,84.9309) (113.6304,84.9309) (113.6304,87.7234) (113.8758,87.7234) (113.8758,90.6286) (114.7991,90.6286) (114.7991,94.0000) (120.0000,94.0000)};
\draw[white,line width=1.8pt] (100.5749,46.0954)--(100.5749,94);
\draw[histannot,{Stealth[length=2.4pt]}-{Stealth[length=2.4pt]},line width=.55pt] (100.5749,46.0954)--(100.5749,94);
\filldraw[fill=timecurve,draw=white,line width=.4pt] (102.5749,46.0954) circle (1.6pt);
\draw[timecurve,line width=.95pt] (24,87)--(30,87);
\node[anchor=west,font=\fontsize{6.6}{7.5}\selectfont] at (33.0000,87.0000) {Cumulative time};
\node[anchor=north west,align=left,text=histannot,font=\fontsize{6.6}{8.2}\selectfont] at (24.0000,80.0000) {The slowest $\sim$10\% of runs\\use \textbf{68.4\%} of total\\solver time.};
\node[font=\fontsize{8.3}{9.5}\selectfont] at (198.0000,105.0000) {Qwen 3.6 27B ($n=391$)};
\fill[histtail,opacity=.10] (228.7107,24) rectangle (248,94);
\draw[black!12,line width=.25pt] (148,24.0000)--(248,24.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (145.0000,24.0000) {0};
\draw[black!12,line width=.25pt] (148,59.0000)--(248,59.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (145.0000,59.0000) {10};
\draw[black!12,line width=.25pt] (148,94.0000)--(248,94.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (145.0000,94.0000) {20};
\fill[histrest] (183.7143,24) rectangle (187.0357,24.8951);
\fill[histrest] (187.2857,24) rectangle (190.6071,29.3708);
\fill[histrest] (190.8571,24) rectangle (194.1786,35.6368);
\fill[histrest] (194.4286,24) rectangle (197.7500,60.7008);
\fill[histrest] (198.0000,24) rectangle (201.3214,41.9028);
\fill[histrest] (201.5714,24) rectangle (204.8929,57.1202);
\fill[histrest] (205.1429,24) rectangle (208.4643,67.8619);
\fill[histrest] (208.7143,24) rectangle (212.0357,48.1688);
\fill[histrest] (212.2857,24) rectangle (215.6071,61.5959);
\fill[histrest] (215.8571,24) rectangle (219.1786,58.0153);
\fill[histrest] (219.4286,24) rectangle (222.7500,49.9591);
\fill[histrest] (223.0000,24) rectangle (226.3214,54.4348);
\fill[histrest] (226.5714,24) rectangle (229.8929,36.5320);
\fill[histtail] (226.5714,36.5320) rectangle (229.8929,41.9028);
\fill[histtail] (230.1429,24.0000) rectangle (233.4643,34.7417);
\fill[histtail] (233.7143,24.0000) rectangle (237.0357,36.5320);
\fill[histtail] (237.2857,24.0000) rectangle (240.6071,26.6854);
\fill[histtail] (240.8571,24.0000) rectangle (244.1786,27.5806);
\fill[histtail] (244.4286,24.0000) rectangle (247.7500,24.8951);
\draw[histannot,densely dashed,line width=.45pt] (228.7107,24)--(228.7107,94);
\draw[black!50,line width=.4pt] (148,94)--(148,24)--(248,24);
\draw[timecurve!65,line width=.4pt] (248,24)--(248,94);
\draw[timecurve!65,line width=.3pt] (248,24.0000)--(250,24.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (251.0000,24.0000) {0};
\draw[timecurve!65,line width=.3pt] (248,59.0000)--(250,59.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (251.0000,59.0000) {50};
\draw[timecurve!65,line width=.3pt] (248,94.0000)--(250,94.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (251.0000,94.0000) {100};
\draw[black!50,line width=.3pt] (148.0000,24)--(148.0000,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (148.0000,19.0000) {$10^{-3}$};
\draw[black!50,line width=.3pt] (176.5714,24)--(176.5714,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (176.5714,19.0000) {$10^{-1}$};
\draw[black!50,line width=.3pt] (205.1429,24)--(205.1429,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (205.1429,19.0000) {$10^{1}$};
\draw[black!50,line width=.3pt] (233.7143,24)--(233.7143,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (233.7143,19.0000) {$10^{3}$};
\draw[white,line width=2.1pt,line join=round] plot coordinates {(148.0000,24.0000) (186.0663,24.0000) (186.0663,24.0004) (188.5908,24.0004) (188.5908,24.0010) (188.8018,24.0010) (188.8018,24.0016) (189.5114,24.0016) (189.5114,24.0022) (189.5498,24.0022) (189.5498,24.0029) (189.7086,24.0029) (189.7086,24.0036) (190.0287,24.0036) (190.0287,24.0043) (191.4202,24.0043) (191.4202,24.0052) (191.4386,24.0052) (191.4386,24.0062) (191.5603,24.0062) (191.5603,24.0071) (192.0858,24.0071) (192.0858,24.0081) (192.9403,24.0081) (192.9403,24.0093) (193.0501,24.0093) (193.0501,24.0105) (193.4590,24.0105) (193.4590,24.0117) (193.8118,24.0117) (193.8118,24.0131) (194.0462,24.0131) (194.0462,24.0144) (194.0906,24.0144) (194.0906,24.0159) (194.1016,24.0159) (194.1016,24.0173) (194.3468,24.0173) (194.3468,24.0187) (194.4171,24.0187) (194.4171,24.0202) (194.6672,24.0202) (194.6672,24.0217) (194.7539,24.0217) (194.7539,24.0233) (194.8000,24.0233) (194.8000,24.0249) (194.8654,24.0249) (194.8654,24.0265) (194.9333,24.0265) (194.9333,24.0281) (195.0575,24.0281) (195.0575,24.0297) (195.0607,24.0297) (195.0607,24.0313) (195.1265,24.0313) (195.1265,24.0347) (195.3077,24.0347) (195.3077,24.0364) (195.3229,24.0364) (195.3229,24.0381) (195.3710,24.0381) (195.3710,24.0398) (195.6666,24.0398) (195.6666,24.0416) (195.7178,24.0416) (195.7178,24.0434) (195.8301,24.0434) (195.8301,24.0453) (195.9101,24.0453) (195.9101,24.0472) (196.1837,24.0472) (196.1837,24.0491) (196.2159,24.0491) (196.2159,24.0511) (196.2576,24.0511) (196.2576,24.0531) (196.2732,24.0531) (196.2732,24.0551) (196.2991,24.0551) (196.2991,24.0571) (196.3898,24.0571) (196.3898,24.0591) (196.5395,24.0591) (196.5395,24.0612) (196.5692,24.0612) (196.5692,24.0633) (196.9012,24.0633) (196.9012,24.0655) (197.0539,24.0655) (197.0539,24.0678) (197.0810,24.0678) (197.0810,24.0700) (197.2362,24.0700) (197.2362,24.0724) (197.3723,24.0724) (197.3723,24.0747) (197.4091,24.0747) (197.4091,24.0771) (197.4220,24.0771) (197.4220,24.0795) (197.4393,24.0795) (197.4393,24.0819) (197.4414,24.0819) (197.4414,24.0843) (197.4478,24.0843) (197.4478,24.0867) (197.5920,24.0867) (197.5920,24.0892) (197.6938,24.0892) (197.6938,24.0917) (197.7246,24.0917) (197.7246,24.0942) (197.7369,24.0942) (197.7369,24.0968) (197.7408,24.0968) (197.7408,24.0993) (197.8926,24.0993) (197.8926,24.1019) (197.9895,24.1019) (197.9895,24.1045) (198.4592,24.1045) (198.4592,24.1073) (198.4697,24.1073) (198.4697,24.1102) (198.7221,24.1102) (198.7221,24.1131) (199.0807,24.1131) (199.0807,24.1163) (199.9634,24.1163) (199.9634,24.1199) (200.1042,24.1199) (200.1042,24.1236) (200.4308,24.1236) (200.4308,24.1275) (200.4425,24.1275) (200.4425,24.1314) (200.4675,24.1314) (200.4675,24.1353) (200.4967,24.1353) (200.4967,24.1392) (200.6662,24.1392) (200.6662,24.1433) (200.7317,24.1433) (200.7317,24.1474) (200.7474,24.1474) (200.7474,24.1515) (200.8038,24.1515) (200.8038,24.1556) (200.8201,24.1556) (200.8201,24.1598) (201.2576,24.1598) (201.2576,24.1642) (201.3088,24.1642) (201.3088,24.1687) (201.3828,24.1687) (201.3828,24.1732) (201.4619,24.1732) (201.4619,24.1778) (201.4865,24.1778) (201.4865,24.1825) (201.5809,24.1825) (201.5809,24.1872) (201.8109,24.1872) (201.8109,24.1920) (201.8528,24.1920) (201.8528,24.1969) (201.9746,24.1969) (201.9746,24.2019) (202.0158,24.2019) (202.0158,24.2069) (202.1008,24.2069) (202.1008,24.2120) (202.2368,24.2120) (202.2368,24.2173) (202.2950,24.2173) (202.2950,24.2225) (202.3536,24.2225) (202.3536,24.2278) (202.4453,24.2278) (202.4453,24.2332) (202.4805,24.2332) (202.4805,24.2386) (202.6099,24.2386) (202.6099,24.2442) (202.7236,24.2442) (202.7236,24.2498) (202.9255,24.2498) (202.9255,24.2556) (203.1920,24.2556) (203.1920,24.2617) (203.2529,24.2617) (203.2529,24.2679) (203.7612,24.2679) (203.7612,24.2745) (203.7713,24.2745) (203.7713,24.2812) (203.8896,24.2812) (203.8896,24.2880) (203.9411,24.2880) (203.9411,24.2949) (203.9715,24.2949) (203.9715,24.3018) (203.9749,24.3018) (203.9749,24.3087) (204.1112,24.3087) (204.1112,24.3157) (204.2045,24.3157) (204.2045,24.3229) (204.2223,24.3229) (204.2223,24.3300) (204.3849,24.3300) (204.3849,24.3374) (204.3952,24.3374) (204.3952,24.3448) (204.5854,24.3448) (204.5854,24.3524) (204.6127,24.3524) (204.6127,24.3600) (204.7773,24.3600) (204.7773,24.3679) (204.7849,24.3679) (204.7849,24.3758) (204.8396,24.3758) (204.8396,24.3837) (204.9730,24.3837) (204.9730,24.3918) (204.9839,24.3918) (204.9839,24.3999) (204.9948,24.3999) (204.9948,24.4080) (205.0054,24.4080) (205.0054,24.4162) (205.0118,24.4162) (205.0118,24.4243) (205.2126,24.4243) (205.2126,24.4328) (205.3130,24.4328) (205.3130,24.4413) (205.4284,24.4413) (205.4284,24.4500) (205.8802,24.4500) (205.8802,24.4594) (206.1892,24.4594) (206.1892,24.4693) (206.2012,24.4693) (206.2012,24.4791) (206.2419,24.4791) (206.2419,24.4891) (206.2481,24.4891) (206.2481,24.4990) (206.3643,24.4990) (206.3643,24.5092) (206.3837,24.5092) (206.3837,24.5193) (206.4576,24.5193) (206.4576,24.5296) (206.5159,24.5296) (206.5159,24.5400) (206.5752,24.5400) (206.5752,24.5505) (206.5871,24.5505) (206.5871,24.5610) (206.6263,24.5610) (206.6263,24.5716) (206.6764,24.5716) (206.6764,24.5823) (206.7021,24.5823) (206.7021,24.5930) (206.7916,24.5930) (206.7916,24.6038) (206.8512,24.6038) (206.8512,24.6148) (206.8996,24.6148) (206.8996,24.6258) (206.9066,24.6258) (206.9066,24.6369) (206.9224,24.6369) (206.9224,24.6480) (206.9238,24.6480) (206.9238,24.6591) (206.9478,24.6591) (206.9478,24.6702) (207.0074,24.6702) (207.0074,24.6815) (207.0089,24.6815) (207.0089,24.6927) (207.0242,24.6927) (207.0242,24.7040) (207.0364,24.7040) (207.0364,24.7153) (207.0670,24.7153) (207.0670,24.7267) (207.1073,24.7267) (207.1073,24.7381) (207.1222,24.7381) (207.1222,24.7495) (207.2104,24.7495) (207.2104,24.7612) (207.3153,24.7612) (207.3153,24.7730) (207.3162,24.7730) (207.3162,24.7848) (207.4673,24.7848) (207.4673,24.7969) (207.5456,24.7969) (207.5456,24.8092) (207.6325,24.8092) (207.6325,24.8216) (207.6406,24.8216) (207.6406,24.8341) (207.7386,24.8341) (207.7386,24.8467) (207.7678,24.8467) (207.7678,24.8594) (207.8679,24.8594) (207.8679,24.8724) (207.9609,24.8724) (207.9609,24.8855) (208.0963,24.8855) (208.0963,24.8989) (208.1455,24.8989) (208.1455,24.9124) (208.3738,24.9124) (208.3738,24.9264) (208.4015,24.9264) (208.4015,24.9405) (208.5140,24.9405) (208.5140,24.9548) (208.5643,24.9548) (208.5643,24.9693) (208.6695,24.9693) (208.6695,24.9840) (208.8472,24.9840) (208.8472,24.9991) (208.8862,24.9991) (208.8862,25.0143) (208.9138,25.0143) (208.9138,25.0296) (209.0044,25.0296) (209.0044,25.0451) (209.0663,25.0451) (209.0663,25.0608) (209.2926,25.0608) (209.2926,25.0770) (209.5716,25.0770) (209.5716,25.0941) (209.7696,25.0941) (209.7696,25.1116) (209.9580,25.1116) (209.9580,25.1297) (210.0063,25.1297) (210.0063,25.1479) (210.1256,25.1479) (210.1256,25.1665) (210.2839,25.1665) (210.2839,25.1856) (210.5191,25.1856) (210.5191,25.2054) (211.0183,25.2054) (211.0183,25.2269) (211.2333,25.2269) (211.2333,25.2491) (211.3731,25.2491) (211.3731,25.2718) (211.4930,25.2718) (211.4930,25.2950) (211.6443,25.2950) (211.6443,25.3187) (211.9059,25.3187) (211.9059,25.3435) (211.9798,25.3435) (211.9798,25.3686) (212.0161,25.3686) (212.0161,25.3938) (212.0574,25.3938) (212.0574,25.4192) (212.1398,25.4192) (212.1398,25.4449) (212.1721,25.4449) (212.1721,25.4707) (212.2359,25.4707) (212.2359,25.4969) (212.2561,25.4969) (212.2561,25.5231) (212.2722,25.5231) (212.2722,25.5493) (212.3471,25.5493) (212.3471,25.5759) (212.4037,25.5759) (212.4037,25.6028) (212.4520,25.6028) (212.4520,25.6298) (212.4629,25.6298) (212.4629,25.6569) (212.5996,25.6569) (212.5996,25.6846) (212.7111,25.6846) (212.7111,25.7128) (212.9019,25.7128) (212.9019,25.7419) (212.9568,25.7419) (212.9568,25.7712) (213.0221,25.7712) (213.0221,25.8009) (213.1836,25.8009) (213.1836,25.8313) (213.5146,25.8313) (213.5146,25.8634) (213.6453,25.8634) (213.6453,25.8962) (213.7400,25.8962) (213.7400,25.9295) (213.7416,25.9295) (213.7416,25.9628) (213.8524,25.9628) (213.8524,25.9967) (213.8720,25.9967) (213.8720,26.0307) (214.0695,26.0307) (214.0695,26.0658) (214.1155,26.0658) (214.1155,26.1011) (214.1225,26.1011) (214.1225,26.1365) (214.3348,26.1365) (214.3348,26.1732) (214.3636,26.1732) (214.3636,26.2100) (214.3651,26.2100) (214.3651,26.2468) (214.4092,26.2468) (214.4092,26.2839) (214.4264,26.2839) (214.4264,26.3211) (214.5071,26.3211) (214.5071,26.3587) (214.6932,26.3587) (214.6932,26.3975) (214.7048,26.3975) (214.7048,26.4364) (214.7553,26.4364) (214.7553,26.4756) (214.7895,26.4756) (214.7895,26.5150) (214.8741,26.5150) (214.8741,26.5550) (214.9500,26.5550) (214.9500,26.5955) (215.0283,26.5955) (215.0283,26.6364) (215.1122,26.6364) (215.1122,26.6780) (215.2179,26.6780) (215.2179,26.7202) (215.2911,26.7202) (215.2911,26.7629) (215.3233,26.7629) (215.3233,26.8059) (215.4831,26.8059) (215.4831,26.8500) (215.4947,26.8500) (215.4947,26.8942) (215.5317,26.8942) (215.5317,26.9386) (215.6369,26.9386) (215.6369,26.9838) (215.6545,26.9838) (215.6545,27.0291) (215.6708,27.0291) (215.6708,27.0745) (215.9043,27.0745) (215.9043,27.1217) (215.9949,27.1217) (215.9949,27.1696) (216.3233,27.1696) (216.3233,27.2201) (216.4090,27.2201) (216.4090,27.2713) (216.4619,27.2713) (216.4619,27.3229) (216.6845,27.3229) (216.6845,27.3764) (216.6986,27.3764) (216.6986,27.4300) (216.7609,27.4300) (216.7609,27.4842) (216.7853,27.4842) (216.7853,27.5386) (216.9569,27.5386) (216.9569,27.5945) (217.0245,27.5945) (217.0245,27.6510) (217.0285,27.6510) (217.0285,27.7075) (217.2358,27.7075) (217.2358,27.7660) (217.2373,27.7660) (217.2373,27.8245) (217.2485,27.8245) (217.2485,27.8831) (217.2557,27.8831) (217.2557,27.9418) (217.3642,27.9418) (217.3642,28.0015) (217.3771,28.0015) (217.3771,28.0613) (217.4246,28.0613) (217.4246,28.1216) (217.4644,28.1216) (217.4644,28.1822) (217.4733,28.1822) (217.4733,28.2430) (217.5784,28.2430) (217.5784,28.3048) (217.7695,28.3048) (217.7695,28.3685) (217.9292,28.3685) (217.9292,28.4339) (218.1447,28.4339) (218.1447,28.5016) (218.3570,28.5016) (218.3570,28.5717) (218.4442,28.5717) (218.4442,28.6427) (218.5429,28.6427) (218.5429,28.7149) (218.6252,28.7149) (218.6252,28.7881) (218.7270,28.7881) (218.7270,28.8624) (218.8998,28.8624) (218.8998,28.9389) (218.9168,28.9389) (218.9168,29.0156) (218.9349,29.0156) (218.9349,29.0925) (218.9813,29.0925) (218.9813,29.1699) (219.0189,29.1699) (219.0189,29.2479) (219.0316,29.2479) (219.0316,29.3260) (219.2725,29.3260) (219.2725,29.4072) (219.4209,29.4072) (219.4209,29.4904) (219.4847,29.4904) (219.4847,29.5744) (219.5973,29.5744) (219.5973,29.6599) (219.6155,29.6599) (219.6155,29.7458) (219.7247,29.7458) (219.7247,29.8331) (219.7745,29.8331) (219.7745,29.9211) (219.8611,29.9211) (219.8611,30.0104) (219.8964,30.0104) (219.8964,30.1002) (220.0313,30.1002) (220.0313,30.1920) (220.1860,30.1920) (220.1860,30.2860) (220.2504,30.2860) (220.2504,30.3811) (220.3222,30.3811) (220.3222,30.4773) (220.3699,30.4773) (220.3699,30.5742) (220.4500,30.5742) (220.4500,30.6723) (220.7924,30.6723) (220.7924,30.7761) (220.8579,30.7761) (220.8579,30.8809) (220.8687,30.8809) (220.8687,30.9859) (221.1968,30.9859) (221.1968,31.0967) (221.6151,31.0967) (221.6151,31.2151) (221.6226,31.2151) (221.6226,31.3337) (221.9830,31.3337) (221.9830,31.4594) (221.9916,31.4594) (221.9916,31.5853) (222.1724,31.5853) (222.1724,31.7148) (222.2402,31.7148) (222.2402,31.8458) (222.3497,31.8458) (222.3497,31.9792) (222.3699,31.9792) (222.3699,32.1130) (222.4699,32.1130) (222.4699,32.2489) (222.6220,32.2489) (222.6220,32.3882) (222.6243,32.3882) (222.6243,32.5276) (222.8031,32.5276) (222.8031,32.6710) (223.0804,32.6710) (223.0804,32.8210) (223.2303,32.8210) (223.2303,32.9747) (223.3267,32.9747) (223.3267,33.1308) (223.4898,33.1308) (223.4898,33.2910) (223.5229,33.2910) (223.5229,33.4521) (223.5474,33.4521) (223.5474,33.6138) (223.5945,33.6138) (223.5945,33.7768) (223.6120,33.7768) (223.6120,33.9402) (223.6176,33.9402) (223.6176,34.1038) (223.6245,34.1038) (223.6245,34.2676) (223.8250,34.2676) (223.8250,34.4367) (223.8647,34.4367) (223.8647,34.6069) (223.9866,34.6069) (223.9866,34.7805) (224.1414,34.7805) (224.1414,34.9585) (224.1982,34.9585) (224.1982,35.1381) (224.2214,35.1381) (224.2214,35.3184) (224.3643,35.3184) (224.3643,35.5029) (224.6361,35.5029) (224.6361,35.6956) (224.6493,35.6956) (224.6493,35.8888) (224.7292,35.8888) (224.7292,36.0845) (224.8243,36.0845) (224.8243,36.2831) (224.8555,36.2831) (224.8555,36.4828) (225.0440,36.4828) (225.0440,36.6887) (225.5943,36.6887) (225.5943,36.9136) (225.8693,36.9136) (225.8693,37.1488) (225.9181,37.1488) (225.9181,37.3858) (226.0196,37.3858) (226.0196,37.6267) (226.0382,37.6267) (226.0382,37.8683) (226.1755,37.8683) (226.1755,38.1153) (226.2659,38.1153) (226.2659,38.3660) (226.3369,38.3660) (226.3369,38.6195) (226.4509,38.6195) (226.4509,38.8778) (226.4537,38.8778) (226.4537,39.1362) (226.5319,39.1362) (226.5319,39.3978) (226.7608,39.3978) (226.7608,39.6693) (227.0632,39.6693) (227.0632,39.9543) (227.1418,39.9543) (227.1418,40.2430) (227.2698,40.2430) (227.2698,40.5377) (227.5591,40.5377) (227.5591,40.8464) (227.6039,40.8464) (227.6039,41.1574) (227.6144,41.1574) (227.6144,41.4689) (227.6935,41.4689) (227.6935,41.7844) (228.4905,41.7844) (228.4905,42.1432) (228.4949,42.1432) (228.4949,42.5022) (228.5101,42.5022) (228.5101,42.8621) (228.5240,42.8621) (228.5240,43.2228) (228.5790,43.2228) (228.5790,43.5867) (228.6160,43.5867) (228.6160,43.9528) (228.8053,43.9528) (228.8053,44.3303) (229.0076,44.3303) (229.0076,44.7202) (229.0278,44.7202) (229.0278,45.1114) (229.3797,45.1114) (229.3797,45.5255) (229.7195,45.5255) (229.7195,45.9628) (230.1207,45.9628) (230.1207,46.4294) (230.2693,46.4294) (230.2693,46.9073) (230.4066,46.9073) (230.4066,47.3959) (230.4096,47.3959) (230.4096,47.8847) (230.4361,47.8847) (230.4361,48.3756) (230.4977,48.3756) (230.4977,48.8714) (232.2290,48.8714) (232.2290,49.5268) (232.4744,49.5268) (232.4744,50.2086) (232.4939,50.2086) (232.4939,50.8926) (232.8495,50.8926) (232.8495,51.6169) (232.8553,51.6169) (232.8553,52.3420) (233.0431,52.3420) (233.0431,53.0892) (233.6108,53.0892) (233.6108,53.9081) (233.7182,53.9081) (233.7182,54.7413) (233.7473,54.7413) (233.7473,55.5785) (233.9357,55.5785) (233.9357,56.4414) (234.1206,56.4414) (234.1206,57.3304) (234.1372,57.3304) (234.1372,58.2218) (234.2803,58.2218) (234.2803,59.1340) (234.6640,59.1340) (234.6640,60.1044) (234.7187,60.1044) (234.7187,61.0834) (234.8263,61.0834) (234.8263,62.0795) (235.8097,62.0795) (235.8097,63.2467) (235.9673,63.2467) (235.9673,64.4440) (236.2621,64.4440) (236.2621,65.6995) (236.4256,65.6995) (236.4256,66.9886) (236.4914,66.9886) (236.4914,68.2913) (237.5894,68.2913) (237.5894,69.8463) (240.1273,69.8463) (240.1273,72.1872) (240.6254,72.1872) (240.6254,74.7238) (241.1118,74.7238) (241.1118,77.4673) (242.5794,77.4673) (242.5794,80.9429) (242.7203,80.9429) (242.7203,84.4984) (242.8294,84.4984) (242.8294,88.1169) (245.8448,88.1169) (245.8448,94.0000) (248.0000,94.0000)};
\draw[timecurve,line width=.95pt,line join=round] plot coordinates {(148.0000,24.0000) (186.0663,24.0000) (186.0663,24.0004) (188.5908,24.0004) (188.5908,24.0010) (188.8018,24.0010) (188.8018,24.0016) (189.5114,24.0016) (189.5114,24.0022) (189.5498,24.0022) (189.5498,24.0029) (189.7086,24.0029) (189.7086,24.0036) (190.0287,24.0036) (190.0287,24.0043) (191.4202,24.0043) (191.4202,24.0052) (191.4386,24.0052) (191.4386,24.0062) (191.5603,24.0062) (191.5603,24.0071) (192.0858,24.0071) (192.0858,24.0081) (192.9403,24.0081) (192.9403,24.0093) (193.0501,24.0093) (193.0501,24.0105) (193.4590,24.0105) (193.4590,24.0117) (193.8118,24.0117) (193.8118,24.0131) (194.0462,24.0131) (194.0462,24.0144) (194.0906,24.0144) (194.0906,24.0159) (194.1016,24.0159) (194.1016,24.0173) (194.3468,24.0173) (194.3468,24.0187) (194.4171,24.0187) (194.4171,24.0202) (194.6672,24.0202) (194.6672,24.0217) (194.7539,24.0217) (194.7539,24.0233) (194.8000,24.0233) (194.8000,24.0249) (194.8654,24.0249) (194.8654,24.0265) (194.9333,24.0265) (194.9333,24.0281) (195.0575,24.0281) (195.0575,24.0297) (195.0607,24.0297) (195.0607,24.0313) (195.1265,24.0313) (195.1265,24.0347) (195.3077,24.0347) (195.3077,24.0364) (195.3229,24.0364) (195.3229,24.0381) (195.3710,24.0381) (195.3710,24.0398) (195.6666,24.0398) (195.6666,24.0416) (195.7178,24.0416) (195.7178,24.0434) (195.8301,24.0434) (195.8301,24.0453) (195.9101,24.0453) (195.9101,24.0472) (196.1837,24.0472) (196.1837,24.0491) (196.2159,24.0491) (196.2159,24.0511) (196.2576,24.0511) (196.2576,24.0531) (196.2732,24.0531) (196.2732,24.0551) (196.2991,24.0551) (196.2991,24.0571) (196.3898,24.0571) (196.3898,24.0591) (196.5395,24.0591) (196.5395,24.0612) (196.5692,24.0612) (196.5692,24.0633) (196.9012,24.0633) (196.9012,24.0655) (197.0539,24.0655) (197.0539,24.0678) (197.0810,24.0678) (197.0810,24.0700) (197.2362,24.0700) (197.2362,24.0724) (197.3723,24.0724) (197.3723,24.0747) (197.4091,24.0747) (197.4091,24.0771) (197.4220,24.0771) (197.4220,24.0795) (197.4393,24.0795) (197.4393,24.0819) (197.4414,24.0819) (197.4414,24.0843) (197.4478,24.0843) (197.4478,24.0867) (197.5920,24.0867) (197.5920,24.0892) (197.6938,24.0892) (197.6938,24.0917) (197.7246,24.0917) (197.7246,24.0942) (197.7369,24.0942) (197.7369,24.0968) (197.7408,24.0968) (197.7408,24.0993) (197.8926,24.0993) (197.8926,24.1019) (197.9895,24.1019) (197.9895,24.1045) (198.4592,24.1045) (198.4592,24.1073) (198.4697,24.1073) (198.4697,24.1102) (198.7221,24.1102) (198.7221,24.1131) (199.0807,24.1131) (199.0807,24.1163) (199.9634,24.1163) (199.9634,24.1199) (200.1042,24.1199) (200.1042,24.1236) (200.4308,24.1236) (200.4308,24.1275) (200.4425,24.1275) (200.4425,24.1314) (200.4675,24.1314) (200.4675,24.1353) (200.4967,24.1353) (200.4967,24.1392) (200.6662,24.1392) (200.6662,24.1433) (200.7317,24.1433) (200.7317,24.1474) (200.7474,24.1474) (200.7474,24.1515) (200.8038,24.1515) (200.8038,24.1556) (200.8201,24.1556) (200.8201,24.1598) (201.2576,24.1598) (201.2576,24.1642) (201.3088,24.1642) (201.3088,24.1687) (201.3828,24.1687) (201.3828,24.1732) (201.4619,24.1732) (201.4619,24.1778) (201.4865,24.1778) (201.4865,24.1825) (201.5809,24.1825) (201.5809,24.1872) (201.8109,24.1872) (201.8109,24.1920) (201.8528,24.1920) (201.8528,24.1969) (201.9746,24.1969) (201.9746,24.2019) (202.0158,24.2019) (202.0158,24.2069) (202.1008,24.2069) (202.1008,24.2120) (202.2368,24.2120) (202.2368,24.2173) (202.2950,24.2173) (202.2950,24.2225) (202.3536,24.2225) (202.3536,24.2278) (202.4453,24.2278) (202.4453,24.2332) (202.4805,24.2332) (202.4805,24.2386) (202.6099,24.2386) (202.6099,24.2442) (202.7236,24.2442) (202.7236,24.2498) (202.9255,24.2498) (202.9255,24.2556) (203.1920,24.2556) (203.1920,24.2617) (203.2529,24.2617) (203.2529,24.2679) (203.7612,24.2679) (203.7612,24.2745) (203.7713,24.2745) (203.7713,24.2812) (203.8896,24.2812) (203.8896,24.2880) (203.9411,24.2880) (203.9411,24.2949) (203.9715,24.2949) (203.9715,24.3018) (203.9749,24.3018) (203.9749,24.3087) (204.1112,24.3087) (204.1112,24.3157) (204.2045,24.3157) (204.2045,24.3229) (204.2223,24.3229) (204.2223,24.3300) (204.3849,24.3300) (204.3849,24.3374) (204.3952,24.3374) (204.3952,24.3448) (204.5854,24.3448) (204.5854,24.3524) (204.6127,24.3524) (204.6127,24.3600) (204.7773,24.3600) (204.7773,24.3679) (204.7849,24.3679) (204.7849,24.3758) (204.8396,24.3758) (204.8396,24.3837) (204.9730,24.3837) (204.9730,24.3918) (204.9839,24.3918) (204.9839,24.3999) (204.9948,24.3999) (204.9948,24.4080) (205.0054,24.4080) (205.0054,24.4162) (205.0118,24.4162) (205.0118,24.4243) (205.2126,24.4243) (205.2126,24.4328) (205.3130,24.4328) (205.3130,24.4413) (205.4284,24.4413) (205.4284,24.4500) (205.8802,24.4500) (205.8802,24.4594) (206.1892,24.4594) (206.1892,24.4693) (206.2012,24.4693) (206.2012,24.4791) (206.2419,24.4791) (206.2419,24.4891) (206.2481,24.4891) (206.2481,24.4990) (206.3643,24.4990) (206.3643,24.5092) (206.3837,24.5092) (206.3837,24.5193) (206.4576,24.5193) (206.4576,24.5296) (206.5159,24.5296) (206.5159,24.5400) (206.5752,24.5400) (206.5752,24.5505) (206.5871,24.5505) (206.5871,24.5610) (206.6263,24.5610) (206.6263,24.5716) (206.6764,24.5716) (206.6764,24.5823) (206.7021,24.5823) (206.7021,24.5930) (206.7916,24.5930) (206.7916,24.6038) (206.8512,24.6038) (206.8512,24.6148) (206.8996,24.6148) (206.8996,24.6258) (206.9066,24.6258) (206.9066,24.6369) (206.9224,24.6369) (206.9224,24.6480) (206.9238,24.6480) (206.9238,24.6591) (206.9478,24.6591) (206.9478,24.6702) (207.0074,24.6702) (207.0074,24.6815) (207.0089,24.6815) (207.0089,24.6927) (207.0242,24.6927) (207.0242,24.7040) (207.0364,24.7040) (207.0364,24.7153) (207.0670,24.7153) (207.0670,24.7267) (207.1073,24.7267) (207.1073,24.7381) (207.1222,24.7381) (207.1222,24.7495) (207.2104,24.7495) (207.2104,24.7612) (207.3153,24.7612) (207.3153,24.7730) (207.3162,24.7730) (207.3162,24.7848) (207.4673,24.7848) (207.4673,24.7969) (207.5456,24.7969) (207.5456,24.8092) (207.6325,24.8092) (207.6325,24.8216) (207.6406,24.8216) (207.6406,24.8341) (207.7386,24.8341) (207.7386,24.8467) (207.7678,24.8467) (207.7678,24.8594) (207.8679,24.8594) (207.8679,24.8724) (207.9609,24.8724) (207.9609,24.8855) (208.0963,24.8855) (208.0963,24.8989) (208.1455,24.8989) (208.1455,24.9124) (208.3738,24.9124) (208.3738,24.9264) (208.4015,24.9264) (208.4015,24.9405) (208.5140,24.9405) (208.5140,24.9548) (208.5643,24.9548) (208.5643,24.9693) (208.6695,24.9693) (208.6695,24.9840) (208.8472,24.9840) (208.8472,24.9991) (208.8862,24.9991) (208.8862,25.0143) (208.9138,25.0143) (208.9138,25.0296) (209.0044,25.0296) (209.0044,25.0451) (209.0663,25.0451) (209.0663,25.0608) (209.2926,25.0608) (209.2926,25.0770) (209.5716,25.0770) (209.5716,25.0941) (209.7696,25.0941) (209.7696,25.1116) (209.9580,25.1116) (209.9580,25.1297) (210.0063,25.1297) (210.0063,25.1479) (210.1256,25.1479) (210.1256,25.1665) (210.2839,25.1665) (210.2839,25.1856) (210.5191,25.1856) (210.5191,25.2054) (211.0183,25.2054) (211.0183,25.2269) (211.2333,25.2269) (211.2333,25.2491) (211.3731,25.2491) (211.3731,25.2718) (211.4930,25.2718) (211.4930,25.2950) (211.6443,25.2950) (211.6443,25.3187) (211.9059,25.3187) (211.9059,25.3435) (211.9798,25.3435) (211.9798,25.3686) (212.0161,25.3686) (212.0161,25.3938) (212.0574,25.3938) (212.0574,25.4192) (212.1398,25.4192) (212.1398,25.4449) (212.1721,25.4449) (212.1721,25.4707) (212.2359,25.4707) (212.2359,25.4969) (212.2561,25.4969) (212.2561,25.5231) (212.2722,25.5231) (212.2722,25.5493) (212.3471,25.5493) (212.3471,25.5759) (212.4037,25.5759) (212.4037,25.6028) (212.4520,25.6028) (212.4520,25.6298) (212.4629,25.6298) (212.4629,25.6569) (212.5996,25.6569) (212.5996,25.6846) (212.7111,25.6846) (212.7111,25.7128) (212.9019,25.7128) (212.9019,25.7419) (212.9568,25.7419) (212.9568,25.7712) (213.0221,25.7712) (213.0221,25.8009) (213.1836,25.8009) (213.1836,25.8313) (213.5146,25.8313) (213.5146,25.8634) (213.6453,25.8634) (213.6453,25.8962) (213.7400,25.8962) (213.7400,25.9295) (213.7416,25.9295) (213.7416,25.9628) (213.8524,25.9628) (213.8524,25.9967) (213.8720,25.9967) (213.8720,26.0307) (214.0695,26.0307) (214.0695,26.0658) (214.1155,26.0658) (214.1155,26.1011) (214.1225,26.1011) (214.1225,26.1365) (214.3348,26.1365) (214.3348,26.1732) (214.3636,26.1732) (214.3636,26.2100) (214.3651,26.2100) (214.3651,26.2468) (214.4092,26.2468) (214.4092,26.2839) (214.4264,26.2839) (214.4264,26.3211) (214.5071,26.3211) (214.5071,26.3587) (214.6932,26.3587) (214.6932,26.3975) (214.7048,26.3975) (214.7048,26.4364) (214.7553,26.4364) (214.7553,26.4756) (214.7895,26.4756) (214.7895,26.5150) (214.8741,26.5150) (214.8741,26.5550) (214.9500,26.5550) (214.9500,26.5955) (215.0283,26.5955) (215.0283,26.6364) (215.1122,26.6364) (215.1122,26.6780) (215.2179,26.6780) (215.2179,26.7202) (215.2911,26.7202) (215.2911,26.7629) (215.3233,26.7629) (215.3233,26.8059) (215.4831,26.8059) (215.4831,26.8500) (215.4947,26.8500) (215.4947,26.8942) (215.5317,26.8942) (215.5317,26.9386) (215.6369,26.9386) (215.6369,26.9838) (215.6545,26.9838) (215.6545,27.0291) (215.6708,27.0291) (215.6708,27.0745) (215.9043,27.0745) (215.9043,27.1217) (215.9949,27.1217) (215.9949,27.1696) (216.3233,27.1696) (216.3233,27.2201) (216.4090,27.2201) (216.4090,27.2713) (216.4619,27.2713) (216.4619,27.3229) (216.6845,27.3229) (216.6845,27.3764) (216.6986,27.3764) (216.6986,27.4300) (216.7609,27.4300) (216.7609,27.4842) (216.7853,27.4842) (216.7853,27.5386) (216.9569,27.5386) (216.9569,27.5945) (217.0245,27.5945) (217.0245,27.6510) (217.0285,27.6510) (217.0285,27.7075) (217.2358,27.7075) (217.2358,27.7660) (217.2373,27.7660) (217.2373,27.8245) (217.2485,27.8245) (217.2485,27.8831) (217.2557,27.8831) (217.2557,27.9418) (217.3642,27.9418) (217.3642,28.0015) (217.3771,28.0015) (217.3771,28.0613) (217.4246,28.0613) (217.4246,28.1216) (217.4644,28.1216) (217.4644,28.1822) (217.4733,28.1822) (217.4733,28.2430) (217.5784,28.2430) (217.5784,28.3048) (217.7695,28.3048) (217.7695,28.3685) (217.9292,28.3685) (217.9292,28.4339) (218.1447,28.4339) (218.1447,28.5016) (218.3570,28.5016) (218.3570,28.5717) (218.4442,28.5717) (218.4442,28.6427) (218.5429,28.6427) (218.5429,28.7149) (218.6252,28.7149) (218.6252,28.7881) (218.7270,28.7881) (218.7270,28.8624) (218.8998,28.8624) (218.8998,28.9389) (218.9168,28.9389) (218.9168,29.0156) (218.9349,29.0156) (218.9349,29.0925) (218.9813,29.0925) (218.9813,29.1699) (219.0189,29.1699) (219.0189,29.2479) (219.0316,29.2479) (219.0316,29.3260) (219.2725,29.3260) (219.2725,29.4072) (219.4209,29.4072) (219.4209,29.4904) (219.4847,29.4904) (219.4847,29.5744) (219.5973,29.5744) (219.5973,29.6599) (219.6155,29.6599) (219.6155,29.7458) (219.7247,29.7458) (219.7247,29.8331) (219.7745,29.8331) (219.7745,29.9211) (219.8611,29.9211) (219.8611,30.0104) (219.8964,30.0104) (219.8964,30.1002) (220.0313,30.1002) (220.0313,30.1920) (220.1860,30.1920) (220.1860,30.2860) (220.2504,30.2860) (220.2504,30.3811) (220.3222,30.3811) (220.3222,30.4773) (220.3699,30.4773) (220.3699,30.5742) (220.4500,30.5742) (220.4500,30.6723) (220.7924,30.6723) (220.7924,30.7761) (220.8579,30.7761) (220.8579,30.8809) (220.8687,30.8809) (220.8687,30.9859) (221.1968,30.9859) (221.1968,31.0967) (221.6151,31.0967) (221.6151,31.2151) (221.6226,31.2151) (221.6226,31.3337) (221.9830,31.3337) (221.9830,31.4594) (221.9916,31.4594) (221.9916,31.5853) (222.1724,31.5853) (222.1724,31.7148) (222.2402,31.7148) (222.2402,31.8458) (222.3497,31.8458) (222.3497,31.9792) (222.3699,31.9792) (222.3699,32.1130) (222.4699,32.1130) (222.4699,32.2489) (222.6220,32.2489) (222.6220,32.3882) (222.6243,32.3882) (222.6243,32.5276) (222.8031,32.5276) (222.8031,32.6710) (223.0804,32.6710) (223.0804,32.8210) (223.2303,32.8210) (223.2303,32.9747) (223.3267,32.9747) (223.3267,33.1308) (223.4898,33.1308) (223.4898,33.2910) (223.5229,33.2910) (223.5229,33.4521) (223.5474,33.4521) (223.5474,33.6138) (223.5945,33.6138) (223.5945,33.7768) (223.6120,33.7768) (223.6120,33.9402) (223.6176,33.9402) (223.6176,34.1038) (223.6245,34.1038) (223.6245,34.2676) (223.8250,34.2676) (223.8250,34.4367) (223.8647,34.4367) (223.8647,34.6069) (223.9866,34.6069) (223.9866,34.7805) (224.1414,34.7805) (224.1414,34.9585) (224.1982,34.9585) (224.1982,35.1381) (224.2214,35.1381) (224.2214,35.3184) (224.3643,35.3184) (224.3643,35.5029) (224.6361,35.5029) (224.6361,35.6956) (224.6493,35.6956) (224.6493,35.8888) (224.7292,35.8888) (224.7292,36.0845) (224.8243,36.0845) (224.8243,36.2831) (224.8555,36.2831) (224.8555,36.4828) (225.0440,36.4828) (225.0440,36.6887) (225.5943,36.6887) (225.5943,36.9136) (225.8693,36.9136) (225.8693,37.1488) (225.9181,37.1488) (225.9181,37.3858) (226.0196,37.3858) (226.0196,37.6267) (226.0382,37.6267) (226.0382,37.8683) (226.1755,37.8683) (226.1755,38.1153) (226.2659,38.1153) (226.2659,38.3660) (226.3369,38.3660) (226.3369,38.6195) (226.4509,38.6195) (226.4509,38.8778) (226.4537,38.8778) (226.4537,39.1362) (226.5319,39.1362) (226.5319,39.3978) (226.7608,39.3978) (226.7608,39.6693) (227.0632,39.6693) (227.0632,39.9543) (227.1418,39.9543) (227.1418,40.2430) (227.2698,40.2430) (227.2698,40.5377) (227.5591,40.5377) (227.5591,40.8464) (227.6039,40.8464) (227.6039,41.1574) (227.6144,41.1574) (227.6144,41.4689) (227.6935,41.4689) (227.6935,41.7844) (228.4905,41.7844) (228.4905,42.1432) (228.4949,42.1432) (228.4949,42.5022) (228.5101,42.5022) (228.5101,42.8621) (228.5240,42.8621) (228.5240,43.2228) (228.5790,43.2228) (228.5790,43.5867) (228.6160,43.5867) (228.6160,43.9528) (228.8053,43.9528) (228.8053,44.3303) (229.0076,44.3303) (229.0076,44.7202) (229.0278,44.7202) (229.0278,45.1114) (229.3797,45.1114) (229.3797,45.5255) (229.7195,45.5255) (229.7195,45.9628) (230.1207,45.9628) (230.1207,46.4294) (230.2693,46.4294) (230.2693,46.9073) (230.4066,46.9073) (230.4066,47.3959) (230.4096,47.3959) (230.4096,47.8847) (230.4361,47.8847) (230.4361,48.3756) (230.4977,48.3756) (230.4977,48.8714) (232.2290,48.8714) (232.2290,49.5268) (232.4744,49.5268) (232.4744,50.2086) (232.4939,50.2086) (232.4939,50.8926) (232.8495,50.8926) (232.8495,51.6169) (232.8553,51.6169) (232.8553,52.3420) (233.0431,52.3420) (233.0431,53.0892) (233.6108,53.0892) (233.6108,53.9081) (233.7182,53.9081) (233.7182,54.7413) (233.7473,54.7413) (233.7473,55.5785) (233.9357,55.5785) (233.9357,56.4414) (234.1206,56.4414) (234.1206,57.3304) (234.1372,57.3304) (234.1372,58.2218) (234.2803,58.2218) (234.2803,59.1340) (234.6640,59.1340) (234.6640,60.1044) (234.7187,60.1044) (234.7187,61.0834) (234.8263,61.0834) (234.8263,62.0795) (235.8097,62.0795) (235.8097,63.2467) (235.9673,63.2467) (235.9673,64.4440) (236.2621,64.4440) (236.2621,65.6995) (236.4256,65.6995) (236.4256,66.9886) (236.4914,66.9886) (236.4914,68.2913) (237.5894,68.2913) (237.5894,69.8463) (240.1273,69.8463) (240.1273,72.1872) (240.6254,72.1872) (240.6254,74.7238) (241.1118,74.7238) (241.1118,77.4673) (242.5794,77.4673) (242.5794,80.9429) (242.7203,80.9429) (242.7203,84.4984) (242.8294,84.4984) (242.8294,88.1169) (245.8448,88.1169) (245.8448,94.0000) (248.0000,94.0000)};
\draw[white,line width=1.8pt] (226.7107,43.9528)--(226.7107,94);
\draw[histannot,{Stealth[length=2.4pt]}-{Stealth[length=2.4pt]},line width=.55pt] (226.7107,43.9528)--(226.7107,94);
\filldraw[fill=timecurve,draw=white,line width=.4pt] (228.7107,43.9528) circle (1.6pt);
\draw[timecurve,line width=.95pt] (152,87)--(158,87);
\node[anchor=west,font=\fontsize{6.6}{7.5}\selectfont] at (161.0000,87.0000) {Cumulative time};
\node[anchor=north west,align=left,text=histannot,font=\fontsize{6.6}{8.2}\selectfont] at (152.0000,80.0000) {The slowest $\sim$10\% of runs\\use \textbf{71.5\%} of total\\solver time.};
\node[font=\fontsize{8.3}{9.5}\selectfont] at (326.0000,105.0000) {MiniMax M2.5 ($n=311$)};
\fill[histtail,opacity=.10] (356.6367,24) rectangle (376,94);
\draw[black!12,line width=.25pt] (276,24.0000)--(376,24.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (273.0000,24.0000) {0};
\draw[black!12,line width=.25pt] (276,59.0000)--(376,59.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (273.0000,59.0000) {10};
\draw[black!12,line width=.25pt] (276,94.0000)--(376,94.0000);
\node[anchor=east,font=\fontsize{6.5}{7.3}\selectfont] at (273.0000,94.0000) {20};
\fill[histrest] (279.5714,24) rectangle (282.8929,25.1254);
\fill[histrest] (311.7143,24) rectangle (315.0357,25.1254);
\fill[histrest] (315.2857,24) rectangle (318.6071,30.7524);
\fill[histrest] (318.8571,24) rectangle (322.1786,37.5048);
\fill[histrest] (322.4286,24) rectangle (325.7500,57.7621);
\fill[histrest] (326.0000,24) rectangle (329.3214,49.8842);
\fill[histrest] (329.5714,24) rectangle (332.8929,54.3859);
\fill[histrest] (333.1429,24) rectangle (336.4643,56.6367);
\fill[histrest] (336.7143,24) rectangle (340.0357,55.5113);
\fill[histrest] (340.2857,24) rectangle (343.6071,54.3859);
\fill[histrest] (343.8571,24) rectangle (347.1786,74.6431);
\fill[histrest] (347.4286,24) rectangle (350.7500,46.5080);
\fill[histrest] (351.0000,24) rectangle (354.3214,45.3826);
\fill[histrest] (354.5714,24) rectangle (357.8929,36.3794);
\fill[histtail] (354.5714,36.3794) rectangle (357.8929,43.1318);
\fill[histtail] (358.1429,24.0000) rectangle (361.4643,34.1286);
\fill[histtail] (361.7143,24.0000) rectangle (365.0357,31.8778);
\fill[histtail] (365.2857,24.0000) rectangle (368.6071,27.3762);
\fill[histtail] (368.8571,24.0000) rectangle (372.1786,31.8778);
\draw[histannot,densely dashed,line width=.45pt] (356.6367,24)--(356.6367,94);
\draw[black!50,line width=.4pt] (276,94)--(276,24)--(376,24);
\draw[timecurve!65,line width=.4pt] (376,24)--(376,94);
\draw[timecurve!65,line width=.3pt] (376,24.0000)--(378,24.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (379.0000,24.0000) {0};
\draw[timecurve!65,line width=.3pt] (376,59.0000)--(378,59.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (379.0000,59.0000) {50};
\draw[timecurve!65,line width=.3pt] (376,94.0000)--(378,94.0000);
\node[anchor=west,text=timecurve,font=\fontsize{6.3}{7.1}\selectfont] at (379.0000,94.0000) {100};
\draw[black!50,line width=.3pt] (276.0000,24)--(276.0000,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (276.0000,19.0000) {$10^{-3}$};
\draw[black!50,line width=.3pt] (304.5714,24)--(304.5714,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (304.5714,19.0000) {$10^{-1}$};
\draw[black!50,line width=.3pt] (333.1429,24)--(333.1429,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (333.1429,19.0000) {$10^{1}$};
\draw[black!50,line width=.3pt] (361.7143,24)--(361.7143,22);
\node[anchor=north,font=\fontsize{6.7}{7.5}\selectfont] at (361.7143,19.0000) {$10^{3}$};
\draw[white,line width=2.1pt,line join=round] plot coordinates {(276.0000,24.0000) (280.3007,24.0000) (280.3007,24.0000) (313.8615,24.0000) (313.8615,24.0004) (315.9807,24.0004) (315.9807,24.0010) (316.5189,24.0010) (316.5189,24.0017) (317.3711,24.0017) (317.3711,24.0025) (317.4025,24.0025) (317.4025,24.0032) (317.6335,24.0032) (317.6335,24.0040) (318.7128,24.0040) (318.7128,24.0050) (318.8571,24.0050) (318.8571,24.0059) (319.2128,24.0059) (319.2128,24.0070) (320.2267,24.0070) (320.2267,24.0082) (320.8239,24.0082) (320.8239,24.0095) (321.1752,24.0095) (321.1752,24.0109) (321.3769,24.0109) (321.3769,24.0124) (321.5682,24.0124) (321.5682,24.0139) (321.7069,24.0139) (321.7069,24.0154) (321.8195,24.0154) (321.8195,24.0170) (322.0351,24.0170) (322.0351,24.0186) (322.0758,24.0186) (322.0758,24.0202) (322.3185,24.0202) (322.3185,24.0219) (322.4763,24.0219) (322.4763,24.0236) (322.8426,24.0236) (322.8426,24.0255) (323.0543,24.0255) (323.0543,24.0274) (323.2652,24.0274) (323.2652,24.0294) (323.2804,24.0294) (323.2804,24.0313) (323.3168,24.0313) (323.3168,24.0333) (323.3830,24.0333) (323.3830,24.0353) (323.5425,24.0353) (323.5425,24.0395) (323.7574,24.0395) (323.7574,24.0416) (323.7714,24.0416) (323.7714,24.0437) (323.8274,24.0437) (323.8274,24.0459) (323.9241,24.0459) (323.9241,24.0481) (324.0489,24.0481) (324.0489,24.0503) (324.2264,24.0503) (324.2264,24.0526) (324.2602,24.0526) (324.2602,24.0549) (324.5171,24.0549) (324.5171,24.0573) (324.7996,24.0573) (324.7996,24.0599) (324.8281,24.0599) (324.8281,24.0624) (325.0034,24.0624) (325.0034,24.0650) (325.1085,24.0650) (325.1085,24.0677) (325.1805,24.0677) (325.1805,24.0703) (325.2318,24.0703) (325.2318,24.0731) (325.3287,24.0731) (325.3287,24.0758) (325.5224,24.0758) (325.5224,24.0786) (325.5962,24.0786) (325.5962,24.0815) (325.6441,24.0815) (325.6441,24.0844) (325.6524,24.0844) (325.6524,24.0873) (325.8364,24.0873) (325.8364,24.0903) (325.9105,24.0903) (325.9105,24.0933) (326.0210,24.0933) (326.0210,24.0964) (326.0949,24.0964) (326.0949,24.0995) (326.1219,24.0995) (326.1219,24.1026) (326.2551,24.1026) (326.2551,24.1058) (326.3763,24.1058) (326.3763,24.1091) (326.4879,24.1091) (326.4879,24.1124) (326.8638,24.1124) (326.8638,24.1159) (326.8729,24.1159) (326.8729,24.1194) (326.8848,24.1194) (326.8848,24.1229) (327.1574,24.1229) (327.1574,24.1266) (327.2176,24.1266) (327.2176,24.1304) (327.4502,24.1304) (327.4502,24.1342) (327.6067,24.1342) (327.6067,24.1382) (328.1292,24.1382) (328.1292,24.1425) (328.2396,24.1425) (328.2396,24.1469) (328.2845,24.1469) (328.2845,24.1513) (328.4334,24.1513) (328.4334,24.1559) (328.5542,24.1559) (328.5542,24.1605) (328.9568,24.1605) (328.9568,24.1654) (328.9629,24.1654) (328.9629,24.1704) (329.0306,24.1704) (329.0306,24.1754) (329.1781,24.1754) (329.1781,24.1805) (329.5245,24.1805) (329.5245,24.1859) (329.6458,24.1859) (329.6458,24.1914) (330.2861,24.1914) (330.2861,24.1975) (330.4520,24.1975) (330.4520,24.2038) (330.4568,24.2038) (330.4568,24.2101) (330.4959,24.2101) (330.4959,24.2164) (330.5102,24.2164) (330.5102,24.2227) (330.5111,24.2227) (330.5111,24.2291) (330.6313,24.2291) (330.6313,24.2355) (330.7793,24.2355) (330.7793,24.2421) (331.1963,24.2421) (331.1963,24.2492) (331.2512,24.2492) (331.2512,24.2564) (331.3282,24.2564) (331.3282,24.2636) (331.5462,24.2636) (331.5462,24.2711) (331.8676,24.2711) (331.8676,24.2790) (331.9074,24.2790) (331.9074,24.2869) (331.9350,24.2869) (331.9350,24.2949) (331.9950,24.2949) (331.9950,24.3029) (332.2495,24.3029) (332.2495,24.3113) (332.3582,24.3113) (332.3582,24.3199) (332.4719,24.3199) (332.4719,24.3285) (332.5693,24.3285) (332.5693,24.3374) (332.7006,24.3374) (332.7006,24.3464) (332.7378,24.3464) (332.7378,24.3555) (332.7543,24.3555) (332.7543,24.3646) (332.9070,24.3646) (332.9070,24.3739) (333.0899,24.3739) (333.0899,24.3835) (333.1255,24.3835) (333.1255,24.3932) (333.2009,24.3932) (333.2009,24.4029) (333.2297,24.4029) (333.2297,24.4128) (333.3826,24.4128) (333.3826,24.4228) (333.4027,24.4228) (333.4027,24.4329) (333.5655,24.4329) (333.5655,24.4433) (333.8493,24.4433) (333.8493,24.4542) (334.0492,24.4542) (334.0492,24.4654) (334.0648,24.4654) (334.0648,24.4766) (334.1005,24.4766) (334.1005,24.4879) (334.1892,24.4879) (334.1892,24.4994) (334.3142,24.4994) (334.3142,24.5111) (334.6204,24.5111) (334.6204,24.5234) (335.2432,24.5234) (335.2432,24.5370) (335.3263,24.5370) (335.3263,24.5507) (335.3541,24.5507) (335.3541,24.5646) (335.4361,24.5646) (335.4361,24.5786) (335.4682,24.5786) (335.4682,24.5927) (335.6489,24.5927) (335.6489,24.6072) (335.7829,24.6072) (335.7829,24.6220) (335.7841,24.6220) (335.7841,24.6368) (335.8270,24.6368) (335.8270,24.6518) (335.9640,24.6518) (335.9640,24.6670) (336.1094,24.6670) (336.1094,24.6827) (336.2075,24.6827) (336.2075,24.6985) (336.2396,24.6985) (336.2396,24.7145) (336.4754,24.7145) (336.4754,24.7311) (336.4924,24.7311) (336.4924,24.7477) (336.5586,24.7477) (336.5586,24.7645) (336.7077,24.7645) (336.7077,24.7817) (336.8530,24.7817) (336.8530,24.7993) (336.9438,24.7993) (336.9438,24.8172) (337.0834,24.8172) (337.0834,24.8355) (337.1414,24.8355) (337.1414,24.8539) (337.1651,24.8539) (337.1651,24.8724) (337.2782,24.8724) (337.2782,24.8913) (337.2932,24.8913) (337.2932,24.9102) (337.4887,24.9102) (337.4887,24.9297) (337.5655,24.9297) (337.5655,24.9495) (338.0554,24.9495) (338.0554,24.9709) (338.1114,24.9709) (338.1114,24.9924) (338.1136,24.9924) (338.1136,25.0140) (338.2281,25.0140) (338.2281,25.0360) (338.2850,25.0360) (338.2850,25.0582) (338.5165,25.0582) (338.5165,25.0812) (339.0034,25.0812) (339.0034,25.1061) (339.0279,25.1061) (339.0279,25.1312) (339.0665,25.1312) (339.0665,25.1563) (339.0915,25.1563) (339.0915,25.1816) (339.1967,25.1816) (339.1967,25.2073) (339.3075,25.2073) (339.3075,25.2335) (339.8001,25.2335) (339.8001,25.2618) (339.8147,25.2618) (339.8147,25.2902) (339.8590,25.2902) (339.8590,25.3188) (339.8994,25.3188) (339.8994,25.3475) (339.9818,25.3475) (339.9818,25.3767) (340.0813,25.3767) (340.0813,25.4064) (340.2775,25.4064) (340.2775,25.4369) (340.3783,25.4369) (340.3783,25.4680) (340.4141,25.4680) (340.4141,25.4993) (340.5825,25.4993) (340.5825,25.5314) (340.5901,25.5314) (340.5901,25.5636) (340.6787,25.5636) (340.6787,25.5962) (340.7080,25.5962) (340.7080,25.6290) (341.2712,25.6290) (341.2712,25.6649) (341.3269,25.6649) (341.3269,25.7012) (341.3977,25.7012) (341.3977,25.7378) (341.4880,25.7378) (341.4880,25.7750) (341.5533,25.7750) (341.5533,25.8126) (341.6054,25.8126) (341.6054,25.8505) (341.6676,25.8505) (341.6676,25.8887) (341.7592,25.8887) (341.7592,25.9276) (341.7882,25.9276) (341.7882,25.9666) (341.7948,25.9666) (341.7948,26.0057) (341.9357,26.0057) (341.9357,26.0456) (342.0048,26.0456) (342.0048,26.0861) (342.4231,26.0861) (342.4231,26.1293) (342.4342,26.1293) (342.4342,26.1726) (342.5299,26.1726) (342.5299,26.2166) (342.8190,26.2166) (342.8190,26.2627) (342.8429,26.2627) (342.8429,26.3089) (342.8940,26.3089) (342.8940,26.3555) (343.4040,26.3555) (343.4040,26.4062) (343.5972,26.4062) (343.5972,26.4584) (343.7998,26.4584) (343.7998,26.5124) (343.9272,26.5124) (343.9272,26.5675) (344.1486,26.5675) (344.1486,26.6246) (344.2502,26.6246) (344.2502,26.6826) (344.4887,26.6826) (344.4887,26.7429) (344.7470,26.7429) (344.7470,26.8058) (344.7877,26.8058) (344.7877,26.8691) (344.8529,26.8691) (344.8529,26.9330) (345.0683,26.9330) (345.0683,26.9992) (345.0795,26.9992) (345.0795,27.0656) (345.2127,27.0656) (345.2127,27.1334) (345.2295,27.1334) (345.2295,27.2013) (345.2378,27.2013) (345.2378,27.2694) (345.2818,27.2694) (345.2818,27.3379) (345.2967,27.3379) (345.2967,27.4066) (345.3804,27.4066) (345.3804,27.4762) (345.4005,27.4762) (345.4005,27.5461) (345.4744,27.5461) (345.4744,27.6168) (345.4839,27.6168) (345.4839,27.6876) (345.4929,27.6876) (345.4929,27.7585) (345.5057,27.7585) (345.5057,27.8295) (345.5376,27.8295) (345.5376,27.9009) (345.6653,27.9009) (345.6653,27.9738) (345.6967,27.9738) (345.6967,28.0471) (345.8007,28.0471) (345.8007,28.1216) (345.8904,28.1216) (345.8904,28.1972) (345.9868,28.1972) (345.9868,28.2740) (346.0070,28.2740) (346.0070,28.3510) (346.0428,28.3510) (346.0428,28.4285) (346.0623,28.4285) (346.0623,28.5062) (346.0938,28.5062) (346.0938,28.5843) (346.1902,28.5843) (346.1902,28.6637) (346.2621,28.6637) (346.2621,28.7440) (346.3545,28.7440) (346.3545,28.8254) (346.3864,28.8254) (346.3864,28.9073) (346.5246,28.9073) (346.5246,28.9910) (346.5747,28.9910) (346.5747,29.0755) (346.6783,29.0755) (346.6783,29.1613) (346.7392,29.1613) (346.7392,29.2480) (346.7697,29.2480) (346.7697,29.3351) (346.7849,29.3351) (346.7849,29.4224) (346.8189,29.4224) (346.8189,29.5102) (346.8821,29.5102) (346.8821,29.5989) (346.9113,29.5989) (346.9113,29.6880) (346.9206,29.6880) (346.9206,29.7773) (346.9893,29.7773) (346.9893,29.8675) (347.4545,29.8675) (347.4545,29.9648) (347.5255,29.9648) (347.5255,30.0632) (347.7383,30.0632) (347.7383,30.1650) (348.0161,30.1650) (348.0161,30.2715) (348.0738,30.2715) (348.0738,30.3790) (348.1368,30.3790) (348.1368,30.4875) (348.7288,30.4875) (348.7288,30.6070) (348.8026,30.6070) (348.8026,30.7279) (348.8094,30.7279) (348.8094,30.8489) (348.8283,30.8489) (348.8283,30.9703) (349.1932,30.9703) (349.1932,31.0990) (349.2228,31.0990) (349.2228,31.2284) (349.5196,31.2284) (349.5196,31.3640) (349.6659,31.3640) (349.6659,31.5030) (349.8975,31.5030) (349.8975,31.6472) (349.9356,31.6472) (349.9356,31.7923) (350.7731,31.7923) (350.7731,31.9583) (350.8849,31.9583) (350.8849,32.1274) (350.9076,32.1274) (350.9076,32.2971) (350.9269,32.2971) (350.9269,32.4674) (351.0221,32.4674) (351.0221,32.6403) (351.0423,32.6403) (351.0423,32.8137) (351.1685,32.8137) (351.1685,32.9907) (351.2068,32.9907) (351.2068,33.1688) (351.6295,33.1688) (351.6295,33.3594) (351.9307,33.3594) (351.9307,33.5596) (351.9700,33.5596) (351.9700,33.7610) (352.2761,33.7610) (352.2761,33.9726) (352.6286,33.9726) (352.6286,34.1965) (352.6688,34.1965) (352.6688,34.4219) (353.0075,34.4219) (353.0075,34.6600) (353.1134,34.6600) (353.1134,34.9022) (353.1967,34.9022) (353.1967,35.1476) (353.4263,35.1476) (353.4263,35.4023) (353.7637,35.4023) (353.7637,35.6712) (353.7701,35.6712) (353.7701,35.9404) (353.9090,35.9404) (353.9090,36.2157) (354.3924,36.2157) (354.3924,36.5133) (354.5056,36.5133) (354.5056,36.8164) (354.8809,36.8164) (354.8809,37.1384) (354.9362,37.1384) (354.9362,37.4633) (354.9683,37.4633) (354.9683,37.7898) (355.0673,37.7898) (355.0673,38.1216) (355.0904,38.1216) (355.0904,38.4547) (355.1541,38.4547) (355.1541,38.7912) (355.3129,38.7912) (355.3129,39.1364) (355.6128,39.1364) (355.6128,39.4987) (355.6939,39.4987) (355.6939,39.8657) (355.7373,39.8657) (355.7373,40.2354) (356.1796,40.2354) (356.1796,40.6323) (357.0937,40.6323) (357.0937,41.0923) (357.3341,41.0923) (357.3341,41.5704) (357.3586,41.5704) (357.3586,42.0505) (357.6660,42.0505) (357.6660,42.5549) (357.7508,42.5549) (357.7508,43.0663) (357.9238,43.0663) (357.9238,43.5921) (358.9239,43.5921) (358.9239,44.2099) (358.9408,44.2099) (358.9408,44.8294) (359.8407,44.8294) (359.8407,45.5455) (360.0019,45.5455) (360.0019,46.2806) (360.0211,46.2806) (360.0211,47.0179) (360.0644,47.0179) (360.0644,47.7604) (360.7316,47.7604) (360.7316,48.5871) (360.7627,48.5871) (360.7627,49.4181) (361.6090,49.4181) (361.6090,50.3704) (361.8361,50.3704) (361.8361,51.3583) (362.0126,51.3583) (362.0126,52.3747) (362.7034,52.3747) (362.7034,53.5107) (363.3189,53.5107) (363.3189,54.7653) (363.6215,54.7653) (363.6215,56.0826) (364.5519,56.0826) (364.5519,57.6130) (364.5956,57.6130) (364.5956,59.1542) (365.9054,59.1542) (365.9054,61.0577) (366.7671,61.0577) (366.7671,63.2448) (368.5778,63.2448) (368.5778,66.1731) (369.4156,66.1731) (369.4156,69.5248) (369.7743,69.5248) (369.7743,73.0760) (369.7997,73.0760) (369.7997,76.6417) (370.1937,76.6417) (370.1937,80.4413) (370.5435,80.4413) (370.5435,84.4612) (370.6626,84.4612) (370.6626,88.5590) (372.4215,88.5590) (372.4215,94.0000) (376.0000,94.0000)};
\draw[timecurve,line width=.95pt,line join=round] plot coordinates {(276.0000,24.0000) (280.3007,24.0000) (280.3007,24.0000) (313.8615,24.0000) (313.8615,24.0004) (315.9807,24.0004) (315.9807,24.0010) (316.5189,24.0010) (316.5189,24.0017) (317.3711,24.0017) (317.3711,24.0025) (317.4025,24.0025) (317.4025,24.0032) (317.6335,24.0032) (317.6335,24.0040) (318.7128,24.0040) (318.7128,24.0050) (318.8571,24.0050) (318.8571,24.0059) (319.2128,24.0059) (319.2128,24.0070) (320.2267,24.0070) (320.2267,24.0082) (320.8239,24.0082) (320.8239,24.0095) (321.1752,24.0095) (321.1752,24.0109) (321.3769,24.0109) (321.3769,24.0124) (321.5682,24.0124) (321.5682,24.0139) (321.7069,24.0139) (321.7069,24.0154) (321.8195,24.0154) (321.8195,24.0170) (322.0351,24.0170) (322.0351,24.0186) (322.0758,24.0186) (322.0758,24.0202) (322.3185,24.0202) (322.3185,24.0219) (322.4763,24.0219) (322.4763,24.0236) (322.8426,24.0236) (322.8426,24.0255) (323.0543,24.0255) (323.0543,24.0274) (323.2652,24.0274) (323.2652,24.0294) (323.2804,24.0294) (323.2804,24.0313) (323.3168,24.0313) (323.3168,24.0333) (323.3830,24.0333) (323.3830,24.0353) (323.5425,24.0353) (323.5425,24.0395) (323.7574,24.0395) (323.7574,24.0416) (323.7714,24.0416) (323.7714,24.0437) (323.8274,24.0437) (323.8274,24.0459) (323.9241,24.0459) (323.9241,24.0481) (324.0489,24.0481) (324.0489,24.0503) (324.2264,24.0503) (324.2264,24.0526) (324.2602,24.0526) (324.2602,24.0549) (324.5171,24.0549) (324.5171,24.0573) (324.7996,24.0573) (324.7996,24.0599) (324.8281,24.0599) (324.8281,24.0624) (325.0034,24.0624) (325.0034,24.0650) (325.1085,24.0650) (325.1085,24.0677) (325.1805,24.0677) (325.1805,24.0703) (325.2318,24.0703) (325.2318,24.0731) (325.3287,24.0731) (325.3287,24.0758) (325.5224,24.0758) (325.5224,24.0786) (325.5962,24.0786) (325.5962,24.0815) (325.6441,24.0815) (325.6441,24.0844) (325.6524,24.0844) (325.6524,24.0873) (325.8364,24.0873) (325.8364,24.0903) (325.9105,24.0903) (325.9105,24.0933) (326.0210,24.0933) (326.0210,24.0964) (326.0949,24.0964) (326.0949,24.0995) (326.1219,24.0995) (326.1219,24.1026) (326.2551,24.1026) (326.2551,24.1058) (326.3763,24.1058) (326.3763,24.1091) (326.4879,24.1091) (326.4879,24.1124) (326.8638,24.1124) (326.8638,24.1159) (326.8729,24.1159) (326.8729,24.1194) (326.8848,24.1194) (326.8848,24.1229) (327.1574,24.1229) (327.1574,24.1266) (327.2176,24.1266) (327.2176,24.1304) (327.4502,24.1304) (327.4502,24.1342) (327.6067,24.1342) (327.6067,24.1382) (328.1292,24.1382) (328.1292,24.1425) (328.2396,24.1425) (328.2396,24.1469) (328.2845,24.1469) (328.2845,24.1513) (328.4334,24.1513) (328.4334,24.1559) (328.5542,24.1559) (328.5542,24.1605) (328.9568,24.1605) (328.9568,24.1654) (328.9629,24.1654) (328.9629,24.1704) (329.0306,24.1704) (329.0306,24.1754) (329.1781,24.1754) (329.1781,24.1805) (329.5245,24.1805) (329.5245,24.1859) (329.6458,24.1859) (329.6458,24.1914) (330.2861,24.1914) (330.2861,24.1975) (330.4520,24.1975) (330.4520,24.2038) (330.4568,24.2038) (330.4568,24.2101) (330.4959,24.2101) (330.4959,24.2164) (330.5102,24.2164) (330.5102,24.2227) (330.5111,24.2227) (330.5111,24.2291) (330.6313,24.2291) (330.6313,24.2355) (330.7793,24.2355) (330.7793,24.2421) (331.1963,24.2421) (331.1963,24.2492) (331.2512,24.2492) (331.2512,24.2564) (331.3282,24.2564) (331.3282,24.2636) (331.5462,24.2636) (331.5462,24.2711) (331.8676,24.2711) (331.8676,24.2790) (331.9074,24.2790) (331.9074,24.2869) (331.9350,24.2869) (331.9350,24.2949) (331.9950,24.2949) (331.9950,24.3029) (332.2495,24.3029) (332.2495,24.3113) (332.3582,24.3113) (332.3582,24.3199) (332.4719,24.3199) (332.4719,24.3285) (332.5693,24.3285) (332.5693,24.3374) (332.7006,24.3374) (332.7006,24.3464) (332.7378,24.3464) (332.7378,24.3555) (332.7543,24.3555) (332.7543,24.3646) (332.9070,24.3646) (332.9070,24.3739) (333.0899,24.3739) (333.0899,24.3835) (333.1255,24.3835) (333.1255,24.3932) (333.2009,24.3932) (333.2009,24.4029) (333.2297,24.4029) (333.2297,24.4128) (333.3826,24.4128) (333.3826,24.4228) (333.4027,24.4228) (333.4027,24.4329) (333.5655,24.4329) (333.5655,24.4433) (333.8493,24.4433) (333.8493,24.4542) (334.0492,24.4542) (334.0492,24.4654) (334.0648,24.4654) (334.0648,24.4766) (334.1005,24.4766) (334.1005,24.4879) (334.1892,24.4879) (334.1892,24.4994) (334.3142,24.4994) (334.3142,24.5111) (334.6204,24.5111) (334.6204,24.5234) (335.2432,24.5234) (335.2432,24.5370) (335.3263,24.5370) (335.3263,24.5507) (335.3541,24.5507) (335.3541,24.5646) (335.4361,24.5646) (335.4361,24.5786) (335.4682,24.5786) (335.4682,24.5927) (335.6489,24.5927) (335.6489,24.6072) (335.7829,24.6072) (335.7829,24.6220) (335.7841,24.6220) (335.7841,24.6368) (335.8270,24.6368) (335.8270,24.6518) (335.9640,24.6518) (335.9640,24.6670) (336.1094,24.6670) (336.1094,24.6827) (336.2075,24.6827) (336.2075,24.6985) (336.2396,24.6985) (336.2396,24.7145) (336.4754,24.7145) (336.4754,24.7311) (336.4924,24.7311) (336.4924,24.7477) (336.5586,24.7477) (336.5586,24.7645) (336.7077,24.7645) (336.7077,24.7817) (336.8530,24.7817) (336.8530,24.7993) (336.9438,24.7993) (336.9438,24.8172) (337.0834,24.8172) (337.0834,24.8355) (337.1414,24.8355) (337.1414,24.8539) (337.1651,24.8539) (337.1651,24.8724) (337.2782,24.8724) (337.2782,24.8913) (337.2932,24.8913) (337.2932,24.9102) (337.4887,24.9102) (337.4887,24.9297) (337.5655,24.9297) (337.5655,24.9495) (338.0554,24.9495) (338.0554,24.9709) (338.1114,24.9709) (338.1114,24.9924) (338.1136,24.9924) (338.1136,25.0140) (338.2281,25.0140) (338.2281,25.0360) (338.2850,25.0360) (338.2850,25.0582) (338.5165,25.0582) (338.5165,25.0812) (339.0034,25.0812) (339.0034,25.1061) (339.0279,25.1061) (339.0279,25.1312) (339.0665,25.1312) (339.0665,25.1563) (339.0915,25.1563) (339.0915,25.1816) (339.1967,25.1816) (339.1967,25.2073) (339.3075,25.2073) (339.3075,25.2335) (339.8001,25.2335) (339.8001,25.2618) (339.8147,25.2618) (339.8147,25.2902) (339.8590,25.2902) (339.8590,25.3188) (339.8994,25.3188) (339.8994,25.3475) (339.9818,25.3475) (339.9818,25.3767) (340.0813,25.3767) (340.0813,25.4064) (340.2775,25.4064) (340.2775,25.4369) (340.3783,25.4369) (340.3783,25.4680) (340.4141,25.4680) (340.4141,25.4993) (340.5825,25.4993) (340.5825,25.5314) (340.5901,25.5314) (340.5901,25.5636) (340.6787,25.5636) (340.6787,25.5962) (340.7080,25.5962) (340.7080,25.6290) (341.2712,25.6290) (341.2712,25.6649) (341.3269,25.6649) (341.3269,25.7012) (341.3977,25.7012) (341.3977,25.7378) (341.4880,25.7378) (341.4880,25.7750) (341.5533,25.7750) (341.5533,25.8126) (341.6054,25.8126) (341.6054,25.8505) (341.6676,25.8505) (341.6676,25.8887) (341.7592,25.8887) (341.7592,25.9276) (341.7882,25.9276) (341.7882,25.9666) (341.7948,25.9666) (341.7948,26.0057) (341.9357,26.0057) (341.9357,26.0456) (342.0048,26.0456) (342.0048,26.0861) (342.4231,26.0861) (342.4231,26.1293) (342.4342,26.1293) (342.4342,26.1726) (342.5299,26.1726) (342.5299,26.2166) (342.8190,26.2166) (342.8190,26.2627) (342.8429,26.2627) (342.8429,26.3089) (342.8940,26.3089) (342.8940,26.3555) (343.4040,26.3555) (343.4040,26.4062) (343.5972,26.4062) (343.5972,26.4584) (343.7998,26.4584) (343.7998,26.5124) (343.9272,26.5124) (343.9272,26.5675) (344.1486,26.5675) (344.1486,26.6246) (344.2502,26.6246) (344.2502,26.6826) (344.4887,26.6826) (344.4887,26.7429) (344.7470,26.7429) (344.7470,26.8058) (344.7877,26.8058) (344.7877,26.8691) (344.8529,26.8691) (344.8529,26.9330) (345.0683,26.9330) (345.0683,26.9992) (345.0795,26.9992) (345.0795,27.0656) (345.2127,27.0656) (345.2127,27.1334) (345.2295,27.1334) (345.2295,27.2013) (345.2378,27.2013) (345.2378,27.2694) (345.2818,27.2694) (345.2818,27.3379) (345.2967,27.3379) (345.2967,27.4066) (345.3804,27.4066) (345.3804,27.4762) (345.4005,27.4762) (345.4005,27.5461) (345.4744,27.5461) (345.4744,27.6168) (345.4839,27.6168) (345.4839,27.6876) (345.4929,27.6876) (345.4929,27.7585) (345.5057,27.7585) (345.5057,27.8295) (345.5376,27.8295) (345.5376,27.9009) (345.6653,27.9009) (345.6653,27.9738) (345.6967,27.9738) (345.6967,28.0471) (345.8007,28.0471) (345.8007,28.1216) (345.8904,28.1216) (345.8904,28.1972) (345.9868,28.1972) (345.9868,28.2740) (346.0070,28.2740) (346.0070,28.3510) (346.0428,28.3510) (346.0428,28.4285) (346.0623,28.4285) (346.0623,28.5062) (346.0938,28.5062) (346.0938,28.5843) (346.1902,28.5843) (346.1902,28.6637) (346.2621,28.6637) (346.2621,28.7440) (346.3545,28.7440) (346.3545,28.8254) (346.3864,28.8254) (346.3864,28.9073) (346.5246,28.9073) (346.5246,28.9910) (346.5747,28.9910) (346.5747,29.0755) (346.6783,29.0755) (346.6783,29.1613) (346.7392,29.1613) (346.7392,29.2480) (346.7697,29.2480) (346.7697,29.3351) (346.7849,29.3351) (346.7849,29.4224) (346.8189,29.4224) (346.8189,29.5102) (346.8821,29.5102) (346.8821,29.5989) (346.9113,29.5989) (346.9113,29.6880) (346.9206,29.6880) (346.9206,29.7773) (346.9893,29.7773) (346.9893,29.8675) (347.4545,29.8675) (347.4545,29.9648) (347.5255,29.9648) (347.5255,30.0632) (347.7383,30.0632) (347.7383,30.1650) (348.0161,30.1650) (348.0161,30.2715) (348.0738,30.2715) (348.0738,30.3790) (348.1368,30.3790) (348.1368,30.4875) (348.7288,30.4875) (348.7288,30.6070) (348.8026,30.6070) (348.8026,30.7279) (348.8094,30.7279) (348.8094,30.8489) (348.8283,30.8489) (348.8283,30.9703) (349.1932,30.9703) (349.1932,31.0990) (349.2228,31.0990) (349.2228,31.2284) (349.5196,31.2284) (349.5196,31.3640) (349.6659,31.3640) (349.6659,31.5030) (349.8975,31.5030) (349.8975,31.6472) (349.9356,31.6472) (349.9356,31.7923) (350.7731,31.7923) (350.7731,31.9583) (350.8849,31.9583) (350.8849,32.1274) (350.9076,32.1274) (350.9076,32.2971) (350.9269,32.2971) (350.9269,32.4674) (351.0221,32.4674) (351.0221,32.6403) (351.0423,32.6403) (351.0423,32.8137) (351.1685,32.8137) (351.1685,32.9907) (351.2068,32.9907) (351.2068,33.1688) (351.6295,33.1688) (351.6295,33.3594) (351.9307,33.3594) (351.9307,33.5596) (351.9700,33.5596) (351.9700,33.7610) (352.2761,33.7610) (352.2761,33.9726) (352.6286,33.9726) (352.6286,34.1965) (352.6688,34.1965) (352.6688,34.4219) (353.0075,34.4219) (353.0075,34.6600) (353.1134,34.6600) (353.1134,34.9022) (353.1967,34.9022) (353.1967,35.1476) (353.4263,35.1476) (353.4263,35.4023) (353.7637,35.4023) (353.7637,35.6712) (353.7701,35.6712) (353.7701,35.9404) (353.9090,35.9404) (353.9090,36.2157) (354.3924,36.2157) (354.3924,36.5133) (354.5056,36.5133) (354.5056,36.8164) (354.8809,36.8164) (354.8809,37.1384) (354.9362,37.1384) (354.9362,37.4633) (354.9683,37.4633) (354.9683,37.7898) (355.0673,37.7898) (355.0673,38.1216) (355.0904,38.1216) (355.0904,38.4547) (355.1541,38.4547) (355.1541,38.7912) (355.3129,38.7912) (355.3129,39.1364) (355.6128,39.1364) (355.6128,39.4987) (355.6939,39.4987) (355.6939,39.8657) (355.7373,39.8657) (355.7373,40.2354) (356.1796,40.2354) (356.1796,40.6323) (357.0937,40.6323) (357.0937,41.0923) (357.3341,41.0923) (357.3341,41.5704) (357.3586,41.5704) (357.3586,42.0505) (357.6660,42.0505) (357.6660,42.5549) (357.7508,42.5549) (357.7508,43.0663) (357.9238,43.0663) (357.9238,43.5921) (358.9239,43.5921) (358.9239,44.2099) (358.9408,44.2099) (358.9408,44.8294) (359.8407,44.8294) (359.8407,45.5455) (360.0019,45.5455) (360.0019,46.2806) (360.0211,46.2806) (360.0211,47.0179) (360.0644,47.0179) (360.0644,47.7604) (360.7316,47.7604) (360.7316,48.5871) (360.7627,48.5871) (360.7627,49.4181) (361.6090,49.4181) (361.6090,50.3704) (361.8361,50.3704) (361.8361,51.3583) (362.0126,51.3583) (362.0126,52.3747) (362.7034,52.3747) (362.7034,53.5107) (363.3189,53.5107) (363.3189,54.7653) (363.6215,54.7653) (363.6215,56.0826) (364.5519,56.0826) (364.5519,57.6130) (364.5956,57.6130) (364.5956,59.1542) (365.9054,59.1542) (365.9054,61.0577) (366.7671,61.0577) (366.7671,63.2448) (368.5778,63.2448) (368.5778,66.1731) (369.4156,66.1731) (369.4156,69.5248) (369.7743,69.5248) (369.7743,73.0760) (369.7997,73.0760) (369.7997,76.6417) (370.1937,76.6417) (370.1937,80.4413) (370.5435,80.4413) (370.5435,84.4612) (370.6626,84.4612) (370.6626,88.5590) (372.4215,88.5590) (372.4215,94.0000) (376.0000,94.0000)};
\draw[white,line width=1.8pt] (354.6367,40.6323)--(354.6367,94);
\draw[histannot,{Stealth[length=2.4pt]}-{Stealth[length=2.4pt]},line width=.55pt] (354.6367,40.6323)--(354.6367,94);
\filldraw[fill=timecurve,draw=white,line width=.4pt] (356.6367,40.6323) circle (1.6pt);
\draw[timecurve,line width=.95pt] (280,87)--(286,87);
\node[anchor=west,font=\fontsize{6.6}{7.5}\selectfont] at (289.0000,87.0000) {Cumulative time};
\node[anchor=north west,align=left,text=histannot,font=\fontsize{6.6}{8.2}\selectfont] at (280.0000,80.0000) {The slowest $\sim$10\% of runs\\use \textbf{76.2\%} of total\\solver time.};
\node[rotate=90,font=\fontsize{7.2}{8.2}\selectfont] at (0.0000,59.0000) {Share of runs (\%)};
\node[rotate=90,text=timecurve,font=\fontsize{7.2}{8.2}\selectfont] at (396.0000,59.0000) {Cumulative time (\%)};
\node[font=\fontsize{7.4}{8.5}\selectfont] at (198.0000,0.0000) {\texttt{Runtime} (s; logarithmic scale)};
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{llrrc}
\toprule
ID & Techniques and formulation variants & $n$ & Correct & Accuracy (\%) \\
\midrule
T01 & Equality-based elimination; balance reformulations & 32 & 249/352 & \lzgroupaccuracy{70.7} \\
T02 & Bounds; epigraphs; persistence variants & 15 & 93/165 & \lzgroupaccuracy{56.4} \\
T03 & Network-flow capacities as variable bounds & 19 & 192/209 & \lzgroupaccuracy{91.9} \\
T04 & Tight bounds; exact relaxations; network persistence & 25 & 177/275 & \lzgroupaccuracy{64.4} \\
T05 & Big-$M$ formulations; persistent project activation & 19 & 143/209 & \lzgroupaccuracy{68.4} \\
T06 & Indicators, semicontinuous variables, and SOS & 21 & 177/231 & \lzgroupaccuracy{76.6} \\
T07 & Valid inequalities; arc-persistence variants & 16 & 146/176 & \lzgroupaccuracy{83.0} \\
T08 & Substitution and product linearization & 46 & 246/506 & \lzgroupaccuracy{48.6} \\
T09 & Piecewise-linear and native compact representations & 8 & 56/88 & \lzgroupaccuracy{63.6} \\
T10 & Convex hulls, envelopes, and convexification & 30 & 236/330 & \lzgroupaccuracy{71.5} \\
T12 & Duality; persistence and epigraph variants & 6 & 52/66 & \lzgroupaccuracy{78.8} \\
T13 & Lagrangian relaxation and dual formulations & 15 & 145/165 & \lzgroupaccuracy{87.9} \\
T15 & Independent block decomposition & 24 & 248/264 & \lzgroupaccuracy{93.9} \\
T16 & Benders decomposition & 13 & 133/143 & \lzgroupaccuracy{93.0} \\
T17 & Dantzig--Wolfe decomposition and column generation & 5 & 15/55 & \lzgroupaccuracy{27.3} \\
T18 & Total unimodularity; flow-based TSP variants & 21 & 179/231 & \lzgroupaccuracy{77.5} \\
T19 & Compact coverage without explicit assignments & 14 & 135/154 & \lzgroupaccuracy{87.7} \\
T20 & Compact temporal recurrences and direct linking & 43 & 326/473 & \lzgroupaccuracy{68.9} \\
T21 & Route enumeration; flow connectivity; temporal variants & 21 & 101/231 & \lzgroupaccuracy{43.7} \\
T22 & Robust counterparts for budgeted uncertainty & 27 & 172/297 & \lzgroupaccuracy{57.9} \\
T24 & Dominance pruning, fixing, and bound propagation & 18 & 136/198 & \lzgroupaccuracy{68.7} \\
T25 & Symmetry breaking through ordering and indexing & 19 & 125/209 & \lzgroupaccuracy{59.8} \\
T30 & Heuristic MIP starts & 16 & 136/176 & \lzgroupaccuracy{77.3} \\
T34 & Elimination of nonnegative slack variables & 16 & 123/176 & \lzgroupaccuracy{69.9} \\
T35 & Variable elimination and dimensionality reduction & 13 & 93/143 & \lzgroupaccuracy{65.0} \\
T38 & Convex conjugacy and Fenchel duality & 7 & 51/77 & \lzgroupaccuracy{66.2} \\
T44 & Transportation and network-simplex structure & 14 & 103/154 & \lzgroupaccuracy{66.9} \\
T48 & Cover, clique, subtour, and capacity cuts & 15 & 87/165 & \lzgroupaccuracy{52.7} \\
T49 & Linking constraints and activation strengthening & 23 & 189/253 & \lzgroupaccuracy{74.7} \\
\midrule
Total & 29 groups; 11 models & 561 & 4,264/6,171 & \lzgroupaccuracy{69.1} \\
\bottomrule
\end{tabular}}
\end{table}

\begin{figure}[!htb]
\centering
% BEGIN LZ INLINE FAMILY HEATMAP -- native TikZ, no external assets
% Geometry from make_inline_family_heatmap.py; 319 literal cells refreshed by
% research/evaluation_setup_revision_20260924/update_manuscript.py using verified objectives.
\begingroup
\definecolor{lzfamilymid}{HTML}{FFF0CB}
\definecolor{lzfamilygold}{HTML}{FFD581}
\definecolor{lzfamilygrid}{HTML}{D9D2C3}
\definecolor{lzfamilyedge}{HTML}{A59E91}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={text=black,inner sep=0pt},
  celltext/.style={font=\fontsize{7.8}{9.3}\selectfont,anchor=center},
  familylabel/.style={font=\fontsize{7.8}{9.3}\selectfont,anchor=east},
  modelname/.style={font=\fontsize{7.8}{9.3}\selectfont,
    rotate=45,anchor=south west,align=left,text width=1.45cm}]
\path[use as bounding box] (0,-13.12) rectangle (13.02,3.12);
\node[font=\bfseries\fontsize{9.5}{11}\selectfont] at (7.10,2.93)
  {Numerical accuracy (\%)};
% Native two-part color scale; fixed range 0--100 percent.
\shade[left color=white,right color=lzfamilymid]
  (3.40,2.38) rectangle (6.95,2.59);
\shade[left color=lzfamilymid,right color=lzfamilygold]
  (6.95,2.38) rectangle (10.50,2.59);
\draw[draw=lzfamilyedge,line width=.4pt] (3.40,2.38) rectangle (10.50,2.59);
\foreach \x/\value in {3.40/0,5.175/25,6.95/50,8.725/75,10.50/100}{
  \draw[black,line width=.35pt] (\x,2.38)--(\x,2.31);
  \node[font=\fontsize{7.8}{9.3}\selectfont,anchor=north] at (\x,2.24) {\value};
}
\node[font=\bfseries\fontsize{7.8}{9.3}\selectfont,anchor=east,align=center]
  at (1.48,.49) {Group\\($n$)};
\node[modelname] at (2.1150,.16) {Gemini\\3.1 Pro};
\node[modelname] at (3.1050,.16) {GPT\\5.5};
\node[modelname] at (4.0950,.16) {Claude\\Opus 4.6};
\node[modelname] at (5.0850,.16) {DeepSeek\\V4 Flash};
\node[modelname] at (6.0750,.16) {Kimi\\K2.6};
\node[modelname] at (7.0650,.16) {Qwen 3.6\\27B};
\node[modelname] at (8.0550,.16) {GLM\\5.1};
\node[modelname] at (9.0450,.16) {Qwen 3.5\\122B};
\node[modelname] at (10.0350,.16) {MiniMax\\M2.5};
\node[modelname] at (11.0250,.16) {Qwen 3\\32B};
\node[modelname] at (12.0150,.16) {Qwen 3.6\\Plus};
% T01: n=32; verified reference objectives=32
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (1.6200,0.0000) rectangle (2.6100,-0.4300);
\node[celltext] at (2.1150,-0.2150) {75\%};
\definecolor{lzfamilycell}{HTML}{FFDA8E}
\fill[lzfamilycell] (2.6100,0.0000) rectangle (3.6000,-0.4300);
\node[celltext] at (3.1050,-0.2150) {91\%};
\definecolor{lzfamilycell}{HTML}{FFDC93}
\fill[lzfamilycell] (3.6000,0.0000) rectangle (4.5900,-0.4300);
\node[celltext] at (4.0950,-0.2150) {88\%};
\definecolor{lzfamilycell}{HTML}{FFE1A1}
\fill[lzfamilycell] (4.5900,0.0000) rectangle (5.5800,-0.4300);
\node[celltext] at (5.0850,-0.2150) {78\%};
\definecolor{lzfamilycell}{HTML}{FFDA8E}
\fill[lzfamilycell] (5.5800,0.0000) rectangle (6.5700,-0.4300);
\node[celltext] at (6.0750,-0.2150) {91\%};
\definecolor{lzfamilycell}{HTML}{FFE1A1}
\fill[lzfamilycell] (6.5700,0.0000) rectangle (7.5600,-0.4300);
\node[celltext] at (7.0650,-0.2150) {78\%};
\definecolor{lzfamilycell}{HTML}{FFEEC6}
\fill[lzfamilycell] (7.5600,0.0000) rectangle (8.5500,-0.4300);
\node[celltext] at (8.0550,-0.2150) {53\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (8.5500,0.0000) rectangle (9.5400,-0.4300);
\node[celltext] at (9.0450,-0.2150) {75\%};
\definecolor{lzfamilycell}{HTML}{FFE7B3}
\fill[lzfamilycell] (9.5400,0.0000) rectangle (10.5300,-0.4300);
\node[celltext] at (10.0350,-0.2150) {66\%};
\definecolor{lzfamilycell}{HTML}{FFE7B3}
\fill[lzfamilycell] (10.5300,0.0000) rectangle (11.5200,-0.4300);
\node[celltext] at (11.0250,-0.2150) {66\%};
\definecolor{lzfamilycell}{HTML}{FFF9EB}
\fill[lzfamilycell] (11.5200,0.0000) rectangle (12.5100,-0.4300);
\node[celltext] at (12.0150,-0.2150) {19\%};
\node[familylabel] at (1.48,-0.2150) {T01 ($n=32$)};
% T02: n=15; verified reference objectives=15
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (1.6200,-0.4300) rectangle (2.6100,-0.8600);
\node[celltext] at (2.1150,-0.6450) {60\%};
\definecolor{lzfamilycell}{HTML}{FFE09F}
\fill[lzfamilycell] (2.6100,-0.4300) rectangle (3.6000,-0.8600);
\node[celltext] at (3.1050,-0.6450) {80\%};
\definecolor{lzfamilycell}{HTML}{FFEEC6}
\fill[lzfamilycell] (3.6000,-0.4300) rectangle (4.5900,-0.8600);
\node[celltext] at (4.0950,-0.6450) {53\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (4.5900,-0.4300) rectangle (5.5800,-0.8600);
\node[celltext] at (5.0850,-0.6450) {60\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (5.5800,-0.4300) rectangle (6.5700,-0.8600);
\node[celltext] at (6.0750,-0.6450) {67\%};
\definecolor{lzfamilycell}{HTML}{FFF7E3}
\fill[lzfamilycell] (6.5700,-0.4300) rectangle (7.5600,-0.8600);
\node[celltext] at (7.0650,-0.6450) {27\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (7.5600,-0.4300) rectangle (8.5500,-0.8600);
\node[celltext] at (8.0550,-0.6450) {67\%};
\definecolor{lzfamilycell}{HTML}{FFF3D5}
\fill[lzfamilycell] (8.5500,-0.4300) rectangle (9.5400,-0.8600);
\node[celltext] at (9.0450,-0.6450) {40\%};
\definecolor{lzfamilycell}{HTML}{FFEEC6}
\fill[lzfamilycell] (9.5400,-0.4300) rectangle (10.5300,-0.8600);
\node[celltext] at (10.0350,-0.6450) {53\%};
\definecolor{lzfamilycell}{HTML}{FFF1CE}
\fill[lzfamilycell] (10.5300,-0.4300) rectangle (11.5200,-0.8600);
\node[celltext] at (11.0250,-0.6450) {47\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (11.5200,-0.4300) rectangle (12.5100,-0.8600);
\node[celltext] at (12.0150,-0.6450) {67\%};
\node[familylabel] at (1.48,-0.6450) {T02 ($n=15$)};
% T03: n=19; verified reference objectives=19
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-0.8600) rectangle (2.6100,-1.2900);
\node[celltext] at (2.1150,-1.0750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-0.8600) rectangle (3.6000,-1.2900);
\node[celltext] at (3.1050,-1.0750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-0.8600) rectangle (4.5900,-1.2900);
\node[celltext] at (4.0950,-1.0750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (4.5900,-0.8600) rectangle (5.5800,-1.2900);
\node[celltext] at (5.0850,-1.0750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (5.5800,-0.8600) rectangle (6.5700,-1.2900);
\node[celltext] at (6.0750,-1.0750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDB90}
\fill[lzfamilycell] (6.5700,-0.8600) rectangle (7.5600,-1.2900);
\node[celltext] at (7.0650,-1.0750) {89\%};
\definecolor{lzfamilycell}{HTML}{FFD889}
\fill[lzfamilycell] (7.5600,-0.8600) rectangle (8.5500,-1.2900);
\node[celltext] at (8.0550,-1.0750) {95\%};
\definecolor{lzfamilycell}{HTML}{FFDB90}
\fill[lzfamilycell] (8.5500,-0.8600) rectangle (9.5400,-1.2900);
\node[celltext] at (9.0450,-1.0750) {89\%};
\definecolor{lzfamilycell}{HTML}{FFD889}
\fill[lzfamilycell] (9.5400,-0.8600) rectangle (10.5300,-1.2900);
\node[celltext] at (10.0350,-1.0750) {95\%};
\definecolor{lzfamilycell}{HTML}{FFE3A8}
\fill[lzfamilycell] (10.5300,-0.8600) rectangle (11.5200,-1.2900);
\node[celltext] at (11.0250,-1.0750) {74\%};
\definecolor{lzfamilycell}{HTML}{FFE6AF}
\fill[lzfamilycell] (11.5200,-0.8600) rectangle (12.5100,-1.2900);
\node[celltext] at (12.0150,-1.0750) {68\%};
\node[familylabel] at (1.48,-1.0750) {T03 ($n=19$)};
% T04: n=25; verified reference objectives=25
\definecolor{lzfamilycell}{HTML}{FFD98D}
\fill[lzfamilycell] (1.6200,-1.2900) rectangle (2.6100,-1.7200);
\node[celltext] at (2.1150,-1.5050) {92\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (2.6100,-1.2900) rectangle (3.6000,-1.7200);
\node[celltext] at (3.1050,-1.5050) {84\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (3.6000,-1.2900) rectangle (4.5900,-1.7200);
\node[celltext] at (4.0950,-1.5050) {60\%};
\definecolor{lzfamilycell}{HTML}{FFE6B0}
\fill[lzfamilycell] (4.5900,-1.2900) rectangle (5.5800,-1.7200);
\node[celltext] at (5.0850,-1.5050) {68\%};
\definecolor{lzfamilycell}{HTML}{FFE4AA}
\fill[lzfamilycell] (5.5800,-1.2900) rectangle (6.5700,-1.7200);
\node[celltext] at (6.0750,-1.5050) {72\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (6.5700,-1.2900) rectangle (7.5600,-1.7200);
\node[celltext] at (7.0650,-1.5050) {60\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (7.5600,-1.2900) rectangle (8.5500,-1.7200);
\node[celltext] at (8.0550,-1.5050) {60\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (8.5500,-1.2900) rectangle (9.5400,-1.7200);
\node[celltext] at (9.0450,-1.5050) {60\%};
\definecolor{lzfamilycell}{HTML}{FFEDC2}
\fill[lzfamilycell] (9.5400,-1.2900) rectangle (10.5300,-1.7200);
\node[celltext] at (10.0350,-1.5050) {56\%};
\definecolor{lzfamilycell}{HTML}{FFEFC8}
\fill[lzfamilycell] (10.5300,-1.2900) rectangle (11.5200,-1.7200);
\node[celltext] at (11.0250,-1.5050) {52\%};
\definecolor{lzfamilycell}{HTML}{FFF2D1}
\fill[lzfamilycell] (11.5200,-1.2900) rectangle (12.5100,-1.7200);
\node[celltext] at (12.0150,-1.5050) {44\%};
\node[familylabel] at (1.48,-1.5050) {T04 ($n=25$)};
% T05: n=19; verified reference objectives=19
\definecolor{lzfamilycell}{HTML}{FFDB90}
\fill[lzfamilycell] (1.6200,-1.7200) rectangle (2.6100,-2.1500);
\node[celltext] at (2.1150,-1.9350) {89\%};
\definecolor{lzfamilycell}{HTML}{FFD889}
\fill[lzfamilycell] (2.6100,-1.7200) rectangle (3.6000,-2.1500);
\node[celltext] at (3.1050,-1.9350) {95\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (3.6000,-1.7200) rectangle (4.5900,-2.1500);
\node[celltext] at (4.0950,-1.9350) {84\%};
\definecolor{lzfamilycell}{HTML}{FFE0A0}
\fill[lzfamilycell] (4.5900,-1.7200) rectangle (5.5800,-2.1500);
\node[celltext] at (5.0850,-1.9350) {79\%};
\definecolor{lzfamilycell}{HTML}{FFDB90}
\fill[lzfamilycell] (5.5800,-1.7200) rectangle (6.5700,-2.1500);
\node[celltext] at (6.0750,-1.9350) {89\%};
\definecolor{lzfamilycell}{HTML}{FFDB90}
\fill[lzfamilycell] (6.5700,-1.7200) rectangle (7.5600,-2.1500);
\node[celltext] at (7.0650,-1.9350) {89\%};
\definecolor{lzfamilycell}{HTML}{FFE0A0}
\fill[lzfamilycell] (7.5600,-1.7200) rectangle (8.5500,-2.1500);
\node[celltext] at (8.0550,-1.9350) {79\%};
\definecolor{lzfamilycell}{HTML}{FFF2D3}
\fill[lzfamilycell] (8.5500,-1.7200) rectangle (9.5400,-2.1500);
\node[celltext] at (9.0450,-1.9350) {42\%};
\definecolor{lzfamilycell}{HTML}{FFE0A0}
\fill[lzfamilycell] (9.5400,-1.7200) rectangle (10.5300,-2.1500);
\node[celltext] at (10.0350,-1.9350) {79\%};
\definecolor{lzfamilycell}{HTML}{FFF9E9}
\fill[lzfamilycell] (10.5300,-1.7200) rectangle (11.5200,-2.1500);
\node[celltext] at (11.0250,-1.9350) {21\%};
\definecolor{lzfamilycell}{HTML}{FFFDFA}
\fill[lzfamilycell] (11.5200,-1.7200) rectangle (12.5100,-2.1500);
\node[celltext] at (12.0150,-1.9350) {5\%};
\node[familylabel] at (1.48,-1.9350) {T05 ($n=19$)};
% T06: n=21; verified reference objectives=21
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-2.1500) rectangle (2.6100,-2.5800);
\node[celltext] at (2.1150,-2.3650) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (2.6100,-2.1500) rectangle (3.6000,-2.5800);
\node[celltext] at (3.1050,-2.3650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-2.1500) rectangle (4.5900,-2.5800);
\node[celltext] at (4.0950,-2.3650) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (4.5900,-2.1500) rectangle (5.5800,-2.5800);
\node[celltext] at (5.0850,-2.3650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (5.5800,-2.1500) rectangle (6.5700,-2.5800);
\node[celltext] at (6.0750,-2.3650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFDD96}
\fill[lzfamilycell] (6.5700,-2.1500) rectangle (7.5600,-2.5800);
\node[celltext] at (7.0650,-2.3650) {86\%};
\definecolor{lzfamilycell}{HTML}{FFECC0}
\fill[lzfamilycell] (7.5600,-2.1500) rectangle (8.5500,-2.5800);
\node[celltext] at (8.0550,-2.3650) {57\%};
\definecolor{lzfamilycell}{HTML}{FFF4D7}
\fill[lzfamilycell] (8.5500,-2.1500) rectangle (9.5400,-2.5800);
\node[celltext] at (9.0450,-2.3650) {38\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (9.5400,-2.1500) rectangle (10.5300,-2.5800);
\node[celltext] at (10.0350,-2.3650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFEFC7}
\fill[lzfamilycell] (10.5300,-2.1500) rectangle (11.5200,-2.5800);
\node[celltext] at (11.0250,-2.3650) {52\%};
\definecolor{lzfamilycell}{HTML}{FFF1CE}
\fill[lzfamilycell] (11.5200,-2.1500) rectangle (12.5100,-2.5800);
\node[celltext] at (12.0150,-2.3650) {48\%};
\node[familylabel] at (1.48,-2.3650) {T06 ($n=21$)};
% T07: n=16; verified reference objectives=16
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-2.5800) rectangle (2.6100,-3.0100);
\node[celltext] at (2.1150,-2.7950) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-2.5800) rectangle (3.6000,-3.0100);
\node[celltext] at (3.1050,-2.7950) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD88A}
\fill[lzfamilycell] (3.6000,-2.5800) rectangle (4.5900,-3.0100);
\node[celltext] at (4.0950,-2.7950) {94\%};
\definecolor{lzfamilycell}{HTML}{FFDC93}
\fill[lzfamilycell] (4.5900,-2.5800) rectangle (5.5800,-3.0100);
\node[celltext] at (5.0850,-2.7950) {88\%};
\definecolor{lzfamilycell}{HTML}{FFDC93}
\fill[lzfamilycell] (5.5800,-2.5800) rectangle (6.5700,-3.0100);
\node[celltext] at (6.0750,-2.7950) {88\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (6.5700,-2.5800) rectangle (7.5600,-3.0100);
\node[celltext] at (7.0650,-2.7950) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (7.5600,-2.5800) rectangle (8.5500,-3.0100);
\node[celltext] at (8.0550,-2.7950) {75\%};
\definecolor{lzfamilycell}{HTML}{FFDC93}
\fill[lzfamilycell] (8.5500,-2.5800) rectangle (9.5400,-3.0100);
\node[celltext] at (9.0450,-2.7950) {88\%};
\definecolor{lzfamilycell}{HTML}{FFDF9C}
\fill[lzfamilycell] (9.5400,-2.5800) rectangle (10.5300,-3.0100);
\node[celltext] at (10.0350,-2.7950) {81\%};
\definecolor{lzfamilycell}{HTML}{FFDF9C}
\fill[lzfamilycell] (10.5300,-2.5800) rectangle (11.5200,-3.0100);
\node[celltext] at (11.0250,-2.7950) {81\%};
\definecolor{lzfamilycell}{HTML}{FFF9EB}
\fill[lzfamilycell] (11.5200,-2.5800) rectangle (12.5100,-3.0100);
\node[celltext] at (12.0150,-2.7950) {19\%};
\node[familylabel] at (1.48,-2.7950) {T07 ($n=16$)};
% T08: n=46; verified reference objectives=46
\definecolor{lzfamilycell}{HTML}{FFDA8E}
\fill[lzfamilycell] (1.6200,-3.0100) rectangle (2.6100,-3.4400);
\node[celltext] at (2.1150,-3.2250) {91\%};
\definecolor{lzfamilycell}{HTML}{FFF4D9}
\fill[lzfamilycell] (2.6100,-3.0100) rectangle (3.6000,-3.4400);
\node[celltext] at (3.1050,-3.2250) {37\%};
\definecolor{lzfamilycell}{HTML}{FFEEC4}
\fill[lzfamilycell] (3.6000,-3.0100) rectangle (4.5900,-3.4400);
\node[celltext] at (4.0950,-3.2250) {54\%};
\definecolor{lzfamilycell}{HTML}{FFE8B5}
\fill[lzfamilycell] (4.5900,-3.0100) rectangle (5.5800,-3.4400);
\node[celltext] at (5.0850,-3.2250) {65\%};
\definecolor{lzfamilycell}{HTML}{FFEDC1}
\fill[lzfamilycell] (5.5800,-3.0100) rectangle (6.5700,-3.4400);
\node[celltext] at (6.0750,-3.2250) {57\%};
\definecolor{lzfamilycell}{HTML}{FFEBBE}
\fill[lzfamilycell] (6.5700,-3.0100) rectangle (7.5600,-3.4400);
\node[celltext] at (7.0650,-3.2250) {59\%};
\definecolor{lzfamilycell}{HTML}{FFF3D4}
\fill[lzfamilycell] (7.5600,-3.0100) rectangle (8.5500,-3.4400);
\node[celltext] at (8.0550,-3.2250) {41\%};
\definecolor{lzfamilycell}{HTML}{FFF1D0}
\fill[lzfamilycell] (8.5500,-3.0100) rectangle (9.5400,-3.4400);
\node[celltext] at (9.0450,-3.2250) {46\%};
\definecolor{lzfamilycell}{HTML}{FFEDC1}
\fill[lzfamilycell] (9.5400,-3.0100) rectangle (10.5300,-3.4400);
\node[celltext] at (10.0350,-3.2250) {57\%};
\definecolor{lzfamilycell}{HTML}{FFF8E6}
\fill[lzfamilycell] (10.5300,-3.0100) rectangle (11.5200,-3.4400);
\node[celltext] at (11.0250,-3.2250) {24\%};
\definecolor{lzfamilycell}{HTML}{FFFEFB}
\fill[lzfamilycell] (11.5200,-3.0100) rectangle (12.5100,-3.4400);
\node[celltext] at (12.0150,-3.2250) {4\%};
\node[familylabel] at (1.48,-3.2250) {T08 ($n=46$)};
% T09: n=8; verified reference objectives=8
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-3.4400) rectangle (2.6100,-3.8700);
\node[celltext] at (2.1150,-3.6550) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (2.6100,-3.4400) rectangle (3.6000,-3.8700);
\node[celltext] at (3.1050,-3.6550) {75\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-3.4400) rectangle (4.5900,-3.8700);
\node[celltext] at (4.0950,-3.6550) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (4.5900,-3.4400) rectangle (5.5800,-3.8700);
\node[celltext] at (5.0850,-3.6550) {75\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (5.5800,-3.4400) rectangle (6.5700,-3.8700);
\node[celltext] at (6.0750,-3.6550) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE9B8}
\fill[lzfamilycell] (6.5700,-3.4400) rectangle (7.5600,-3.8700);
\node[celltext] at (7.0650,-3.6550) {62\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (7.5600,-3.4400) rectangle (8.5500,-3.8700);
\node[celltext] at (8.0550,-3.6550) {75\%};
\definecolor{lzfamilycell}{HTML}{FFF7E5}
\fill[lzfamilycell] (8.5500,-3.4400) rectangle (9.5400,-3.8700);
\node[celltext] at (9.0450,-3.6550) {25\%};
\definecolor{lzfamilycell}{HTML}{FFF4D8}
\fill[lzfamilycell] (9.5400,-3.4400) rectangle (10.5300,-3.8700);
\node[celltext] at (10.0350,-3.6550) {38\%};
\definecolor{lzfamilycell}{HTML}{FFF4D8}
\fill[lzfamilycell] (10.5300,-3.4400) rectangle (11.5200,-3.8700);
\node[celltext] at (11.0250,-3.6550) {38\%};
\definecolor{lzfamilycell}{HTML}{FFFBF2}
\fill[lzfamilycell] (11.5200,-3.4400) rectangle (12.5100,-3.8700);
\node[celltext] at (12.0150,-3.6550) {12\%};
\node[familylabel] at (1.48,-3.6550) {T09 ($n=8$)};
% T10: n=30; verified reference objectives=30
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-3.8700) rectangle (2.6100,-4.3000);
\node[celltext] at (2.1150,-4.0850) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD786}
\fill[lzfamilycell] (2.6100,-3.8700) rectangle (3.6000,-4.3000);
\node[celltext] at (3.1050,-4.0850) {97\%};
\definecolor{lzfamilycell}{HTML}{FFF0CB}
\fill[lzfamilycell] (3.6000,-3.8700) rectangle (4.5900,-4.3000);
\node[celltext] at (4.0950,-4.0850) {50\%};
\definecolor{lzfamilycell}{HTML}{FFE09F}
\fill[lzfamilycell] (4.5900,-3.8700) rectangle (5.5800,-4.3000);
\node[celltext] at (5.0850,-4.0850) {80\%};
\definecolor{lzfamilycell}{HTML}{FFD786}
\fill[lzfamilycell] (5.5800,-3.8700) rectangle (6.5700,-4.3000);
\node[celltext] at (6.0750,-4.0850) {97\%};
\definecolor{lzfamilycell}{HTML}{FFDA90}
\fill[lzfamilycell] (6.5700,-3.8700) rectangle (7.5600,-4.3000);
\node[celltext] at (7.0650,-4.0850) {90\%};
\definecolor{lzfamilycell}{HTML}{FFF0CB}
\fill[lzfamilycell] (7.5600,-3.8700) rectangle (8.5500,-4.3000);
\node[celltext] at (8.0550,-4.0850) {50\%};
\definecolor{lzfamilycell}{HTML}{FFF1CE}
\fill[lzfamilycell] (8.5500,-3.8700) rectangle (9.5400,-4.3000);
\node[celltext] at (9.0450,-4.0850) {47\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (9.5400,-3.8700) rectangle (10.5300,-4.3000);
\node[celltext] at (10.0350,-4.0850) {60\%};
\definecolor{lzfamilycell}{HTML}{FFE9B7}
\fill[lzfamilycell] (10.5300,-3.8700) rectangle (11.5200,-4.3000);
\node[celltext] at (11.0250,-4.0850) {63\%};
\definecolor{lzfamilycell}{HTML}{FFEEC6}
\fill[lzfamilycell] (11.5200,-3.8700) rectangle (12.5100,-4.3000);
\node[celltext] at (12.0150,-4.0850) {53\%};
\node[familylabel] at (1.48,-4.0850) {T10 ($n=30$)};
% T12: n=6; verified reference objectives=6
\definecolor{lzfamilycell}{HTML}{FFDE99}
\fill[lzfamilycell] (1.6200,-4.3000) rectangle (2.6100,-4.7300);
\node[celltext] at (2.1150,-4.5150) {83\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-4.3000) rectangle (3.6000,-4.7300);
\node[celltext] at (3.1050,-4.5150) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-4.3000) rectangle (4.5900,-4.7300);
\node[celltext] at (4.0950,-4.5150) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (4.5900,-4.3000) rectangle (5.5800,-4.7300);
\node[celltext] at (5.0850,-4.5150) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDE99}
\fill[lzfamilycell] (5.5800,-4.3000) rectangle (6.5700,-4.7300);
\node[celltext] at (6.0750,-4.5150) {83\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (6.5700,-4.3000) rectangle (7.5600,-4.7300);
\node[celltext] at (7.0650,-4.5150) {67\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (7.5600,-4.3000) rectangle (8.5500,-4.7300);
\node[celltext] at (8.0550,-4.5150) {67\%};
\definecolor{lzfamilycell}{HTML}{FFF0CB}
\fill[lzfamilycell] (8.5500,-4.3000) rectangle (9.5400,-4.7300);
\node[celltext] at (9.0450,-4.5150) {50\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (9.5400,-4.3000) rectangle (10.5300,-4.7300);
\node[celltext] at (10.0350,-4.5150) {67\%};
\definecolor{lzfamilycell}{HTML}{FFDE99}
\fill[lzfamilycell] (10.5300,-4.3000) rectangle (11.5200,-4.7300);
\node[celltext] at (11.0250,-4.5150) {83\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (11.5200,-4.3000) rectangle (12.5100,-4.7300);
\node[celltext] at (12.0150,-4.5150) {67\%};
\node[familylabel] at (1.48,-4.5150) {T12 ($n=6$)};
% T13: n=15; verified reference objectives=15
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-4.7300) rectangle (2.6100,-5.1600);
\node[celltext] at (2.1150,-4.9450) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-4.7300) rectangle (3.6000,-5.1600);
\node[celltext] at (3.1050,-4.9450) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-4.7300) rectangle (4.5900,-5.1600);
\node[celltext] at (4.0950,-4.9450) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (4.5900,-4.7300) rectangle (5.5800,-5.1600);
\node[celltext] at (5.0850,-4.9450) {93\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (5.5800,-4.7300) rectangle (6.5700,-5.1600);
\node[celltext] at (6.0750,-4.9450) {93\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (6.5700,-4.7300) rectangle (7.5600,-5.1600);
\node[celltext] at (7.0650,-4.9450) {93\%};
\definecolor{lzfamilycell}{HTML}{FFE09F}
\fill[lzfamilycell] (7.5600,-4.7300) rectangle (8.5500,-5.1600);
\node[celltext] at (8.0550,-4.9450) {80\%};
\definecolor{lzfamilycell}{HTML}{FFDC95}
\fill[lzfamilycell] (8.5500,-4.7300) rectangle (9.5400,-5.1600);
\node[celltext] at (9.0450,-4.9450) {87\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (9.5400,-4.7300) rectangle (10.5300,-5.1600);
\node[celltext] at (10.0350,-4.9450) {93\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (10.5300,-4.7300) rectangle (11.5200,-5.1600);
\node[celltext] at (11.0250,-4.9450) {100\%};
\definecolor{lzfamilycell}{HTML}{FFF7E3}
\fill[lzfamilycell] (11.5200,-4.7300) rectangle (12.5100,-5.1600);
\node[celltext] at (12.0150,-4.9450) {27\%};
\node[familylabel] at (1.48,-4.9450) {T13 ($n=15$)};
% T15: n=24; verified reference objectives=24
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-5.1600) rectangle (2.6100,-5.5900);
\node[celltext] at (2.1150,-5.3750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-5.1600) rectangle (3.6000,-5.5900);
\node[celltext] at (3.1050,-5.3750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDC93}
\fill[lzfamilycell] (3.6000,-5.1600) rectangle (4.5900,-5.5900);
\node[celltext] at (4.0950,-5.3750) {88\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (4.5900,-5.1600) rectangle (5.5800,-5.5900);
\node[celltext] at (5.0850,-5.3750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD787}
\fill[lzfamilycell] (5.5800,-5.1600) rectangle (6.5700,-5.5900);
\node[celltext] at (6.0750,-5.3750) {96\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (6.5700,-5.1600) rectangle (7.5600,-5.5900);
\node[celltext] at (7.0650,-5.3750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (7.5600,-5.1600) rectangle (8.5500,-5.5900);
\node[celltext] at (8.0550,-5.3750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD787}
\fill[lzfamilycell] (8.5500,-5.1600) rectangle (9.5400,-5.5900);
\node[celltext] at (9.0450,-5.3750) {96\%};
\definecolor{lzfamilycell}{HTML}{FFD98D}
\fill[lzfamilycell] (9.5400,-5.1600) rectangle (10.5300,-5.5900);
\node[celltext] at (10.0350,-5.3750) {92\%};
\definecolor{lzfamilycell}{HTML}{FFD98D}
\fill[lzfamilycell] (10.5300,-5.1600) rectangle (11.5200,-5.5900);
\node[celltext] at (11.0250,-5.3750) {92\%};
\definecolor{lzfamilycell}{HTML}{FFE5AC}
\fill[lzfamilycell] (11.5200,-5.1600) rectangle (12.5100,-5.5900);
\node[celltext] at (12.0150,-5.3750) {71\%};
\node[familylabel] at (1.48,-5.3750) {T15 ($n=24$)};
% T16: n=13; verified reference objectives=13
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-5.5900) rectangle (2.6100,-6.0200);
\node[celltext] at (2.1150,-5.8050) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-5.5900) rectangle (3.6000,-6.0200);
\node[celltext] at (3.1050,-5.8050) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-5.5900) rectangle (4.5900,-6.0200);
\node[celltext] at (4.0950,-5.8050) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (4.5900,-5.5900) rectangle (5.5800,-6.0200);
\node[celltext] at (5.0850,-5.8050) {85\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (5.5800,-5.5900) rectangle (6.5700,-6.0200);
\node[celltext] at (6.0750,-5.8050) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (6.5700,-5.5900) rectangle (7.5600,-6.0200);
\node[celltext] at (7.0650,-5.8050) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (7.5600,-5.5900) rectangle (8.5500,-6.0200);
\node[celltext] at (8.0550,-5.8050) {85\%};
\definecolor{lzfamilycell}{HTML}{FFD98C}
\fill[lzfamilycell] (8.5500,-5.5900) rectangle (9.5400,-6.0200);
\node[celltext] at (9.0450,-5.8050) {92\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (9.5400,-5.5900) rectangle (10.5300,-6.0200);
\node[celltext] at (10.0350,-5.8050) {85\%};
\definecolor{lzfamilycell}{HTML}{FFD98C}
\fill[lzfamilycell] (10.5300,-5.5900) rectangle (11.5200,-6.0200);
\node[celltext] at (11.0250,-5.8050) {92\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (11.5200,-5.5900) rectangle (12.5100,-6.0200);
\node[celltext] at (12.0150,-5.8050) {85\%};
\node[familylabel] at (1.48,-5.8050) {T16 ($n=13$)};
% T17: n=5; verified reference objectives=5
\definecolor{lzfamilycell}{HTML}{FFFFFF}
\fill[lzfamilycell] (1.6200,-6.0200) rectangle (2.6100,-6.4500);
\node[celltext] at (2.1150,-6.2350) {0\%};
\definecolor{lzfamilycell}{HTML}{FFF3D5}
\fill[lzfamilycell] (2.6100,-6.0200) rectangle (3.6000,-6.4500);
\node[celltext] at (3.1050,-6.2350) {40\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (3.6000,-6.0200) rectangle (4.5900,-6.4500);
\node[celltext] at (4.0950,-6.2350) {60\%};
\definecolor{lzfamilycell}{HTML}{FFFFFF}
\fill[lzfamilycell] (4.5900,-6.0200) rectangle (5.5800,-6.4500);
\node[celltext] at (5.0850,-6.2350) {0\%};
\definecolor{lzfamilycell}{HTML}{FFFFFF}
\fill[lzfamilycell] (5.5800,-6.0200) rectangle (6.5700,-6.4500);
\node[celltext] at (6.0750,-6.2350) {0\%};
\definecolor{lzfamilycell}{HTML}{FFFFFF}
\fill[lzfamilycell] (6.5700,-6.0200) rectangle (7.5600,-6.4500);
\node[celltext] at (7.0650,-6.2350) {0\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (7.5600,-6.0200) rectangle (8.5500,-6.4500);
\node[celltext] at (8.0550,-6.2350) {60\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (8.5500,-6.0200) rectangle (9.5400,-6.4500);
\node[celltext] at (9.0450,-6.2350) {60\%};
\definecolor{lzfamilycell}{HTML}{FFF3D5}
\fill[lzfamilycell] (9.5400,-6.0200) rectangle (10.5300,-6.4500);
\node[celltext] at (10.0350,-6.2350) {40\%};
\definecolor{lzfamilycell}{HTML}{FFF3D5}
\fill[lzfamilycell] (10.5300,-6.0200) rectangle (11.5200,-6.4500);
\node[celltext] at (11.0250,-6.2350) {40\%};
\definecolor{lzfamilycell}{HTML}{FFFFFF}
\fill[lzfamilycell] (11.5200,-6.0200) rectangle (12.5100,-6.4500);
\node[celltext] at (12.0150,-6.2350) {0\%};
\node[familylabel] at (1.48,-6.2350) {T17 ($n=5$)};
% T18: n=21; verified reference objectives=21
\definecolor{lzfamilycell}{HTML}{FFD888}
\fill[lzfamilycell] (1.6200,-6.4500) rectangle (2.6100,-6.8800);
\node[celltext] at (2.1150,-6.6650) {95\%};
\definecolor{lzfamilycell}{HTML}{FFDF9D}
\fill[lzfamilycell] (2.6100,-6.4500) rectangle (3.6000,-6.8800);
\node[celltext] at (3.1050,-6.6650) {81\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (3.6000,-6.4500) rectangle (4.5900,-6.8800);
\node[celltext] at (4.0950,-6.6650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (4.5900,-6.4500) rectangle (5.5800,-6.8800);
\node[celltext] at (5.0850,-6.6650) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (5.5800,-6.4500) rectangle (6.5700,-6.8800);
\node[celltext] at (6.0750,-6.6650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (6.5700,-6.4500) rectangle (7.5600,-6.8800);
\node[celltext] at (7.0650,-6.6650) {67\%};
\definecolor{lzfamilycell}{HTML}{FFDF9D}
\fill[lzfamilycell] (7.5600,-6.4500) rectangle (8.5500,-6.8800);
\node[celltext] at (8.0550,-6.6650) {81\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (8.5500,-6.4500) rectangle (9.5400,-6.8800);
\node[celltext] at (9.0450,-6.6650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFDA8F}
\fill[lzfamilycell] (9.5400,-6.4500) rectangle (10.5300,-6.8800);
\node[celltext] at (10.0350,-6.6650) {90\%};
\definecolor{lzfamilycell}{HTML}{FFF1CE}
\fill[lzfamilycell] (10.5300,-6.4500) rectangle (11.5200,-6.8800);
\node[celltext] at (11.0250,-6.6650) {48\%};
\definecolor{lzfamilycell}{HTML}{FFF9EB}
\fill[lzfamilycell] (11.5200,-6.4500) rectangle (12.5100,-6.8800);
\node[celltext] at (12.0150,-6.6650) {19\%};
\node[familylabel] at (1.48,-6.6650) {T18 ($n=21$)};
% T19: n=14; verified reference objectives=14
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-6.8800) rectangle (2.6100,-7.3100);
\node[celltext] at (2.1150,-7.0950) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (2.6100,-6.8800) rectangle (3.6000,-7.3100);
\node[celltext] at (3.1050,-7.0950) {93\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (3.6000,-6.8800) rectangle (4.5900,-7.3100);
\node[celltext] at (4.0950,-7.0950) {71\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (4.5900,-6.8800) rectangle (5.5800,-7.3100);
\node[celltext] at (5.0850,-7.0950) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (5.5800,-6.8800) rectangle (6.5700,-7.3100);
\node[celltext] at (6.0750,-7.0950) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE0A0}
\fill[lzfamilycell] (6.5700,-6.8800) rectangle (7.5600,-7.3100);
\node[celltext] at (7.0650,-7.0950) {79\%};
\definecolor{lzfamilycell}{HTML}{FFDD96}
\fill[lzfamilycell] (7.5600,-6.8800) rectangle (8.5500,-7.3100);
\node[celltext] at (8.0550,-7.0950) {86\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (8.5500,-6.8800) rectangle (9.5400,-7.3100);
\node[celltext] at (9.0450,-7.0950) {93\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (9.5400,-6.8800) rectangle (10.5300,-7.3100);
\node[celltext] at (10.0350,-7.0950) {93\%};
\definecolor{lzfamilycell}{HTML}{FFE0A0}
\fill[lzfamilycell] (10.5300,-6.8800) rectangle (11.5200,-7.3100);
\node[celltext] at (11.0250,-7.0950) {79\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (11.5200,-6.8800) rectangle (12.5100,-7.3100);
\node[celltext] at (12.0150,-7.0950) {71\%};
\node[familylabel] at (1.48,-7.0950) {T19 ($n=14$)};
% T20: n=43; verified reference objectives=43
\definecolor{lzfamilycell}{HTML}{FFD787}
\fill[lzfamilycell] (1.6200,-7.3100) rectangle (2.6100,-7.7400);
\node[celltext] at (2.1150,-7.5250) {95\%};
\definecolor{lzfamilycell}{HTML}{FFDF9C}
\fill[lzfamilycell] (2.6100,-7.3100) rectangle (3.6000,-7.7400);
\node[celltext] at (3.1050,-7.5250) {81\%};
\definecolor{lzfamilycell}{HTML}{FFDF9C}
\fill[lzfamilycell] (3.6000,-7.3100) rectangle (4.5900,-7.7400);
\node[celltext] at (4.0950,-7.5250) {81\%};
\definecolor{lzfamilycell}{HTML}{FFE4AA}
\fill[lzfamilycell] (4.5900,-7.3100) rectangle (5.5800,-7.7400);
\node[celltext] at (5.0850,-7.5250) {72\%};
\definecolor{lzfamilycell}{HTML}{FFE8B5}
\fill[lzfamilycell] (5.5800,-7.3100) rectangle (6.5700,-7.7400);
\node[celltext] at (6.0750,-7.5250) {65\%};
\definecolor{lzfamilycell}{HTML}{FFE7B1}
\fill[lzfamilycell] (6.5700,-7.3100) rectangle (7.5600,-7.7400);
\node[celltext] at (7.0650,-7.5250) {67\%};
\definecolor{lzfamilycell}{HTML}{FFDE99}
\fill[lzfamilycell] (7.5600,-7.3100) rectangle (8.5500,-7.7400);
\node[celltext] at (8.0550,-7.5250) {84\%};
\definecolor{lzfamilycell}{HTML}{FFECBF}
\fill[lzfamilycell] (8.5500,-7.3100) rectangle (9.5400,-7.7400);
\node[celltext] at (9.0450,-7.5250) {58\%};
\definecolor{lzfamilycell}{HTML}{FFEDC3}
\fill[lzfamilycell] (9.5400,-7.3100) rectangle (10.5300,-7.7400);
\node[celltext] at (10.0350,-7.5250) {56\%};
\definecolor{lzfamilycell}{HTML}{FFE8B5}
\fill[lzfamilycell] (10.5300,-7.3100) rectangle (11.5200,-7.7400);
\node[celltext] at (11.0250,-7.5250) {65\%};
\definecolor{lzfamilycell}{HTML}{FFF5DD}
\fill[lzfamilycell] (11.5200,-7.3100) rectangle (12.5100,-7.7400);
\node[celltext] at (12.0150,-7.5250) {33\%};
\node[familylabel] at (1.48,-7.5250) {T20 ($n=43$)};
% T21: n=21; verified reference objectives=21
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (1.6200,-7.7400) rectangle (2.6100,-8.1700);
\node[celltext] at (2.1150,-7.9550) {71\%};
\definecolor{lzfamilycell}{HTML}{FFF1CE}
\fill[lzfamilycell] (2.6100,-7.7400) rectangle (3.6000,-8.1700);
\node[celltext] at (3.1050,-7.9550) {48\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (3.6000,-7.7400) rectangle (4.5900,-8.1700);
\node[celltext] at (4.0950,-7.9550) {67\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (4.5900,-7.7400) rectangle (5.5800,-8.1700);
\node[celltext] at (5.0850,-7.9550) {71\%};
\definecolor{lzfamilycell}{HTML}{FFEFC7}
\fill[lzfamilycell] (5.5800,-7.7400) rectangle (6.5700,-8.1700);
\node[celltext] at (6.0750,-7.9550) {52\%};
\definecolor{lzfamilycell}{HTML}{FFF9EB}
\fill[lzfamilycell] (6.5700,-7.7400) rectangle (7.5600,-8.1700);
\node[celltext] at (7.0650,-7.9550) {19\%};
\definecolor{lzfamilycell}{HTML}{FFEFC7}
\fill[lzfamilycell] (7.5600,-7.7400) rectangle (8.5500,-8.1700);
\node[celltext] at (8.0550,-7.9550) {52\%};
\definecolor{lzfamilycell}{HTML}{FFF6E1}
\fill[lzfamilycell] (8.5500,-7.7400) rectangle (9.5400,-8.1700);
\node[celltext] at (9.0450,-7.9550) {29\%};
\definecolor{lzfamilycell}{HTML}{FFF5DC}
\fill[lzfamilycell] (9.5400,-7.7400) rectangle (10.5300,-8.1700);
\node[celltext] at (10.0350,-7.9550) {33\%};
\definecolor{lzfamilycell}{HTML}{FFFCF5}
\fill[lzfamilycell] (10.5300,-7.7400) rectangle (11.5200,-8.1700);
\node[celltext] at (11.0250,-7.9550) {10\%};
\definecolor{lzfamilycell}{HTML}{FFF6E1}
\fill[lzfamilycell] (11.5200,-7.7400) rectangle (12.5100,-8.1700);
\node[celltext] at (12.0150,-7.9550) {29\%};
\node[familylabel] at (1.48,-7.9550) {T21 ($n=21$)};
% T22: n=27; verified reference objectives=27
\definecolor{lzfamilycell}{HTML}{FFDD96}
\fill[lzfamilycell] (1.6200,-8.1700) rectangle (2.6100,-8.6000);
\node[celltext] at (2.1150,-8.3850) {85\%};
\definecolor{lzfamilycell}{HTML}{FFF1CD}
\fill[lzfamilycell] (2.6100,-8.1700) rectangle (3.6000,-8.6000);
\node[celltext] at (3.1050,-8.3850) {48\%};
\definecolor{lzfamilycell}{HTML}{FFE1A2}
\fill[lzfamilycell] (3.6000,-8.1700) rectangle (4.5900,-8.6000);
\node[celltext] at (4.0950,-8.3850) {78\%};
\definecolor{lzfamilycell}{HTML}{FFDB91}
\fill[lzfamilycell] (4.5900,-8.1700) rectangle (5.5800,-8.6000);
\node[celltext] at (5.0850,-8.3850) {89\%};
\definecolor{lzfamilycell}{HTML}{FFD98B}
\fill[lzfamilycell] (5.5800,-8.1700) rectangle (6.5700,-8.6000);
\node[celltext] at (6.0750,-8.3850) {93\%};
\definecolor{lzfamilycell}{HTML}{FFE9B8}
\fill[lzfamilycell] (6.5700,-8.1700) rectangle (7.5600,-8.6000);
\node[celltext] at (7.0650,-8.3850) {63\%};
\definecolor{lzfamilycell}{HTML}{FFE1A2}
\fill[lzfamilycell] (7.5600,-8.1700) rectangle (8.5500,-8.6000);
\node[celltext] at (8.0550,-8.3850) {78\%};
\definecolor{lzfamilycell}{HTML}{FFEBBD}
\fill[lzfamilycell] (8.5500,-8.1700) rectangle (9.5400,-8.6000);
\node[celltext] at (9.0450,-8.3850) {59\%};
\definecolor{lzfamilycell}{HTML}{FFF9EC}
\fill[lzfamilycell] (9.5400,-8.1700) rectangle (10.5300,-8.6000);
\node[celltext] at (10.0350,-8.3850) {19\%};
\definecolor{lzfamilycell}{HTML}{FFFDF8}
\fill[lzfamilycell] (10.5300,-8.1700) rectangle (11.5200,-8.6000);
\node[celltext] at (11.0250,-8.3850) {7\%};
\definecolor{lzfamilycell}{HTML}{FFF9EC}
\fill[lzfamilycell] (11.5200,-8.1700) rectangle (12.5100,-8.6000);
\node[celltext] at (12.0150,-8.3850) {19\%};
\node[familylabel] at (1.48,-8.3850) {T22 ($n=27$)};
% T24: n=18; verified reference objectives=18
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-8.6000) rectangle (2.6100,-9.0300);
\node[celltext] at (2.1150,-8.8150) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE1A2}
\fill[lzfamilycell] (2.6100,-8.6000) rectangle (3.6000,-9.0300);
\node[celltext] at (3.1050,-8.8150) {78\%};
\definecolor{lzfamilycell}{HTML}{FFE1A2}
\fill[lzfamilycell] (3.6000,-8.6000) rectangle (4.5900,-9.0300);
\node[celltext] at (4.0950,-8.8150) {78\%};
\definecolor{lzfamilycell}{HTML}{FFD889}
\fill[lzfamilycell] (4.5900,-8.6000) rectangle (5.5800,-9.0300);
\node[celltext] at (5.0850,-8.8150) {94\%};
\definecolor{lzfamilycell}{HTML}{FFE1A2}
\fill[lzfamilycell] (5.5800,-8.6000) rectangle (6.5700,-9.0300);
\node[celltext] at (6.0750,-8.8150) {78\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (6.5700,-8.6000) rectangle (7.5600,-9.0300);
\node[celltext] at (7.0650,-8.8150) {67\%};
\definecolor{lzfamilycell}{HTML}{FFE4AA}
\fill[lzfamilycell] (7.5600,-8.6000) rectangle (8.5500,-9.0300);
\node[celltext] at (8.0550,-8.8150) {72\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (8.5500,-8.6000) rectangle (9.5400,-9.0300);
\node[celltext] at (9.0450,-8.8150) {67\%};
\definecolor{lzfamilycell}{HTML}{FFFAEE}
\fill[lzfamilycell] (9.5400,-8.6000) rectangle (10.5300,-9.0300);
\node[celltext] at (10.0350,-8.8150) {17\%};
\definecolor{lzfamilycell}{HTML}{FFE4AA}
\fill[lzfamilycell] (10.5300,-8.6000) rectangle (11.5200,-9.0300);
\node[celltext] at (11.0250,-8.8150) {72\%};
\definecolor{lzfamilycell}{HTML}{FFF5DC}
\fill[lzfamilycell] (11.5200,-8.6000) rectangle (12.5100,-9.0300);
\node[celltext] at (12.0150,-8.8150) {33\%};
\node[familylabel] at (1.48,-8.8150) {T24 ($n=18$)};
% T25: n=19; verified reference objectives=19
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (1.6200,-9.0300) rectangle (2.6100,-9.4600);
\node[celltext] at (2.1150,-9.2450) {84\%};
\definecolor{lzfamilycell}{HTML}{FFE3A8}
\fill[lzfamilycell] (2.6100,-9.0300) rectangle (3.6000,-9.4600);
\node[celltext] at (3.1050,-9.2450) {74\%};
\definecolor{lzfamilycell}{HTML}{FFD889}
\fill[lzfamilycell] (3.6000,-9.0300) rectangle (4.5900,-9.4600);
\node[celltext] at (4.0950,-9.2450) {95\%};
\definecolor{lzfamilycell}{HTML}{FFF2D3}
\fill[lzfamilycell] (4.5900,-9.0300) rectangle (5.5800,-9.4600);
\node[celltext] at (5.0850,-9.2450) {42\%};
\definecolor{lzfamilycell}{HTML}{FFF7E4}
\fill[lzfamilycell] (5.5800,-9.0300) rectangle (6.5700,-9.4600);
\node[celltext] at (6.0750,-9.2450) {26\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (6.5700,-9.0300) rectangle (7.5600,-9.4600);
\node[celltext] at (7.0650,-9.2450) {84\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (7.5600,-9.0300) rectangle (8.5500,-9.4600);
\node[celltext] at (8.0550,-9.2450) {84\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (8.5500,-9.0300) rectangle (9.5400,-9.4600);
\node[celltext] at (9.0450,-9.2450) {84\%};
\definecolor{lzfamilycell}{HTML}{FFF9E9}
\fill[lzfamilycell] (9.5400,-9.0300) rectangle (10.5300,-9.4600);
\node[celltext] at (10.0350,-9.2450) {21\%};
\definecolor{lzfamilycell}{HTML}{FFF1CE}
\fill[lzfamilycell] (10.5300,-9.0300) rectangle (11.5200,-9.4600);
\node[celltext] at (11.0250,-9.2450) {47\%};
\definecolor{lzfamilycell}{HTML}{FFFAEF}
\fill[lzfamilycell] (11.5200,-9.0300) rectangle (12.5100,-9.4600);
\node[celltext] at (12.0150,-9.2450) {16\%};
\node[familylabel] at (1.48,-9.2450) {T25 ($n=19$)};
% T30: n=16; verified reference objectives=16
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-9.4600) rectangle (2.6100,-9.8900);
\node[celltext] at (2.1150,-9.6750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-9.4600) rectangle (3.6000,-9.8900);
\node[celltext] at (3.1050,-9.6750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-9.4600) rectangle (4.5900,-9.8900);
\node[celltext] at (4.0950,-9.6750) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDF9C}
\fill[lzfamilycell] (4.5900,-9.4600) rectangle (5.5800,-9.8900);
\node[celltext] at (5.0850,-9.6750) {81\%};
\definecolor{lzfamilycell}{HTML}{FFDC93}
\fill[lzfamilycell] (5.5800,-9.4600) rectangle (6.5700,-9.8900);
\node[celltext] at (6.0750,-9.6750) {88\%};
\definecolor{lzfamilycell}{HTML}{FFE9B8}
\fill[lzfamilycell] (6.5700,-9.4600) rectangle (7.5600,-9.8900);
\node[celltext] at (7.0650,-9.6750) {62\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (7.5600,-9.4600) rectangle (8.5500,-9.8900);
\node[celltext] at (8.0550,-9.6750) {75\%};
\definecolor{lzfamilycell}{HTML}{FFDF9C}
\fill[lzfamilycell] (8.5500,-9.4600) rectangle (9.5400,-9.8900);
\node[celltext] at (9.0450,-9.6750) {81\%};
\definecolor{lzfamilycell}{HTML}{FFF6DE}
\fill[lzfamilycell] (9.5400,-9.4600) rectangle (10.5300,-9.8900);
\node[celltext] at (10.0350,-9.6750) {31\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (10.5300,-9.4600) rectangle (11.5200,-9.8900);
\node[celltext] at (11.0250,-9.6750) {75\%};
\definecolor{lzfamilycell}{HTML}{FFEDC1}
\fill[lzfamilycell] (11.5200,-9.4600) rectangle (12.5100,-9.8900);
\node[celltext] at (12.0150,-9.6750) {56\%};
\node[familylabel] at (1.48,-9.6750) {T30 ($n=16$)};
% T34: n=16; verified reference objectives=16
\definecolor{lzfamilycell}{HTML}{FFDC93}
\fill[lzfamilycell] (1.6200,-9.8900) rectangle (2.6100,-10.3200);
\node[celltext] at (2.1150,-10.1050) {88\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (2.6100,-9.8900) rectangle (3.6000,-10.3200);
\node[celltext] at (3.1050,-10.1050) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE9B8}
\fill[lzfamilycell] (3.6000,-9.8900) rectangle (4.5900,-10.3200);
\node[celltext] at (4.0950,-10.1050) {62\%};
\definecolor{lzfamilycell}{HTML}{FFF0CB}
\fill[lzfamilycell] (4.5900,-9.8900) rectangle (5.5800,-10.3200);
\node[celltext] at (5.0850,-10.1050) {50\%};
\definecolor{lzfamilycell}{HTML}{FFF4D8}
\fill[lzfamilycell] (5.5800,-9.8900) rectangle (6.5700,-10.3200);
\node[celltext] at (6.0750,-10.1050) {38\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (6.5700,-9.8900) rectangle (7.5600,-10.3200);
\node[celltext] at (7.0650,-10.1050) {75\%};
\definecolor{lzfamilycell}{HTML}{FFF2D1}
\fill[lzfamilycell] (7.5600,-9.8900) rectangle (8.5500,-10.3200);
\node[celltext] at (8.0550,-10.1050) {44\%};
\definecolor{lzfamilycell}{HTML}{FFE9B8}
\fill[lzfamilycell] (8.5500,-9.8900) rectangle (9.5400,-10.3200);
\node[celltext] at (9.0450,-10.1050) {62\%};
\definecolor{lzfamilycell}{HTML}{FFE2A6}
\fill[lzfamilycell] (9.5400,-9.8900) rectangle (10.5300,-10.3200);
\node[celltext] at (10.0350,-10.1050) {75\%};
\definecolor{lzfamilycell}{HTML}{FFDF9C}
\fill[lzfamilycell] (10.5300,-9.8900) rectangle (11.5200,-10.3200);
\node[celltext] at (11.0250,-10.1050) {81\%};
\definecolor{lzfamilycell}{HTML}{FFD88A}
\fill[lzfamilycell] (11.5200,-9.8900) rectangle (12.5100,-10.3200);
\node[celltext] at (12.0150,-10.1050) {94\%};
\node[familylabel] at (1.48,-10.1050) {T34 ($n=16$)};
% T35: n=13; verified reference objectives=13
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-10.3200) rectangle (2.6100,-10.7500);
\node[celltext] at (2.1150,-10.5350) {100\%};
\definecolor{lzfamilycell}{HTML}{FFD98C}
\fill[lzfamilycell] (2.6100,-10.3200) rectangle (3.6000,-10.7500);
\node[celltext] at (3.1050,-10.5350) {92\%};
\definecolor{lzfamilycell}{HTML}{FFEABA}
\fill[lzfamilycell] (3.6000,-10.3200) rectangle (4.5900,-10.7500);
\node[celltext] at (4.0950,-10.5350) {62\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (4.5900,-10.3200) rectangle (5.5800,-10.7500);
\node[celltext] at (5.0850,-10.5350) {85\%};
\definecolor{lzfamilycell}{HTML}{FFE6AE}
\fill[lzfamilycell] (5.5800,-10.3200) rectangle (6.5700,-10.7500);
\node[celltext] at (6.0750,-10.5350) {69\%};
\definecolor{lzfamilycell}{HTML}{FFDD98}
\fill[lzfamilycell] (6.5700,-10.3200) rectangle (7.5600,-10.7500);
\node[celltext] at (7.0650,-10.5350) {85\%};
\definecolor{lzfamilycell}{HTML}{FFE1A3}
\fill[lzfamilycell] (7.5600,-10.3200) rectangle (8.5500,-10.7500);
\node[celltext] at (8.0550,-10.5350) {77\%};
\definecolor{lzfamilycell}{HTML}{FFE6AE}
\fill[lzfamilycell] (8.5500,-10.3200) rectangle (9.5400,-10.7500);
\node[celltext] at (9.0450,-10.5350) {69\%};
\definecolor{lzfamilycell}{HTML}{FFFAEF}
\fill[lzfamilycell] (9.5400,-10.3200) rectangle (10.5300,-10.7500);
\node[celltext] at (10.0350,-10.5350) {15\%};
\definecolor{lzfamilycell}{HTML}{FFF6DF}
\fill[lzfamilycell] (10.5300,-10.3200) rectangle (11.5200,-10.7500);
\node[celltext] at (11.0250,-10.5350) {31\%};
\definecolor{lzfamilycell}{HTML}{FFF6DF}
\fill[lzfamilycell] (11.5200,-10.3200) rectangle (12.5100,-10.7500);
\node[celltext] at (12.0150,-10.5350) {31\%};
\node[familylabel] at (1.48,-10.5350) {T35 ($n=13$)};
% T38: n=7; verified reference objectives=7
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-10.7500) rectangle (2.6100,-11.1800);
\node[celltext] at (2.1150,-10.9650) {100\%};
\definecolor{lzfamilycell}{HTML}{FFDD96}
\fill[lzfamilycell] (2.6100,-10.7500) rectangle (3.6000,-11.1800);
\node[celltext] at (3.1050,-10.9650) {86\%};
\definecolor{lzfamilycell}{HTML}{FFF2D3}
\fill[lzfamilycell] (3.6000,-10.7500) rectangle (4.5900,-11.1800);
\node[celltext] at (4.0950,-10.9650) {43\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (4.5900,-10.7500) rectangle (5.5800,-11.1800);
\node[celltext] at (5.0850,-10.9650) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (5.5800,-10.7500) rectangle (6.5700,-11.1800);
\node[celltext] at (6.0750,-10.9650) {71\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (6.5700,-10.7500) rectangle (7.5600,-11.1800);
\node[celltext] at (7.0650,-10.9650) {71\%};
\definecolor{lzfamilycell}{HTML}{FFDD96}
\fill[lzfamilycell] (7.5600,-10.7500) rectangle (8.5500,-11.1800);
\node[celltext] at (8.0550,-10.9650) {86\%};
\definecolor{lzfamilycell}{HTML}{FFF2D3}
\fill[lzfamilycell] (8.5500,-10.7500) rectangle (9.5400,-11.1800);
\node[celltext] at (9.0450,-10.9650) {43\%};
\definecolor{lzfamilycell}{HTML}{FFF6E1}
\fill[lzfamilycell] (9.5400,-10.7500) rectangle (10.5300,-11.1800);
\node[celltext] at (10.0350,-10.9650) {29\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (10.5300,-10.7500) rectangle (11.5200,-11.1800);
\node[celltext] at (11.0250,-10.9650) {71\%};
\definecolor{lzfamilycell}{HTML}{FFF6E1}
\fill[lzfamilycell] (11.5200,-10.7500) rectangle (12.5100,-11.1800);
\node[celltext] at (12.0150,-10.9650) {29\%};
\node[familylabel] at (1.48,-10.9650) {T38 ($n=7$)};
% T44: n=14; verified reference objectives=14
\definecolor{lzfamilycell}{HTML}{FFDD96}
\fill[lzfamilycell] (1.6200,-11.1800) rectangle (2.6100,-11.6100);
\node[celltext] at (2.1150,-11.3950) {86\%};
\definecolor{lzfamilycell}{HTML}{FFE8B6}
\fill[lzfamilycell] (2.6100,-11.1800) rectangle (3.6000,-11.6100);
\node[celltext] at (3.1050,-11.3950) {64\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (3.6000,-11.1800) rectangle (4.5900,-11.6100);
\node[celltext] at (4.0950,-11.3950) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE0A0}
\fill[lzfamilycell] (4.5900,-11.1800) rectangle (5.5800,-11.6100);
\node[celltext] at (5.0850,-11.3950) {79\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (5.5800,-11.1800) rectangle (6.5700,-11.6100);
\node[celltext] at (6.0750,-11.3950) {71\%};
\definecolor{lzfamilycell}{HTML}{FFECC0}
\fill[lzfamilycell] (6.5700,-11.1800) rectangle (7.5600,-11.6100);
\node[celltext] at (7.0650,-11.3950) {57\%};
\definecolor{lzfamilycell}{HTML}{FFE4AB}
\fill[lzfamilycell] (7.5600,-11.1800) rectangle (8.5500,-11.6100);
\node[celltext] at (8.0550,-11.3950) {71\%};
\definecolor{lzfamilycell}{HTML}{FFE0A0}
\fill[lzfamilycell] (8.5500,-11.1800) rectangle (9.5400,-11.6100);
\node[celltext] at (9.0450,-11.3950) {79\%};
\definecolor{lzfamilycell}{HTML}{FFF9E9}
\fill[lzfamilycell] (9.5400,-11.1800) rectangle (10.5300,-11.6100);
\node[celltext] at (10.0350,-11.3950) {21\%};
\definecolor{lzfamilycell}{HTML}{FFF0CB}
\fill[lzfamilycell] (10.5300,-11.1800) rectangle (11.5200,-11.6100);
\node[celltext] at (11.0250,-11.3950) {50\%};
\definecolor{lzfamilycell}{HTML}{FFECC0}
\fill[lzfamilycell] (11.5200,-11.1800) rectangle (12.5100,-11.6100);
\node[celltext] at (12.0150,-11.3950) {57\%};
\node[familylabel] at (1.48,-11.3950) {T44 ($n=14$)};
% T48: n=15; verified reference objectives=15
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (1.6200,-11.6100) rectangle (2.6100,-12.0400);
\node[celltext] at (2.1150,-11.8250) {100\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (2.6100,-11.6100) rectangle (3.6000,-12.0400);
\node[celltext] at (3.1050,-11.8250) {67\%};
\definecolor{lzfamilycell}{HTML}{FFE3A8}
\fill[lzfamilycell] (3.6000,-11.6100) rectangle (4.5900,-12.0400);
\node[celltext] at (4.0950,-11.8250) {73\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (4.5900,-11.6100) rectangle (5.5800,-12.0400);
\node[celltext] at (5.0850,-11.8250) {67\%};
\definecolor{lzfamilycell}{HTML}{FFEBBC}
\fill[lzfamilycell] (5.5800,-11.6100) rectangle (6.5700,-12.0400);
\node[celltext] at (6.0750,-11.8250) {60\%};
\definecolor{lzfamilycell}{HTML}{FFF9EA}
\fill[lzfamilycell] (6.5700,-11.6100) rectangle (7.5600,-12.0400);
\node[celltext] at (7.0650,-11.8250) {20\%};
\definecolor{lzfamilycell}{HTML}{FFEEC6}
\fill[lzfamilycell] (7.5600,-11.6100) rectangle (8.5500,-12.0400);
\node[celltext] at (8.0550,-11.8250) {53\%};
\definecolor{lzfamilycell}{HTML}{FFE7B2}
\fill[lzfamilycell] (8.5500,-11.6100) rectangle (9.5400,-12.0400);
\node[celltext] at (9.0450,-11.8250) {67\%};
\definecolor{lzfamilycell}{HTML}{FFFDF8}
\fill[lzfamilycell] (9.5400,-11.6100) rectangle (10.5300,-12.0400);
\node[celltext] at (10.0350,-11.8250) {7\%};
\definecolor{lzfamilycell}{HTML}{FFEEC6}
\fill[lzfamilycell] (10.5300,-11.6100) rectangle (11.5200,-12.0400);
\node[celltext] at (11.0250,-11.8250) {53\%};
\definecolor{lzfamilycell}{HTML}{FFFBF1}
\fill[lzfamilycell] (11.5200,-11.6100) rectangle (12.5100,-12.0400);
\node[celltext] at (12.0150,-11.8250) {13\%};
\node[familylabel] at (1.48,-11.8250) {T48 ($n=15$)};
% T49: n=23; verified reference objectives=23
\definecolor{lzfamilycell}{HTML}{FFD787}
\fill[lzfamilycell] (1.6200,-12.0400) rectangle (2.6100,-12.4700);
\node[celltext] at (2.1150,-12.2550) {96\%};
\definecolor{lzfamilycell}{HTML}{FFE5AE}
\fill[lzfamilycell] (2.6100,-12.0400) rectangle (3.6000,-12.4700);
\node[celltext] at (3.1050,-12.2550) {70\%};
\definecolor{lzfamilycell}{HTML}{FFDA8E}
\fill[lzfamilycell] (3.6000,-12.0400) rectangle (4.5900,-12.4700);
\node[celltext] at (4.0950,-12.2550) {91\%};
\definecolor{lzfamilycell}{HTML}{FFE1A1}
\fill[lzfamilycell] (4.5900,-12.0400) rectangle (5.5800,-12.4700);
\node[celltext] at (5.0850,-12.2550) {78\%};
\definecolor{lzfamilycell}{HTML}{FFDC94}
\fill[lzfamilycell] (5.5800,-12.0400) rectangle (6.5700,-12.4700);
\node[celltext] at (6.0750,-12.2550) {87\%};
\definecolor{lzfamilycell}{HTML}{FFE5AE}
\fill[lzfamilycell] (6.5700,-12.0400) rectangle (7.5600,-12.4700);
\node[celltext] at (7.0650,-12.2550) {70\%};
\definecolor{lzfamilycell}{HTML}{FFE1A1}
\fill[lzfamilycell] (7.5600,-12.0400) rectangle (8.5500,-12.4700);
\node[celltext] at (8.0550,-12.2550) {78\%};
\definecolor{lzfamilycell}{HTML}{FFD581}
\fill[lzfamilycell] (8.5500,-12.0400) rectangle (9.5400,-12.4700);
\node[celltext] at (9.0450,-12.2550) {100\%};
\definecolor{lzfamilycell}{HTML}{FFF6E0}
\fill[lzfamilycell] (9.5400,-12.0400) rectangle (10.5300,-12.4700);
\node[celltext] at (10.0350,-12.2550) {30\%};
\definecolor{lzfamilycell}{HTML}{FFE3A7}
\fill[lzfamilycell] (10.5300,-12.0400) rectangle (11.5200,-12.4700);
\node[celltext] at (11.0250,-12.2550) {74\%};
\definecolor{lzfamilycell}{HTML}{FFF1CD}
\fill[lzfamilycell] (11.5200,-12.0400) rectangle (12.5100,-12.4700);
\node[celltext] at (12.0150,-12.2550) {48\%};
\node[familylabel] at (1.48,-12.2550) {T49 ($n=23$)};
% Draw grid lines once, above the cell fills.
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,0)--(1.6200,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (2.6100,0)--(2.6100,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (3.6000,0)--(3.6000,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (4.5900,0)--(4.5900,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (5.5800,0)--(5.5800,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (6.5700,0)--(6.5700,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (7.5600,0)--(7.5600,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (8.5500,0)--(8.5500,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (9.5400,0)--(9.5400,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (10.5300,0)--(10.5300,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (11.5200,0)--(11.5200,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (12.5100,0)--(12.5100,-12.4700);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,0.0000)--(12.5100,0.0000);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-0.4300)--(12.5100,-0.4300);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-0.8600)--(12.5100,-0.8600);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-1.2900)--(12.5100,-1.2900);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-1.7200)--(12.5100,-1.7200);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-2.1500)--(12.5100,-2.1500);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-2.5800)--(12.5100,-2.5800);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-3.0100)--(12.5100,-3.0100);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-3.4400)--(12.5100,-3.4400);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-3.8700)--(12.5100,-3.8700);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-4.3000)--(12.5100,-4.3000);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-4.7300)--(12.5100,-4.7300);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-5.1600)--(12.5100,-5.1600);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-5.5900)--(12.5100,-5.5900);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-6.0200)--(12.5100,-6.0200);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-6.4500)--(12.5100,-6.4500);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-6.8800)--(12.5100,-6.8800);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-7.3100)--(12.5100,-7.3100);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-7.7400)--(12.5100,-7.7400);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-8.1700)--(12.5100,-8.1700);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-8.6000)--(12.5100,-8.6000);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-9.0300)--(12.5100,-9.0300);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-9.4600)--(12.5100,-9.4600);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-9.8900)--(12.5100,-9.8900);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-10.3200)--(12.5100,-10.3200);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-10.7500)--(12.5100,-10.7500);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-11.1800)--(12.5100,-11.1800);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-11.6100)--(12.5100,-11.6100);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-12.0400)--(12.5100,-12.0400);
\draw[draw=lzfamilygrid,line width=.25pt] (1.6200,-12.4700)--(12.5100,-12.4700);
\draw[draw=lzfamilyedge,line width=.45pt] (1.6200,0) rectangle (12.5100,-12.4700);
\node[font=\fontsize{7.6}{9.2}\selectfont,anchor=north west,
  align=left,text width=12.8cm] at (.04,-12.76)
  {Cells: percentage of the $n$ tasks solved correctly by each model.};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{7.2}{8.2}\selectfont,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,-8) rectangle (396,265);
\node[font=\fontsize{8.5}{10}\selectfont] at (76.0000,257.0000) {Kimi K2.6};
\node[font=\fontsize{7}{8}\selectfont] at (76.0000,244.0000) {$n=427$; tail = 43 outputs};
\draw[black!12,line width=.25pt] (25,159.0)--(127,159.0);
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (22.0000,159.0000) {0};
\draw[black!12,line width=.25pt] (25,205.0)--(127,205.0);
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (22.0000,205.0000) {10};
\fill[black!25] (25.0000,159) rectangle (28.4429,159.0000);
\fill[tailblue] (25.0000,159.0000) rectangle (28.4429,159.0000);
\fill[black!25] (28.6429,159) rectangle (32.0857,159.0000);
\fill[tailblue] (28.6429,159.0000) rectangle (32.0857,159.0000);
\fill[black!25] (32.2857,159) rectangle (35.7286,159.0000);
\fill[tailblue] (32.2857,159.0000) rectangle (35.7286,159.0000);
\fill[black!25] (35.9286,159) rectangle (39.3714,159.0000);
\fill[tailblue] (35.9286,159.0000) rectangle (39.3714,159.0000);
\fill[black!25] (39.5714,159) rectangle (43.0143,159.0000);
\fill[tailblue] (39.5714,159.0000) rectangle (43.0143,159.0000);
\fill[black!25] (43.2143,159) rectangle (46.6571,159.0000);
\fill[tailblue] (43.2143,159.0000) rectangle (46.6571,159.0000);
\fill[black!25] (46.8571,159) rectangle (50.3000,159.0000);
\fill[tailblue] (46.8571,159.0000) rectangle (50.3000,159.0000);
\fill[black!25] (50.5000,159) rectangle (53.9429,160.0773);
\fill[tailblue] (50.5000,160.0773) rectangle (53.9429,160.0773);
\fill[black!25] (54.1429,159) rectangle (57.5857,159.0000);
\fill[tailblue] (54.1429,159.0000) rectangle (57.5857,159.0000);
\fill[black!25] (57.7857,159) rectangle (61.2286,160.0773);
\fill[tailblue] (57.7857,160.0773) rectangle (61.2286,160.0773);
\fill[black!25] (61.4286,159) rectangle (64.8714,163.3091);
\fill[tailblue] (61.4286,163.3091) rectangle (64.8714,163.3091);
\fill[black!25] (65.0714,159) rectangle (68.5143,170.8501);
\fill[tailblue] (65.0714,170.8501) rectangle (68.5143,170.8501);
\fill[black!25] (68.7143,159) rectangle (72.1571,170.8501);
\fill[tailblue] (68.7143,170.8501) rectangle (72.1571,170.8501);
\fill[black!25] (72.3571,159) rectangle (75.8000,205.3232);
\fill[tailblue] (72.3571,205.3232) rectangle (75.8000,205.3232);
\fill[black!25] (76.0000,159) rectangle (79.4429,184.8548);
\fill[tailblue] (76.0000,184.8548) rectangle (79.4429,184.8548);
\fill[black!25] (79.6429,159) rectangle (83.0857,207.4778);
\fill[tailblue] (79.6429,207.4778) rectangle (83.0857,207.4778);
\fill[black!25] (83.2857,159) rectangle (86.7286,203.1686);
\fill[tailblue] (83.2857,203.1686) rectangle (86.7286,203.1686);
\fill[black!25] (86.9286,159) rectangle (90.3714,198.8595);
\fill[tailblue] (86.9286,198.8595) rectangle (90.3714,198.8595);
\fill[black!25] (90.5714,159) rectangle (94.0143,199.9368);
\fill[tailblue] (90.5714,199.9368) rectangle (94.0143,199.9368);
\fill[black!25] (94.2143,159) rectangle (97.6571,206.4005);
\fill[tailblue] (94.2143,206.4005) rectangle (97.6571,206.4005);
\fill[black!25] (97.8571,159) rectangle (101.3000,189.1639);
\fill[tailblue] (97.8571,189.1639) rectangle (101.3000,189.1639);
\fill[black!25] (101.5000,159) rectangle (104.9429,194.5504);
\fill[tailblue] (101.5000,194.5504) rectangle (104.9429,194.5504);
\fill[black!25] (105.1429,159) rectangle (108.5857,180.5457);
\fill[tailblue] (105.1429,180.5457) rectangle (108.5857,180.5457);
\fill[black!25] (108.7857,159) rectangle (112.2286,162.2319);
\fill[tailblue] (108.7857,162.2319) rectangle (112.2286,179.4684);
\fill[black!25] (112.4286,159) rectangle (115.8714,159.0000);
\fill[tailblue] (112.4286,159.0000) rectangle (115.8714,179.4684);
\fill[black!25] (116.0714,159) rectangle (119.5143,159.0000);
\fill[tailblue] (116.0714,159.0000) rectangle (119.5143,164.3864);
\fill[black!25] (119.7143,159) rectangle (123.1571,159.0000);
\fill[tailblue] (119.7143,159.0000) rectangle (123.1571,162.2319);
\fill[black!25] (123.3571,159) rectangle (126.8000,159.0000);
\fill[tailblue] (123.3571,159.0000) rectangle (126.8000,159.0000);
\draw[black!50,line width=.4pt] (25,228)--(25,159)--(127,159);
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (25.0000,152.0000) {$10^{-3}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (54.1429,152.0000) {$10^{-1}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (83.2857,152.0000) {$10^{1}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (112.4286,152.0000) {$10^{3}$};
\node[font=\fontsize{7}{8}\selectfont] at (76.0000,136.0000) {\texttt{Runtime} (s; log scale)};
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (4.0000,193.5000) {Outputs (\%)};
\fill[black!7] (116.7283,34.0000) rectangle (127.0000,110.0000);
\draw[black!13,line width=.25pt] (25,34.0)--(127,34.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (22.0000,34.0000) {0};
\draw[black!13,line width=.25pt] (25,72.0)--(127,72.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (22.0000,72.0000) {50};
\draw[black!13,line width=.25pt] (25,110.0)--(127,110.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (22.0000,110.0000) {100};
\draw[black!50,line width=.4pt] (25,110)--(25,34)--(127,34);
\draw[black!50,line width=.35pt] (25.0,34)--(25.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (25.0000,29.0000) {0};
\draw[black!50,line width=.35pt] (76.0,34)--(76.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (76.0000,29.0000) {50};
\draw[black!50,line width=.35pt] (116.8,34)--(116.8,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (116.8000,29.0000) {90};
\draw[black!50,line width=.35pt] (127.0,34)--(127.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (127.0000,29.0000) {100};
\draw[tailblue,line width=.9pt,line join=round] plot coordinates {(25.0000,34.0000) (25.2389,34.0001) (25.4778,34.0002) (25.7166,34.0005) (25.9555,34.0009) (26.1944,34.0013) (26.4333,34.0017) (26.6721,34.0022) (26.9110,34.0028) (27.1499,34.0034) (27.3888,34.0041) (27.6276,34.0048) (27.8665,34.0055) (28.1054,34.0063) (28.3443,34.0070) (28.5831,34.0077) (28.8220,34.0085) (29.0609,34.0093) (29.2998,34.0101) (29.5386,34.0110) (29.7775,34.0119) (30.0164,34.0128) (30.2553,34.0140) (30.4941,34.0154) (30.7330,34.0167) (30.9719,34.0181) (31.2108,34.0195) (31.4496,34.0209) (31.6885,34.0224) (31.9274,34.0240) (32.1663,34.0256) (32.4052,34.0272) (32.6440,34.0289) (32.8829,34.0306) (33.1218,34.0323) (33.3607,34.0341) (33.5995,34.0358) (33.8384,34.0376) (34.0773,34.0394) (34.3162,34.0413) (34.5550,34.0431) (34.7939,34.0450) (35.0328,34.0469) (35.2717,34.0488) (35.5105,34.0507) (35.7494,34.0527) (35.9883,34.0547) (36.2272,34.0566) (36.4660,34.0586) (36.7049,34.0607) (36.9438,34.0627) (37.1827,34.0648) (37.4215,34.0669) (37.6604,34.0690) (37.8993,34.0712) (38.1382,34.0734) (38.3770,34.0756) (38.6159,34.0779) (38.8548,34.0803) (39.0937,34.0826) (39.3326,34.0850) (39.5714,34.0874) (39.8103,34.0898) (40.0492,34.0922) (40.2881,34.0947) (40.5269,34.0972) (40.7658,34.0996) (41.0047,34.1021) (41.2436,34.1047) (41.4824,34.1072) (41.7213,34.1098) (41.9602,34.1125) (42.1991,34.1153) (42.4379,34.1181) (42.6768,34.1210) (42.9157,34.1239) (43.1546,34.1269) (43.3934,34.1301) (43.6323,34.1333) (43.8712,34.1366) (44.1101,34.1398) (44.3489,34.1432) (44.5878,34.1465) (44.8267,34.1499) (45.0656,34.1534) (45.3044,34.1573) (45.5433,34.1612) (45.7822,34.1653) (46.0211,34.1694) (46.2600,34.1736) (46.4988,34.1779) (46.7377,34.1822) (46.9766,34.1865) (47.2155,34.1910) (47.4543,34.1956) (47.6932,34.2002) (47.9321,34.2053) (48.1710,34.2105) (48.4098,34.2157) (48.6487,34.2212) (48.8876,34.2268) (49.1265,34.2326) (49.3653,34.2385) (49.6042,34.2445) (49.8431,34.2507) (50.0820,34.2573) (50.3208,34.2642) (50.5597,34.2711) (50.7986,34.2781) (51.0375,34.2853) (51.2763,34.2925) (51.5152,34.2998) (51.7541,34.3071) (51.9930,34.3144) (52.2319,34.3217) (52.4707,34.3290) (52.7096,34.3364) (52.9485,34.3439) (53.1874,34.3514) (53.4262,34.3590) (53.6651,34.3666) (53.9040,34.3743) (54.1429,34.3819) (54.3817,34.3897) (54.6206,34.3975) (54.8595,34.4054) (55.0984,34.4132) (55.3372,34.4211) (55.5761,34.4291) (55.8150,34.4371) (56.0539,34.4451) (56.2927,34.4531) (56.5316,34.4611) (56.7705,34.4692) (57.0094,34.4773) (57.2482,34.4854) (57.4871,34.4936) (57.7260,34.5019) (57.9649,34.5103) (58.2037,34.5187) (58.4426,34.5271) (58.6815,34.5359) (58.9204,34.5448) (59.1593,34.5537) (59.3981,34.5632) (59.6370,34.5727) (59.8759,34.5824) (60.1148,34.5921) (60.3536,34.6019) (60.5925,34.6123) (60.8314,34.6227) (61.0703,34.6332) (61.3091,34.6438) (61.5480,34.6546) (61.7869,34.6658) (62.0258,34.6771) (62.2646,34.6885) (62.5035,34.7002) (62.7424,34.7119) (62.9813,34.7238) (63.2201,34.7357) (63.4590,34.7478) (63.6979,34.7598) (63.9368,34.7719) (64.1756,34.7841) (64.4145,34.7965) (64.6534,34.8090) (64.8923,34.8216) (65.1311,34.8344) (65.3700,34.8473) (65.6089,34.8603) (65.8478,34.8734) (66.0867,34.8866) (66.3255,34.9001) (66.5644,34.9135) (66.8033,34.9272) (67.0422,34.9411) (67.2810,34.9550) (67.5199,34.9692) (67.7588,34.9838) (67.9977,34.9985) (68.2365,35.0135) (68.4754,35.0290) (68.7143,35.0447) (68.9532,35.0615) (69.1920,35.0786) (69.4309,35.0958) (69.6698,35.1132) (69.9087,35.1308) (70.1475,35.1484) (70.3864,35.1661) (70.6253,35.1839) (70.8642,35.2022) (71.1030,35.2205) (71.3419,35.2400) (71.5808,35.2594) (71.8197,35.2790) (72.0585,35.2987) (72.2974,35.3184) (72.5363,35.3383) (72.7752,35.3588) (73.0141,35.3795) (73.2529,35.4008) (73.4918,35.4222) (73.7307,35.4440) (73.9696,35.4662) (74.2084,35.4885) (74.4473,35.5110) (74.6862,35.5335) (74.9251,35.5564) (75.1639,35.5793) (75.4028,35.6024) (75.6417,35.6268) (75.8806,35.6517) (76.1194,35.6769) (76.3583,35.7020) (76.5972,35.7274) (76.8361,35.7528) (77.0749,35.7795) (77.3138,35.8064) (77.5527,35.8335) (77.7916,35.8608) (78.0304,35.8882) (78.2693,35.9165) (78.5082,35.9450) (78.7471,35.9736) (78.9859,36.0023) (79.2248,36.0318) (79.4637,36.0623) (79.7026,36.0930) (79.9415,36.1242) (80.1803,36.1563) (80.4192,36.1889) (80.6581,36.2225) (80.8970,36.2562) (81.1358,36.2908) (81.3747,36.3267) (81.6136,36.3632) (81.8525,36.3997) (82.0913,36.4365) (82.3302,36.4733) (82.5691,36.5104) (82.8080,36.5479) (83.0468,36.5856) (83.2857,36.6234) (83.5246,36.6630) (83.7635,36.7025) (84.0023,36.7422) (84.2412,36.7819) (84.4801,36.8230) (84.7190,36.8641) (84.9578,36.9058) (85.1967,36.9482) (85.4356,36.9906) (85.6745,37.0335) (85.9133,37.0786) (86.1522,37.1254) (86.3911,37.1736) (86.6300,37.2223) (86.8689,37.2728) (87.1077,37.3269) (87.3466,37.3816) (87.5855,37.4362) (87.8244,37.4914) (88.0632,37.5469) (88.3021,37.6025) (88.5410,37.6583) (88.7799,37.7144) (89.0187,37.7724) (89.2576,37.8304) (89.4965,37.8887) (89.7354,37.9493) (89.9742,38.0100) (90.2131,38.0709) (90.4520,38.1319) (90.6909,38.1934) (90.9297,38.2552) (91.1686,38.3171) (91.4075,38.3815) (91.6464,38.4484) (91.8852,38.5156) (92.1241,38.5852) (92.3630,38.6548) (92.6019,38.7248) (92.8407,38.7953) (93.0796,38.8672) (93.3185,38.9392) (93.5574,39.0114) (93.7963,39.0846) (94.0351,39.1596) (94.2740,39.2361) (94.5129,39.3137) (94.7518,39.3928) (94.9906,39.4730) (95.2295,39.5538) (95.4684,39.6348) (95.7073,39.7170) (95.9461,39.8002) (96.1850,39.8835) (96.4239,39.9670) (96.6628,40.0505) (96.9016,40.1366) (97.1405,40.2266) (97.3794,40.3167) (97.6183,40.4084) (97.8571,40.5014) (98.0960,40.6024) (98.3349,40.7043) (98.5738,40.8071) (98.8126,40.9100) (99.0515,41.0157) (99.2904,41.1277) (99.5293,41.2435) (99.7681,41.3637) (100.0070,41.4840) (100.2459,41.6047) (100.4848,41.7292) (100.7237,41.8537) (100.9625,41.9816) (101.2014,42.1111) (101.4403,42.2408) (101.6792,42.3715) (101.9180,42.5043) (102.1569,42.6392) (102.3958,42.7764) (102.6347,42.9160) (102.8735,43.0603) (103.1124,43.2048) (103.3513,43.3544) (103.5902,43.5115) (103.8290,43.6705) (104.0679,43.8297) (104.3068,43.9939) (104.5457,44.1592) (104.7845,44.3249) (105.0234,44.4915) (105.2623,44.6585) (105.5012,44.8306) (105.7400,45.0040) (105.9789,45.1805) (106.2178,45.3591) (106.4567,45.5394) (106.6956,45.7209) (106.9344,45.9137) (107.1733,46.1070) (107.4122,46.3082) (107.6511,46.5134) (107.8899,46.7213) (108.1288,46.9300) (108.3677,47.1388) (108.6066,47.3605) (108.8454,47.5898) (109.0843,47.8197) (109.3232,48.0542) (109.5621,48.2957) (109.8009,48.5377) (110.0398,48.7831) (110.2787,49.0336) (110.5176,49.2879) (110.7564,49.5457) (110.9953,49.8079) (111.2342,50.0710) (111.4731,50.3442) (111.7119,50.6196) (111.9508,50.8972) (112.1897,51.1755) (112.4286,51.4588) (112.6674,51.7423) (112.9063,52.0416) (113.1452,52.3473) (113.3841,52.6561) (113.6230,52.9653) (113.8618,53.2921) (114.1007,53.6221) (114.3396,53.9542) (114.5785,54.2904) (114.8173,54.6269) (115.0562,54.9643) (115.2951,55.3069) (115.5340,55.6651) (115.7728,56.0711) (116.0117,56.5196) (116.2506,56.9990) (116.4895,57.4921) (116.7283,57.9893) (116.9672,58.5130) (117.2061,59.0370) (117.4450,59.6077) (117.6838,60.2105) (117.9227,60.8137) (118.1616,61.4190) (118.4005,62.0289) (118.6393,62.6794) (118.8782,63.3309) (119.1171,63.9990) (119.3560,64.6782) (119.5948,65.3623) (119.8337,66.1372) (120.0726,66.9175) (120.3115,67.7024) (120.5504,68.5225) (120.7892,69.3759) (121.0281,70.2573) (121.2670,71.1578) (121.5059,72.1081) (121.7447,73.0675) (121.9836,74.0642) (122.2225,75.0689) (122.4614,76.0839) (122.7002,77.1493) (122.9391,78.2680) (123.1780,79.3984) (123.4169,80.5323) (123.6557,81.6733) (123.8946,82.8156) (124.1335,84.0965) (124.3724,85.4047) (124.6112,86.7231) (124.8501,88.0671) (125.0890,89.5284) (125.3279,91.1046) (125.5667,92.9795) (125.8056,95.2113) (126.0445,97.5860) (126.2834,100.1535) (126.5222,103.1854) (126.7611,106.3396) (127.0000,110.0000)};
\fill[tailblue] (116.7283,57.9893) circle (1.1pt);
\node[font=\fontsize{6.6}{7.5}\selectfont] at (76.0000,15.0000) {Outputs: fastest to slowest (\%)};
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (5.0000,72.0000) {Share of total time (\%)};
\node[font=\fontsize{7.3}{8.5}\selectfont] at (76.0000,121.0000) {Slowest tenth: 68.4\% of time};
\node[font=\fontsize{8.5}{10}\selectfont] at (208.0000,257.0000) {Qwen 3.6 27B};
\node[font=\fontsize{7}{8}\selectfont] at (208.0000,244.0000) {$n=391$; tail = 40 outputs};
\draw[black!12,line width=.25pt] (157,159.0)--(259,159.0);
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (154.0000,159.0000) {0};
\draw[black!12,line width=.25pt] (157,205.0)--(259,205.0);
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (154.0000,205.0000) {10};
\fill[black!25] (157.0000,159) rectangle (160.4429,159.0000);
\fill[tailteal] (157.0000,159.0000) rectangle (160.4429,159.0000);
\fill[black!25] (160.6429,159) rectangle (164.0857,159.0000);
\fill[tailteal] (160.6429,159.0000) rectangle (164.0857,159.0000);
\fill[black!25] (164.2857,159) rectangle (167.7286,159.0000);
\fill[tailteal] (164.2857,159.0000) rectangle (167.7286,159.0000);
\fill[black!25] (167.9286,159) rectangle (171.3714,159.0000);
\fill[tailteal] (167.9286,159.0000) rectangle (171.3714,159.0000);
\fill[black!25] (171.5714,159) rectangle (175.0143,159.0000);
\fill[tailteal] (171.5714,159.0000) rectangle (175.0143,159.0000);
\fill[black!25] (175.2143,159) rectangle (178.6571,159.0000);
\fill[tailteal] (175.2143,159.0000) rectangle (178.6571,159.0000);
\fill[black!25] (178.8571,159) rectangle (182.3000,159.0000);
\fill[tailteal] (178.8571,159.0000) rectangle (182.3000,159.0000);
\fill[black!25] (182.5000,159) rectangle (185.9429,159.0000);
\fill[tailteal] (182.5000,159.0000) rectangle (185.9429,159.0000);
\fill[black!25] (186.1429,159) rectangle (189.5857,159.0000);
\fill[tailteal] (186.1429,159.0000) rectangle (189.5857,159.0000);
\fill[black!25] (189.7857,159) rectangle (193.2286,159.0000);
\fill[tailteal] (189.7857,159.0000) rectangle (193.2286,159.0000);
\fill[black!25] (193.4286,159) rectangle (196.8714,160.1765);
\fill[tailteal] (193.4286,160.1765) rectangle (196.8714,160.1765);
\fill[black!25] (197.0714,159) rectangle (200.5143,166.0588);
\fill[tailteal] (197.0714,166.0588) rectangle (200.5143,166.0588);
\fill[black!25] (200.7143,159) rectangle (204.1571,174.2941);
\fill[tailteal] (200.7143,174.2941) rectangle (204.1571,174.2941);
\fill[black!25] (204.3571,159) rectangle (207.8000,207.2353);
\fill[tailteal] (204.3571,207.2353) rectangle (207.8000,207.2353);
\fill[black!25] (208.0000,159) rectangle (211.4429,182.5294);
\fill[tailteal] (208.0000,182.5294) rectangle (211.4429,182.5294);
\fill[black!25] (211.6429,159) rectangle (215.0857,202.5294);
\fill[tailteal] (211.6429,202.5294) rectangle (215.0857,202.5294);
\fill[black!25] (215.2857,159) rectangle (218.7286,216.6471);
\fill[tailteal] (215.2857,216.6471) rectangle (218.7286,216.6471);
\fill[black!25] (218.9286,159) rectangle (222.3714,190.7647);
\fill[tailteal] (218.9286,190.7647) rectangle (222.3714,190.7647);
\fill[black!25] (222.5714,159) rectangle (226.0143,208.4118);
\fill[tailteal] (222.5714,208.4118) rectangle (226.0143,208.4118);
\fill[black!25] (226.2143,159) rectangle (229.6571,203.7059);
\fill[tailteal] (226.2143,203.7059) rectangle (229.6571,203.7059);
\fill[black!25] (229.8571,159) rectangle (233.3000,193.1176);
\fill[tailteal] (229.8571,193.1176) rectangle (233.3000,193.1176);
\fill[black!25] (233.5000,159) rectangle (236.9429,199.0000);
\fill[tailteal] (233.5000,199.0000) rectangle (236.9429,199.0000);
\fill[black!25] (237.1429,159) rectangle (240.5857,175.4706);
\fill[tailteal] (237.1429,175.4706) rectangle (240.5857,182.5294);
\fill[black!25] (240.7857,159) rectangle (244.2286,159.0000);
\fill[tailteal] (240.7857,159.0000) rectangle (244.2286,173.1176);
\fill[black!25] (244.4286,159) rectangle (247.8714,159.0000);
\fill[tailteal] (244.4286,159.0000) rectangle (247.8714,175.4706);
\fill[black!25] (248.0714,159) rectangle (251.5143,159.0000);
\fill[tailteal] (248.0714,159.0000) rectangle (251.5143,162.5294);
\fill[black!25] (251.7143,159) rectangle (255.1571,159.0000);
\fill[tailteal] (251.7143,159.0000) rectangle (255.1571,163.7059);
\fill[black!25] (255.3571,159) rectangle (258.8000,159.0000);
\fill[tailteal] (255.3571,159.0000) rectangle (258.8000,160.1765);
\draw[black!50,line width=.4pt] (157,228)--(157,159)--(259,159);
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (157.0000,152.0000) {$10^{-3}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (186.1429,152.0000) {$10^{-1}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (215.2857,152.0000) {$10^{1}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (244.4286,152.0000) {$10^{3}$};
\node[font=\fontsize{7}{8}\selectfont] at (208.0000,136.0000) {\texttt{Runtime} (s; log scale)};
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (136.0000,193.5000) {Outputs (\%)};
\fill[black!7] (248.5652,34.0000) rectangle (259.0000,110.0000);
\draw[black!13,line width=.25pt] (157,34.0)--(259,34.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (154.0000,34.0000) {0};
\draw[black!13,line width=.25pt] (157,72.0)--(259,72.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (154.0000,72.0000) {50};
\draw[black!13,line width=.25pt] (157,110.0)--(259,110.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (154.0000,110.0000) {100};
\draw[black!50,line width=.4pt] (157,110)--(157,34)--(259,34);
\draw[black!50,line width=.35pt] (157.0,34)--(157.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (157.0000,29.0000) {0};
\draw[black!50,line width=.35pt] (208.0,34)--(208.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (208.0000,29.0000) {50};
\draw[black!50,line width=.35pt] (248.8,34)--(248.8,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (248.8000,29.0000) {90};
\draw[black!50,line width=.35pt] (259.0,34)--(259.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (259.0000,29.0000) {100};
\draw[tailteal,line width=.9pt,line join=round] plot coordinates {(157.0000,34.0000) (157.2609,34.0004) (157.5217,34.0010) (157.7826,34.0017) (158.0435,34.0024) (158.3043,34.0032) (158.5652,34.0039) (158.8261,34.0047) (159.0870,34.0057) (159.3478,34.0067) (159.6087,34.0077) (159.8696,34.0088) (160.1304,34.0101) (160.3913,34.0113) (160.6522,34.0127) (160.9130,34.0142) (161.1739,34.0157) (161.4348,34.0172) (161.6957,34.0187) (161.9565,34.0203) (162.2174,34.0219) (162.4783,34.0236) (162.7391,34.0253) (163.0000,34.0270) (163.2609,34.0287) (163.5217,34.0305) (163.7826,34.0322) (164.0435,34.0340) (164.3043,34.0358) (164.5652,34.0376) (164.8261,34.0395) (165.0870,34.0413) (165.3478,34.0432) (165.6087,34.0452) (165.8696,34.0471) (166.1304,34.0492) (166.3913,34.0512) (166.6522,34.0533) (166.9130,34.0555) (167.1739,34.0576) (167.4348,34.0598) (167.6957,34.0620) (167.9565,34.0642) (168.2174,34.0664) (168.4783,34.0687) (168.7391,34.0711) (169.0000,34.0736) (169.2609,34.0760) (169.5217,34.0786) (169.7826,34.0811) (170.0435,34.0837) (170.3043,34.0863) (170.5652,34.0890) (170.8261,34.0916) (171.0870,34.0942) (171.3478,34.0969) (171.6087,34.0996) (171.8696,34.1023) (172.1304,34.1051) (172.3913,34.1078) (172.6522,34.1106) (172.9130,34.1135) (173.1739,34.1165) (173.4348,34.1196) (173.6957,34.1228) (173.9565,34.1262) (174.2174,34.1302) (174.4783,34.1342) (174.7391,34.1384) (175.0000,34.1426) (175.2609,34.1469) (175.5217,34.1512) (175.7826,34.1556) (176.0435,34.1600) (176.3043,34.1645) (176.5652,34.1689) (176.8261,34.1735) (177.0870,34.1783) (177.3478,34.1832) (177.6087,34.1881) (177.8696,34.1931) (178.1304,34.1981) (178.3913,34.2032) (178.6522,34.2085) (178.9130,34.2138) (179.1739,34.2192) (179.4348,34.2247) (179.6957,34.2302) (179.9565,34.2359) (180.2174,34.2416) (180.4783,34.2474) (180.7391,34.2532) (181.0000,34.2591) (181.2609,34.2651) (181.5217,34.2712) (181.7826,34.2776) (182.0435,34.2842) (182.3043,34.2908) (182.5652,34.2981) (182.8261,34.3053) (183.0870,34.3127) (183.3478,34.3201) (183.6087,34.3276) (183.8696,34.3351) (184.1304,34.3428) (184.3913,34.3505) (184.6522,34.3583) (184.9130,34.3663) (185.1739,34.3743) (185.4348,34.3826) (185.6957,34.3909) (185.9565,34.3994) (186.2174,34.4080) (186.4783,34.4166) (186.7391,34.4254) (187.0000,34.4342) (187.2609,34.4430) (187.5217,34.4519) (187.7826,34.4607) (188.0435,34.4698) (188.3043,34.4791) (188.5652,34.4886) (188.8261,34.4988) (189.0870,34.5095) (189.3478,34.5202) (189.6087,34.5310) (189.8696,34.5418) (190.1304,34.5528) (190.3913,34.5639) (190.6522,34.5750) (190.9130,34.5863) (191.1739,34.5977) (191.4348,34.6091) (191.6957,34.6206) (191.9565,34.6322) (192.2174,34.6438) (192.4783,34.6556) (192.7391,34.6675) (193.0000,34.6795) (193.2609,34.6915) (193.5217,34.7035) (193.7826,34.7156) (194.0435,34.7277) (194.3043,34.7399) (194.5652,34.7521) (194.8261,34.7643) (195.0870,34.7766) (195.3478,34.7889) (195.6087,34.8013) (195.8696,34.8138) (196.1304,34.8264) (196.3913,34.8392) (196.6522,34.8521) (196.9130,34.8652) (197.1739,34.8785) (197.4348,34.8920) (197.6957,34.9056) (197.9565,34.9193) (198.2174,34.9331) (198.4783,34.9471) (198.7391,34.9614) (199.0000,34.9759) (199.2609,34.9906) (199.5217,35.0058) (199.7826,35.0211) (200.0435,35.0367) (200.3043,35.0523) (200.5652,35.0683) (200.8261,35.0847) (201.0870,35.1013) (201.3478,35.1179) (201.6087,35.1347) (201.8696,35.1517) (202.1304,35.1694) (202.3913,35.1878) (202.6522,35.2069) (202.9130,35.2265) (203.1739,35.2463) (203.4348,35.2665) (203.6957,35.2872) (203.9565,35.3087) (204.2174,35.3320) (204.4783,35.3562) (204.7391,35.3808) (205.0000,35.4060) (205.2609,35.4318) (205.5217,35.4587) (205.7826,35.4859) (206.0435,35.5132) (206.3043,35.5408) (206.5652,35.5687) (206.8261,35.5968) (207.0870,35.6252) (207.3478,35.6536) (207.6087,35.6821) (207.8696,35.7110) (208.1304,35.7401) (208.3913,35.7695) (208.6522,35.7989) (208.9130,35.8290) (209.1739,35.8596) (209.4348,35.8912) (209.6957,35.9230) (209.9565,35.9552) (210.2174,35.9883) (210.4783,36.0231) (210.7391,36.0587) (211.0000,36.0949) (211.2609,36.1310) (211.5217,36.1678) (211.7826,36.2047) (212.0435,36.2428) (212.3043,36.2812) (212.5652,36.3197) (212.8261,36.3594) (213.0870,36.3994) (213.3478,36.4394) (213.6087,36.4796) (213.8696,36.5200) (214.1304,36.5609) (214.3913,36.6030) (214.6522,36.6453) (214.9130,36.6878) (215.1739,36.7306) (215.4348,36.7740) (215.6957,36.8179) (215.9565,36.8624) (216.2174,36.9075) (216.4783,36.9534) (216.7391,36.9998) (217.0000,37.0464) (217.2609,37.0943) (217.5217,37.1422) (217.7826,37.1905) (218.0435,37.2395) (218.3043,37.2887) (218.5652,37.3381) (218.8261,37.3893) (219.0870,37.4413) (219.3478,37.4961) (219.6087,37.5517) (219.8696,37.6077) (220.1304,37.6658) (220.3913,37.7240) (220.6522,37.7828) (220.9130,37.8419) (221.1739,37.9026) (221.4348,37.9639) (221.6957,38.0253) (221.9565,38.0888) (222.2174,38.1523) (222.4783,38.2159) (222.7391,38.2796) (223.0000,38.3444) (223.2609,38.4094) (223.5217,38.4748) (223.7826,38.5407) (224.0435,38.6067) (224.3043,38.6738) (224.5652,38.7430) (224.8261,38.8140) (225.0870,38.8875) (225.3478,38.9635) (225.6087,39.0407) (225.8696,39.1190) (226.1304,39.1985) (226.3913,39.2792) (226.6522,39.3622) (226.9130,39.4455) (227.1739,39.5290) (227.4348,39.6131) (227.6957,39.6977) (227.9565,39.7825) (228.2174,39.8707) (228.4783,39.9610) (228.7391,40.0522) (229.0000,40.1451) (229.2609,40.2383) (229.5217,40.3331) (229.7826,40.4287) (230.0435,40.5256) (230.3043,40.6231) (230.5652,40.7227) (230.8261,40.8248) (231.0870,40.9281) (231.3478,41.0325) (231.6087,41.1377) (231.8696,41.2443) (232.1304,41.3569) (232.3913,41.4707) (232.6522,41.5847) (232.9130,41.7050) (233.1739,41.8336) (233.4348,41.9623) (233.6957,42.0988) (233.9565,42.2354) (234.2174,42.3761) (234.4783,42.5183) (234.7391,42.6631) (235.0000,42.8084) (235.2609,42.9560) (235.5217,43.1072) (235.7826,43.2585) (236.0435,43.4143) (236.3043,43.5771) (236.5652,43.7440) (236.8261,43.9134) (237.0870,44.0874) (237.3478,44.2623) (237.6087,44.4379) (237.8696,44.6148) (238.1304,44.7923) (238.3913,44.9698) (238.6522,45.1476) (238.9130,45.3313) (239.1739,45.5161) (239.4348,45.7045) (239.6957,45.8978) (239.9565,46.0928) (240.2174,46.2885) (240.4783,46.4888) (240.7391,46.6981) (241.0000,46.9078) (241.2609,47.1203) (241.5217,47.3360) (241.7826,47.5528) (242.0435,47.7763) (242.3043,48.0205) (242.5652,48.2758) (242.8261,48.5331) (243.0870,48.7947) (243.3478,49.0570) (243.6087,49.3252) (243.8696,49.5974) (244.1304,49.8726) (244.3913,50.1530) (244.6522,50.4335) (244.9130,50.7176) (245.1739,51.0123) (245.4348,51.3218) (245.6957,51.6352) (245.9565,51.9552) (246.2174,52.2904) (246.4783,52.6280) (246.7391,52.9663) (247.0000,53.3088) (247.2609,53.6983) (247.5217,54.0881) (247.7826,54.4789) (248.0435,54.8705) (248.3043,55.2656) (248.5652,55.6631) (248.8261,56.0729) (249.0870,56.4962) (249.3478,56.9210) (249.6087,57.3705) (249.8696,57.8454) (250.1304,58.3519) (250.3913,58.8708) (250.6522,59.4012) (250.9130,59.9319) (251.1739,60.4649) (251.4348,61.0032) (251.6957,61.7148) (251.9565,62.4551) (252.2174,63.1977) (252.4783,63.9841) (252.7391,64.7713) (253.0000,65.5826) (253.2609,66.4717) (253.5217,67.3763) (253.7826,68.2852) (254.0435,69.2221) (254.3043,70.1873) (254.5652,71.1551) (254.8261,72.1455) (255.0870,73.1991) (255.3478,74.2620) (255.6087,75.3435) (255.8696,76.6108) (256.1304,77.9106) (256.3913,79.2738) (256.6522,80.6733) (256.9130,82.0877) (257.1739,83.7760) (257.4348,86.3176) (257.6957,89.0716) (257.9565,92.0502) (258.2174,95.8237) (258.4783,99.6840) (258.7391,103.6126) (259.0000,110.0000)};
\fill[tailteal] (248.5652,55.6631) circle (1.1pt);
\node[font=\fontsize{6.6}{7.5}\selectfont] at (208.0000,15.0000) {Outputs: fastest to slowest (\%)};
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (137.0000,72.0000) {Share of total time (\%)};
\node[font=\fontsize{7.3}{8.5}\selectfont] at (208.0000,121.0000) {Slowest tenth: 71.5\% of time};
\node[font=\fontsize{8.5}{10}\selectfont] at (340.0000,257.0000) {MiniMax M2.5};
\node[font=\fontsize{7}{8}\selectfont] at (340.0000,244.0000) {$n=311$; tail = 32 outputs};
\draw[black!12,line width=.25pt] (289,159.0)--(391,159.0);
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (286.0000,159.0000) {0};
\draw[black!12,line width=.25pt] (289,205.0)--(391,205.0);
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (286.0000,205.0000) {10};
\fill[black!25] (289.0000,159) rectangle (292.4429,159.0000);
\fill[tailorange] (289.0000,159.0000) rectangle (292.4429,159.0000);
\fill[black!25] (292.6429,159) rectangle (296.0857,160.4791);
\fill[tailorange] (292.6429,160.4791) rectangle (296.0857,160.4791);
\fill[black!25] (296.2857,159) rectangle (299.7286,159.0000);
\fill[tailorange] (296.2857,159.0000) rectangle (299.7286,159.0000);
\fill[black!25] (299.9286,159) rectangle (303.3714,159.0000);
\fill[tailorange] (299.9286,159.0000) rectangle (303.3714,159.0000);
\fill[black!25] (303.5714,159) rectangle (307.0143,159.0000);
\fill[tailorange] (303.5714,159.0000) rectangle (307.0143,159.0000);
\fill[black!25] (307.2143,159) rectangle (310.6571,159.0000);
\fill[tailorange] (307.2143,159.0000) rectangle (310.6571,159.0000);
\fill[black!25] (310.8571,159) rectangle (314.3000,159.0000);
\fill[tailorange] (310.8571,159.0000) rectangle (314.3000,159.0000);
\fill[black!25] (314.5000,159) rectangle (317.9429,159.0000);
\fill[tailorange] (314.5000,159.0000) rectangle (317.9429,159.0000);
\fill[black!25] (318.1429,159) rectangle (321.5857,159.0000);
\fill[tailorange] (318.1429,159.0000) rectangle (321.5857,159.0000);
\fill[black!25] (321.7857,159) rectangle (325.2286,159.0000);
\fill[tailorange] (321.7857,159.0000) rectangle (325.2286,159.0000);
\fill[black!25] (325.4286,159) rectangle (328.8714,160.4791);
\fill[tailorange] (325.4286,160.4791) rectangle (328.8714,160.4791);
\fill[black!25] (329.0714,159) rectangle (332.5143,167.8746);
\fill[tailorange] (329.0714,167.8746) rectangle (332.5143,167.8746);
\fill[black!25] (332.7143,159) rectangle (336.1571,176.7492);
\fill[tailorange] (332.7143,176.7492) rectangle (336.1571,176.7492);
\fill[black!25] (336.3571,159) rectangle (339.8000,203.3730);
\fill[tailorange] (336.3571,203.3730) rectangle (339.8000,203.3730);
\fill[black!25] (340.0000,159) rectangle (343.4429,193.0193);
\fill[tailorange] (340.0000,193.0193) rectangle (343.4429,193.0193);
\fill[black!25] (343.6429,159) rectangle (347.0857,198.9357);
\fill[tailorange] (343.6429,198.9357) rectangle (347.0857,198.9357);
\fill[black!25] (347.2857,159) rectangle (350.7286,201.8939);
\fill[tailorange] (347.2857,201.8939) rectangle (350.7286,201.8939);
\fill[black!25] (350.9286,159) rectangle (354.3714,200.4148);
\fill[tailorange] (350.9286,200.4148) rectangle (354.3714,200.4148);
\fill[black!25] (354.5714,159) rectangle (358.0143,198.9357);
\fill[tailorange] (354.5714,198.9357) rectangle (358.0143,198.9357);
\fill[black!25] (358.2143,159) rectangle (361.6571,225.5595);
\fill[tailorange] (358.2143,225.5595) rectangle (361.6571,225.5595);
\fill[black!25] (361.8571,159) rectangle (365.3000,188.5820);
\fill[tailorange] (361.8571,188.5820) rectangle (365.3000,188.5820);
\fill[black!25] (365.5000,159) rectangle (368.9429,187.1029);
\fill[tailorange] (365.5000,187.1029) rectangle (368.9429,187.1029);
\fill[black!25] (369.1429,159) rectangle (372.5857,175.2701);
\fill[tailorange] (369.1429,175.2701) rectangle (372.5857,184.1447);
\fill[black!25] (372.7857,159) rectangle (376.2286,159.0000);
\fill[tailorange] (372.7857,159.0000) rectangle (376.2286,172.3119);
\fill[black!25] (376.4286,159) rectangle (379.8714,159.0000);
\fill[tailorange] (376.4286,159.0000) rectangle (379.8714,169.3537);
\fill[black!25] (380.0714,159) rectangle (383.5143,159.0000);
\fill[tailorange] (380.0714,159.0000) rectangle (383.5143,163.4373);
\fill[black!25] (383.7143,159) rectangle (387.1571,159.0000);
\fill[tailorange] (383.7143,159.0000) rectangle (387.1571,169.3537);
\fill[black!25] (387.3571,159) rectangle (390.8000,159.0000);
\fill[tailorange] (387.3571,159.0000) rectangle (390.8000,159.0000);
\draw[black!50,line width=.4pt] (289,228)--(289,159)--(391,159);
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (289.0000,152.0000) {$10^{-3}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (318.1429,152.0000) {$10^{-1}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (347.2857,152.0000) {$10^{1}$};
\node[anchor=north,font=\fontsize{6.5}{7.5}\selectfont] at (376.4286,152.0000) {$10^{3}$};
\node[font=\fontsize{7}{8}\selectfont] at (340.0000,136.0000) {\texttt{Runtime} (s; log scale)};
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (268.0000,193.5000) {Outputs (\%)};
\fill[black!7] (380.5048,34.0000) rectangle (391.0000,110.0000);
\draw[black!13,line width=.25pt] (289,34.0)--(391,34.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (286.0000,34.0000) {0};
\draw[black!13,line width=.25pt] (289,72.0)--(391,72.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (286.0000,72.0000) {50};
\draw[black!13,line width=.25pt] (289,110.0)--(391,110.0);
\node[anchor=east,font=\fontsize{6.7}{7.5}\selectfont] at (286.0000,110.0000) {100};
\draw[black!50,line width=.4pt] (289,110)--(289,34)--(391,34);
\draw[black!50,line width=.35pt] (289.0,34)--(289.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (289.0000,29.0000) {0};
\draw[black!50,line width=.35pt] (340.0,34)--(340.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (340.0000,29.0000) {50};
\draw[black!50,line width=.35pt] (380.8,34)--(380.8,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (380.8000,29.0000) {90};
\draw[black!50,line width=.35pt] (391.0,34)--(391.0,32);
\node[anchor=north,font=\fontsize{6.4}{7.2}\selectfont] at (391.0000,29.0000) {100};
\draw[tailorange,line width=.9pt,line join=round] plot coordinates {(289.0000,34.0000) (289.3280,34.0000) (289.6559,34.0005) (289.9839,34.0011) (290.3119,34.0019) (290.6399,34.0027) (290.9678,34.0035) (291.2958,34.0044) (291.6238,34.0054) (291.9518,34.0065) (292.2797,34.0076) (292.6077,34.0089) (292.9357,34.0103) (293.2637,34.0119) (293.5916,34.0134) (293.9196,34.0151) (294.2476,34.0167) (294.5756,34.0184) (294.9035,34.0202) (295.2315,34.0219) (295.5595,34.0238) (295.8875,34.0257) (296.2154,34.0277) (296.5434,34.0297) (296.8714,34.0319) (297.1994,34.0340) (297.5273,34.0362) (297.8553,34.0384) (298.1833,34.0406) (298.5113,34.0428) (298.8392,34.0452) (299.1672,34.0475) (299.4952,34.0498) (299.8232,34.0522) (300.1511,34.0546) (300.4791,34.0571) (300.8071,34.0596) (301.1350,34.0623) (301.4630,34.0650) (301.7910,34.0677) (302.1190,34.0706) (302.4469,34.0735) (302.7749,34.0764) (303.1029,34.0793) (303.4309,34.0823) (303.7588,34.0854) (304.0868,34.0885) (304.4148,34.0916) (304.7428,34.0948) (305.0707,34.0980) (305.3987,34.1013) (305.7267,34.1046) (306.0547,34.1080) (306.3826,34.1114) (306.7106,34.1149) (307.0386,34.1184) (307.3666,34.1220) (307.6945,34.1258) (308.0225,34.1296) (308.3505,34.1335) (308.6785,34.1375) (309.0064,34.1415) (309.3344,34.1457) (309.6624,34.1501) (309.9904,34.1547) (310.3183,34.1595) (310.6463,34.1643) (310.9743,34.1692) (311.3023,34.1743) (311.6302,34.1796) (311.9582,34.1850) (312.2862,34.1904) (312.6141,34.1959) (312.9421,34.2018) (313.2701,34.2078) (313.5981,34.2144) (313.9260,34.2213) (314.2540,34.2281) (314.5820,34.2349) (314.9100,34.2418) (315.2379,34.2487) (315.5659,34.2557) (315.8939,34.2629) (316.2219,34.2706) (316.5498,34.2783) (316.8778,34.2862) (317.2058,34.2943) (317.5338,34.3029) (317.8617,34.3115) (318.1897,34.3202) (318.5177,34.3289) (318.8457,34.3380) (319.1736,34.3473) (319.5016,34.3567) (319.8296,34.3663) (320.1576,34.3761) (320.4855,34.3859) (320.8135,34.3958) (321.1415,34.4059) (321.4695,34.4164) (321.7974,34.4269) (322.1254,34.4375) (322.4534,34.4481) (322.7814,34.4591) (323.1093,34.4700) (323.4373,34.4813) (323.7653,34.4931) (324.0932,34.5053) (324.4212,34.5175) (324.7492,34.5297) (325.0772,34.5422) (325.4051,34.5549) (325.7331,34.5682) (326.0611,34.5830) (326.3891,34.5979) (326.7170,34.6130) (327.0450,34.6282) (327.3730,34.6435) (327.7010,34.6592) (328.0289,34.6753) (328.3569,34.6914) (328.6849,34.7076) (329.0129,34.7242) (329.3408,34.7412) (329.6688,34.7584) (329.9968,34.7757) (330.3248,34.7937) (330.6527,34.8118) (330.9807,34.8300) (331.3087,34.8487) (331.6367,34.8678) (331.9646,34.8872) (332.2926,34.9071) (332.6206,34.9271) (332.9486,34.9472) (333.2765,34.9677) (333.6045,34.9882) (333.9325,35.0094) (334.2605,35.0309) (334.5884,35.0541) (334.9164,35.0775) (335.2444,35.1009) (335.5723,35.1248) (335.9003,35.1489) (336.2283,35.1739) (336.5563,35.2010) (336.8842,35.2281) (337.2122,35.2554) (337.5402,35.2829) (337.8682,35.3108) (338.1961,35.3392) (338.5241,35.3699) (338.8521,35.4008) (339.1801,35.4318) (339.5080,35.4631) (339.8360,35.4947) (340.1640,35.5269) (340.4920,35.5601) (340.8199,35.5939) (341.1479,35.6278) (341.4759,35.6627) (341.8039,35.6976) (342.1318,35.7331) (342.4598,35.7687) (342.7878,35.8077) (343.1158,35.8470) (343.4437,35.8868) (343.7717,35.9271) (344.0997,35.9679) (344.4277,36.0091) (344.7556,36.0506) (345.0836,36.0928) (345.4116,36.1352) (345.7395,36.1776) (346.0675,36.2210) (346.3955,36.2649) (346.7235,36.3118) (347.0514,36.3588) (347.3794,36.4066) (347.7074,36.4566) (348.0354,36.5068) (348.3633,36.5574) (348.6913,36.6124) (349.0193,36.6691) (349.3473,36.7277) (349.6752,36.7875) (350.0032,36.8495) (350.3312,36.9125) (350.6592,36.9780) (350.9871,37.0463) (351.3151,37.1150) (351.6431,37.1844) (351.9711,37.2563) (352.2990,37.3283) (352.6270,37.4019) (352.9550,37.4757) (353.2830,37.5496) (353.6109,37.6240) (353.9389,37.6986) (354.2669,37.7742) (354.5949,37.8500) (354.9228,37.9268) (355.2508,38.0036) (355.5788,38.0806) (355.9068,38.1578) (356.2347,38.2353) (356.5627,38.3145) (356.8907,38.3940) (357.2186,38.4749) (357.5466,38.5570) (357.8746,38.6404) (358.2026,38.7240) (358.5305,38.8081) (358.8585,38.8925) (359.1865,38.9773) (359.5145,39.0634) (359.8424,39.1506) (360.1704,39.2390) (360.4984,39.3279) (360.8264,39.4188) (361.1543,39.5105) (361.4823,39.6037) (361.8103,39.6978) (362.1383,39.7924) (362.4662,39.8872) (362.7942,39.9825) (363.1222,40.0788) (363.4502,40.1756) (363.7781,40.2725) (364.1061,40.3704) (364.4341,40.4760) (364.7621,40.5829) (365.0900,40.6934) (365.4180,40.8090) (365.7460,40.9257) (366.0740,41.0436) (366.4019,41.1733) (366.7299,41.3045) (367.0579,41.4359) (367.3859,41.5677) (367.7138,41.7075) (368.0418,41.8479) (368.3698,41.9952) (368.6977,42.1461) (369.0257,42.3026) (369.3537,42.4602) (369.6817,42.6405) (370.0096,42.8241) (370.3376,43.0083) (370.6656,43.1932) (370.9936,43.3808) (371.3215,43.5691) (371.6495,43.7613) (371.9775,43.9547) (372.3055,44.1617) (372.6334,44.3789) (372.9614,44.5976) (373.2894,44.8273) (373.6174,45.0705) (373.9453,45.3152) (374.2733,45.5737) (374.6013,45.8366) (374.9293,46.1031) (375.2572,46.3796) (375.5852,46.6716) (375.9132,46.9639) (376.2412,47.2628) (376.5691,47.5859) (376.8971,47.9150) (377.2251,48.2645) (377.5531,48.6173) (377.8810,48.9718) (378.2090,49.3320) (378.5370,49.6936) (378.8650,50.0590) (379.1929,50.4338) (379.5209,50.8271) (379.8489,51.2256) (380.1768,51.6270) (380.5048,52.0580) (380.8328,52.5574) (381.1608,53.0765) (381.4887,53.5977) (381.8167,54.1453) (382.1447,54.7005) (382.4727,55.2714) (382.8006,55.9422) (383.1286,56.6147) (383.4566,57.3923) (383.7846,58.1903) (384.1125,58.9909) (384.4405,59.7970) (384.7685,60.6946) (385.0965,61.5967) (385.4244,62.6307) (385.7524,63.7033) (386.0804,64.8068) (386.4084,66.0402) (386.7363,67.4023) (387.0643,68.8325) (387.3923,70.4941) (387.7203,72.1674) (388.0482,74.2341) (388.3762,76.6086) (388.7042,79.7880) (389.0322,83.4269) (389.3601,87.2825) (389.6881,91.1539) (390.0161,95.2791) (390.3441,99.6436) (390.6720,104.0927) (391.0000,110.0000)};
\fill[tailorange] (380.5048,52.0580) circle (1.1pt);
\node[font=\fontsize{6.6}{7.5}\selectfont] at (340.0000,15.0000) {Outputs: fastest to slowest (\%)};
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (269.0000,72.0000) {Share of total time (\%)};
\node[font=\fontsize{7.3}{8.5}\selectfont] at (340.0000,121.0000) {Slowest tenth: 76.2\% of time};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.0}{9.0}\selectfont]
\node[] at (6.0500,0.9600) {\textbf{(a) How often is the row model faster?}};
\node[] at (13.2800,0.9600) {\textbf{(b) Own-subset \texttt{Runtime} (s)}};
\node[] at (3.3750,0.3400) {1};
\node[] at (3.9250,0.3400) {2};
\node[] at (4.4750,0.3400) {3};
\node[] at (5.0250,0.3400) {4};
\node[] at (5.5750,0.3400) {5};
\node[] at (6.1250,0.3400) {6};
\node[] at (6.6750,0.3400) {7};
\node[] at (7.2250,0.3400) {8};
\node[] at (7.7750,0.3400) {9};
\node[] at (8.3250,0.3400) {10};
\node[] at (8.8750,0.3400) {11};
\node[anchor=east] at (2.9800,0.0000) {1. Gemini};
\fill[black!4] (3.1150,-0.1730) rectangle (3.6350,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,0.0000) {--};
\fill[cmpmint!5] (3.6650,-0.1730) rectangle (4.1850,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,0.0000) {53};
\fill[cmplilac!2] (4.2150,-0.1730) rectangle (4.7350,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,0.0000) {49};
\fill[cmplilac!1] (4.7650,-0.1730) rectangle (5.2850,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,0.0000) {50};
\fill[cmpmint!2] (5.3150,-0.1730) rectangle (5.8350,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,0.0000) {51};
\fill[cmpmint!26] (5.8650,-0.1730) rectangle (6.3850,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,0.0000) {65};
\fill[cmpmint!15] (6.4150,-0.1730) rectangle (6.9350,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,0.0000) {58};
\fill[cmpmint!12] (6.9650,-0.1730) rectangle (7.4850,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,0.0000) {56};
\fill[cmpmint!15] (7.5150,-0.1730) rectangle (8.0350,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,0.0000) {58};
\fill[cmpmint!20] (8.0650,-0.1730) rectangle (8.5850,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,0.0000) {61};
\fill[cmpmint!7] (8.6150,-0.1730) rectangle (9.1350,0.1730);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,0.0000) {54};
\draw[black!35,line width=.7pt] (11.5255,0.0000)--(14.3448,0.0000);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.5255,0.0000) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.5246,0.0650)--(13.5896,0.0000)--(13.5246,-0.0650)--(13.4596,0.0000)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.2978,-0.0470) rectangle (14.3918,0.0470);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,0.0000) {72.4\%};
\node[anchor=east] at (2.9800,-0.3700) {2. GPT-5.5};
\fill[cmplilac!6] (3.1150,-0.5430) rectangle (3.6350,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-0.3700) {47};
\fill[black!4] (3.6650,-0.5430) rectangle (4.1850,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-0.3700) {--};
\fill[cmplilac!15] (4.2150,-0.5430) rectangle (4.7350,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-0.3700) {42};
\fill[cmplilac!6] (4.7650,-0.5430) rectangle (5.2850,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-0.3700) {47};
\fill[cmplilac!2] (5.3150,-0.5430) rectangle (5.8350,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-0.3700) {49};
\fill[cmpmint!6] (5.8650,-0.5430) rectangle (6.3850,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-0.3700) {53};
\fill[cmpmint!9] (6.4150,-0.5430) rectangle (6.9350,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-0.3700) {55};
\fill[cmpmint!5] (6.9650,-0.5430) rectangle (7.4850,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-0.3700) {53};
\fill[cmpmint!3] (7.5150,-0.5430) rectangle (8.0350,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-0.3700) {52};
\fill[cmpmint!14] (8.0650,-0.5430) rectangle (8.5850,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-0.3700) {58};
\fill[cmplilac!5] (8.6150,-0.5430) rectangle (9.1350,-0.1970);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-0.3700) {47};
\draw[black!35,line width=.7pt] (11.3930,-0.3700)--(14.8791,-0.3700);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.3930,-0.3700) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.5837,-0.3050)--(13.6487,-0.3700)--(13.5837,-0.4350)--(13.5187,-0.3700)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.8321,-0.4170) rectangle (14.9261,-0.3230);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-0.3700) {70.2\%};
\node[anchor=east] at (2.9800,-0.7400) {3. Claude};
\fill[cmpmint!2] (3.1150,-0.9130) rectangle (3.6350,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-0.7400) {51};
\fill[cmpmint!15] (3.6650,-0.9130) rectangle (4.1850,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-0.7400) {58};
\fill[black!4] (4.2150,-0.9130) rectangle (4.7350,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-0.7400) {--};
\fill[cmpmint!5] (4.7650,-0.9130) rectangle (5.2850,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-0.7400) {53};
\fill[cmpmint!15] (5.3150,-0.9130) rectangle (5.8350,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-0.7400) {58};
\fill[cmpmint!27] (5.8650,-0.9130) rectangle (6.3850,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-0.7400) {65};
\fill[cmpmint!22] (6.4150,-0.9130) rectangle (6.9350,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-0.7400) {62};
\fill[cmpmint!18] (6.9650,-0.9130) rectangle (7.4850,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-0.7400) {60};
\fill[cmpmint!13] (7.5150,-0.9130) rectangle (8.0350,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-0.7400) {57};
\fill[cmpmint!16] (8.0650,-0.9130) rectangle (8.5850,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-0.7400) {59};
\fill[cmpmint!6] (8.6150,-0.9130) rectangle (9.1350,-0.5670);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-0.7400) {54};
\draw[black!35,line width=.7pt] (11.1670,-0.7400)--(14.2189,-0.7400);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.1670,-0.7400) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.4060,-0.6750)--(13.4710,-0.7400)--(13.4060,-0.8050)--(13.3410,-0.7400)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.1719,-0.7870) rectangle (14.2659,-0.6930);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-0.7400) {72.7\%};
\node[anchor=east] at (2.9800,-1.1100) {4. DeepSeek};
\fill[cmpmint!0] (3.1150,-1.2830) rectangle (3.6350,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-1.1100) {50};
\fill[cmpmint!6] (3.6650,-1.2830) rectangle (4.1850,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-1.1100) {53};
\fill[cmplilac!5] (4.2150,-1.2830) rectangle (4.7350,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-1.1100) {47};
\fill[black!4] (4.7650,-1.2830) rectangle (5.2850,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-1.1100) {--};
\fill[cmplilac!0] (5.3150,-1.2830) rectangle (5.8350,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-1.1100) {50};
\fill[cmpmint!17] (5.8650,-1.2830) rectangle (6.3850,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-1.1100) {59};
\fill[cmpmint!17] (6.4150,-1.2830) rectangle (6.9350,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-1.1100) {59};
\fill[cmpmint!7] (6.9650,-1.2830) rectangle (7.4850,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-1.1100) {54};
\fill[cmpmint!8] (7.5150,-1.2830) rectangle (8.0350,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-1.1100) {54};
\fill[cmpmint!8] (8.0650,-1.2830) rectangle (8.5850,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-1.1100) {54};
\fill[cmpmint!1] (8.6150,-1.2830) rectangle (9.1350,-0.9370);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-1.1100) {50};
\draw[black!35,line width=.7pt] (11.1479,-1.1100)--(14.3877,-1.1100);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.1479,-1.1100) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.4862,-1.0450)--(13.5512,-1.1100)--(13.4862,-1.1750)--(13.4212,-1.1100)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.3407,-1.1570) rectangle (14.4347,-1.0630);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-1.1100) {72.9\%};
\node[anchor=east] at (2.9800,-1.4800) {5. Kimi};
\fill[cmplilac!2] (3.1150,-1.6530) rectangle (3.6350,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-1.4800) {49};
\fill[cmpmint!2] (3.6650,-1.6530) rectangle (4.1850,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-1.4800) {51};
\fill[cmplilac!15] (4.2150,-1.6530) rectangle (4.7350,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-1.4800) {42};
\fill[cmpmint!0] (4.7650,-1.6530) rectangle (5.2850,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-1.4800) {50};
\fill[black!4] (5.3150,-1.6530) rectangle (5.8350,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-1.4800) {--};
\fill[cmpmint!17] (5.8650,-1.6530) rectangle (6.3850,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-1.4800) {60};
\fill[cmpmint!2] (6.4150,-1.6530) rectangle (6.9350,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-1.4800) {51};
\fill[cmpmint!8] (6.9650,-1.6530) rectangle (7.4850,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-1.4800) {54};
\fill[cmpmint!8] (7.5150,-1.6530) rectangle (8.0350,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-1.4800) {54};
\fill[cmpmint!5] (8.0650,-1.6530) rectangle (8.5850,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-1.4800) {53};
\fill[cmpmint!1] (8.6150,-1.6530) rectangle (9.1350,-1.3070);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-1.4800) {51};
\draw[black!35,line width=.7pt] (11.4254,-1.4800)--(14.7542,-1.4800);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.4254,-1.4800) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.5931,-1.4150)--(13.6581,-1.4800)--(13.5931,-1.5450)--(13.5281,-1.4800)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.7072,-1.5270) rectangle (14.8012,-1.4330);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-1.4800) {68.4\%};
\node[anchor=east] at (2.9800,-1.8500) {6. Qwen 27B};
\fill[cmplilac!26] (3.1150,-2.0230) rectangle (3.6350,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-1.8500) {35};
\fill[cmplilac!6] (3.6650,-2.0230) rectangle (4.1850,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-1.8500) {47};
\fill[cmplilac!27] (4.2150,-2.0230) rectangle (4.7350,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-1.8500) {35};
\fill[cmplilac!17] (4.7650,-2.0230) rectangle (5.2850,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-1.8500) {41};
\fill[cmplilac!17] (5.3150,-2.0230) rectangle (5.8350,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-1.8500) {40};
\fill[black!4] (5.8650,-2.0230) rectangle (6.3850,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-1.8500) {--};
\fill[cmplilac!10] (6.4150,-2.0230) rectangle (6.9350,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-1.8500) {45};
\fill[cmplilac!17] (6.9650,-2.0230) rectangle (7.4850,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-1.8500) {41};
\fill[cmplilac!17] (7.5150,-2.0230) rectangle (8.0350,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-1.8500) {40};
\fill[cmplilac!6] (8.0650,-2.0230) rectangle (8.5850,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-1.8500) {47};
\fill[cmplilac!23] (8.6150,-2.0230) rectangle (9.1350,-1.6770);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-1.8500) {37};
\draw[black!35,line width=.7pt] (11.5161,-1.8500)--(14.4437,-1.8500);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.5161,-1.8500) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.6177,-1.7850)--(13.6827,-1.8500)--(13.6177,-1.9150)--(13.5527,-1.8500)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.3967,-1.8970) rectangle (14.4907,-1.8030);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-1.8500) {71.5\%};
\node[anchor=east] at (2.9800,-2.2200) {7. GLM};
\fill[cmplilac!15] (3.1150,-2.3930) rectangle (3.6350,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-2.2200) {42};
\fill[cmplilac!9] (3.6650,-2.3930) rectangle (4.1850,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-2.2200) {45};
\fill[cmplilac!22] (4.2150,-2.3930) rectangle (4.7350,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-2.2200) {38};
\fill[cmplilac!17] (4.7650,-2.3930) rectangle (5.2850,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-2.2200) {41};
\fill[cmplilac!3] (5.3150,-2.3930) rectangle (5.8350,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-2.2200) {49};
\fill[cmpmint!10] (5.8650,-2.3930) rectangle (6.3850,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-2.2200) {55};
\fill[black!4] (6.4150,-2.3930) rectangle (6.9350,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-2.2200) {--};
\fill[cmpmint!4] (6.9650,-2.3930) rectangle (7.4850,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-2.2200) {52};
\fill[cmplilac!3] (7.5150,-2.3930) rectangle (8.0350,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-2.2200) {48};
\fill[cmpmint!10] (8.0650,-2.3930) rectangle (8.5850,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-2.2200) {56};
\fill[cmpmint!5] (8.6150,-2.3930) rectangle (9.1350,-2.0470);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-2.2200) {53};
\draw[black!35,line width=.7pt] (11.3441,-2.2200)--(14.1655,-2.2200);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.3441,-2.2200) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.2248,-2.1550)--(13.2898,-2.2200)--(13.2248,-2.2850)--(13.1598,-2.2200)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.1185,-2.2670) rectangle (14.2125,-2.1730);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-2.2200) {68.6\%};
\node[anchor=east] at (2.9800,-2.5900) {8. Qwen 122B};
\fill[cmplilac!12] (3.1150,-2.7630) rectangle (3.6350,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-2.5900) {44};
\fill[cmplilac!5] (3.6650,-2.7630) rectangle (4.1850,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-2.5900) {47};
\fill[cmplilac!18] (4.2150,-2.7630) rectangle (4.7350,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-2.5900) {40};
\fill[cmplilac!7] (4.7650,-2.7630) rectangle (5.2850,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-2.5900) {46};
\fill[cmplilac!8] (5.3150,-2.7630) rectangle (5.8350,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-2.5900) {46};
\fill[cmpmint!16] (5.8650,-2.7630) rectangle (6.3850,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-2.5900) {59};
\fill[cmplilac!4] (6.4150,-2.7630) rectangle (6.9350,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-2.5900) {48};
\fill[black!4] (6.9650,-2.7630) rectangle (7.4850,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-2.5900) {--};
\fill[cmpmint!0] (7.5150,-2.7630) rectangle (8.0350,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-2.5900) {50};
\fill[cmpmint!14] (8.0650,-2.7630) rectangle (8.5850,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-2.5900) {58};
\fill[cmplilac!14] (8.6150,-2.7630) rectangle (9.1350,-2.4170);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-2.5900) {42};
\draw[black!35,line width=.7pt] (11.2783,-2.5900)--(14.3296,-2.5900);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.2783,-2.5900) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.5382,-2.5250)--(13.6032,-2.5900)--(13.5382,-2.6550)--(13.4732,-2.5900)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.2826,-2.6370) rectangle (14.3766,-2.5430);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-2.5900) {74.0\%};
\node[anchor=east] at (2.9800,-2.9600) {9. MiniMax};
\fill[cmplilac!15] (3.1150,-3.1330) rectangle (3.6350,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-2.9600) {42};
\fill[cmplilac!3] (3.6650,-3.1330) rectangle (4.1850,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-2.9600) {48};
\fill[cmplilac!13] (4.2150,-3.1330) rectangle (4.7350,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-2.9600) {43};
\fill[cmplilac!8] (4.7650,-3.1330) rectangle (5.2850,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-2.9600) {45};
\fill[cmplilac!8] (5.3150,-3.1330) rectangle (5.8350,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-2.9600) {46};
\fill[cmpmint!17] (5.8650,-3.1330) rectangle (6.3850,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-2.9600) {60};
\fill[cmpmint!3] (6.4150,-3.1330) rectangle (6.9350,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-2.9600) {52};
\fill[cmpmint!0] (6.9650,-3.1330) rectangle (7.4850,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-2.9600) {50};
\fill[black!4] (7.5150,-3.1330) rectangle (8.0350,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-2.9600) {--};
\fill[cmpmint!11] (8.0650,-3.1330) rectangle (8.5850,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-2.9600) {56};
\fill[cmplilac!9] (8.6150,-3.1330) rectangle (9.1350,-2.7870);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-2.9600) {45};
\draw[black!35,line width=.7pt] (11.4585,-2.9600)--(14.4952,-2.9600);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.4585,-2.9600) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.7037,-2.8950)--(13.7687,-2.9600)--(13.7037,-3.0250)--(13.6387,-2.9600)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.4482,-3.0070) rectangle (14.5422,-2.9130);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-2.9600) {76.2\%};
\node[anchor=east] at (2.9800,-3.3300) {10. Qwen 32B};
\fill[cmplilac!20] (3.1150,-3.5030) rectangle (3.6350,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-3.3300) {39};
\fill[cmplilac!14] (3.6650,-3.5030) rectangle (4.1850,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-3.3300) {42};
\fill[cmplilac!16] (4.2150,-3.5030) rectangle (4.7350,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-3.3300) {41};
\fill[cmplilac!8] (4.7650,-3.5030) rectangle (5.2850,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-3.3300) {46};
\fill[cmplilac!5] (5.3150,-3.5030) rectangle (5.8350,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-3.3300) {47};
\fill[cmpmint!6] (5.8650,-3.5030) rectangle (6.3850,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-3.3300) {53};
\fill[cmplilac!10] (6.4150,-3.5030) rectangle (6.9350,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-3.3300) {44};
\fill[cmplilac!14] (6.9650,-3.5030) rectangle (7.4850,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-3.3300) {42};
\fill[cmplilac!11] (7.5150,-3.5030) rectangle (8.0350,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-3.3300) {44};
\fill[black!4] (8.0650,-3.5030) rectangle (8.5850,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-3.3300) {--};
\fill[cmplilac!18] (8.6150,-3.5030) rectangle (9.1350,-3.1570);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-3.3300) {40};
\draw[black!35,line width=.7pt] (11.6371,-3.3300)--(14.9220,-3.3300);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.6371,-3.3300) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.7728,-3.2650)--(13.8378,-3.3300)--(13.7728,-3.3950)--(13.7078,-3.3300)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.8750,-3.3770) rectangle (14.9690,-3.2830);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-3.3300) {71.2\%};
\node[anchor=east] at (2.9800,-3.7000) {11. Qwen Plus};
\fill[cmplilac!7] (3.1150,-3.8730) rectangle (3.6350,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.3750,-3.7000) {46};
\fill[cmpmint!5] (3.6650,-3.8730) rectangle (4.1850,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (3.9250,-3.7000) {53};
\fill[cmplilac!6] (4.2150,-3.8730) rectangle (4.7350,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (4.4750,-3.7000) {46};
\fill[cmplilac!1] (4.7650,-3.8730) rectangle (5.2850,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.0250,-3.7000) {50};
\fill[cmplilac!1] (5.3150,-3.8730) rectangle (5.8350,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (5.5750,-3.7000) {49};
\fill[cmpmint!23] (5.8650,-3.8730) rectangle (6.3850,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.1250,-3.7000) {63};
\fill[cmplilac!5] (6.4150,-3.8730) rectangle (6.9350,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (6.6750,-3.7000) {47};
\fill[cmpmint!14] (6.9650,-3.8730) rectangle (7.4850,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.2250,-3.7000) {58};
\fill[cmpmint!9] (7.5150,-3.8730) rectangle (8.0350,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (7.7750,-3.7000) {55};
\fill[cmpmint!18] (8.0650,-3.8730) rectangle (8.5850,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.3250,-3.7000) {60};
\fill[black!4] (8.6150,-3.8730) rectangle (9.1350,-3.5270);
\node[font=\fontsize{7.1}{7.8}\selectfont] at (8.8750,-3.7000) {--};
\draw[black!35,line width=.7pt] (11.5819,-3.7000)--(14.3758,-3.7000);
\filldraw[fill=cmpblue,draw=black!55,line width=.3pt] (11.5819,-3.7000) circle (1.8pt);
\filldraw[fill=cmpgold,draw=black!55,line width=.3pt] (13.6132,-3.6350)--(13.6782,-3.7000)--(13.6132,-3.7650)--(13.5482,-3.7000)--cycle;
\draw[black!65,line width=.6pt,fill=white] (14.3288,-3.7470) rectangle (14.4228,-3.6530);
\node[anchor=west,font=\fontsize{6.7}{7.5}\selectfont] at (15.8300,-3.7000) {69.7\%};
\node[font=\fontsize{6.5}{7.2}\selectfont] at (16.2500,0.4000) {\shortstack{Slowest 10\%\\cost share}};
\draw[black!14,line width=.3pt] (10.2200,-.20)--(10.2200,-3.88);
\node[font=\fontsize{6.8}{7.5}\selectfont] at (10.2200,-4.0800) {10};
\draw[black!14,line width=.3pt] (11.4367,-.20)--(11.4367,-3.88);
\node[font=\fontsize{6.8}{7.5}\selectfont] at (11.4367,-4.0800) {30};
\draw[black!14,line width=.3pt] (12.7700,-.20)--(12.7700,-3.88);
\node[font=\fontsize{6.8}{7.5}\selectfont] at (12.7700,-4.0800) {100};
\draw[black!14,line width=.3pt] (13.9867,-.20)--(13.9867,-3.88);
\node[font=\fontsize{6.8}{7.5}\selectfont] at (13.9867,-4.0800) {300};
\draw[black!14,line width=.3pt] (15.3200,-.20)--(15.3200,-3.88);
\node[font=\fontsize{6.8}{7.5}\selectfont] at (15.3200,-4.0800) {1000};
\draw[black!65,line width=.4pt] (10.22,-3.90)--(15.32,-3.90);
\node[anchor=east] at (2.9800,-4.1200) {Row faster (\%)};
\fill[cmplilac!90] (3.1000,-4.25) rectangle (3.1605,-4.08);
\fill[cmplilac!88] (3.1605,-4.25) rectangle (3.2210,-4.08);
\fill[cmplilac!86] (3.2210,-4.25) rectangle (3.2815,-4.08);
\fill[cmplilac!85] (3.2815,-4.25) rectangle (3.3420,-4.08);
\fill[cmplilac!83] (3.3420,-4.25) rectangle (3.4025,-4.08);
\fill[cmplilac!81] (3.4025,-4.25) rectangle (3.4630,-4.08);
\fill[cmplilac!79] (3.4630,-4.25) rectangle (3.5235,-4.08);
\fill[cmplilac!77] (3.5235,-4.25) rectangle (3.5840,-4.08);
\fill[cmplilac!76] (3.5840,-4.25) rectangle (3.6445,-4.08);
\fill[cmplilac!74] (3.6445,-4.25) rectangle (3.7050,-4.08);
\fill[cmplilac!72] (3.7050,-4.25) rectangle (3.7655,-4.08);
\fill[cmplilac!70] (3.7655,-4.25) rectangle (3.8260,-4.08);
\fill[cmplilac!68] (3.8260,-4.25) rectangle (3.8865,-4.08);
\fill[cmplilac!67] (3.8865,-4.25) rectangle (3.9470,-4.08);
\fill[cmplilac!65] (3.9470,-4.25) rectangle (4.0075,-4.08);
\fill[cmplilac!63] (4.0075,-4.25) rectangle (4.0680,-4.08);
\fill[cmplilac!61] (4.0680,-4.25) rectangle (4.1285,-4.08);
\fill[cmplilac!59] (4.1285,-4.25) rectangle (4.1890,-4.08);
\fill[cmplilac!58] (4.1890,-4.25) rectangle (4.2495,-4.08);
\fill[cmplilac!56] (4.2495,-4.25) rectangle (4.3100,-4.08);
\fill[cmplilac!54] (4.3100,-4.25) rectangle (4.3705,-4.08);
\fill[cmplilac!52] (4.3705,-4.25) rectangle (4.4310,-4.08);
\fill[cmplilac!50] (4.4310,-4.25) rectangle (4.4915,-4.08);
\fill[cmplilac!49] (4.4915,-4.25) rectangle (4.5520,-4.08);
\fill[cmplilac!47] (4.5520,-4.25) rectangle (4.6125,-4.08);
\fill[cmplilac!45] (4.6125,-4.25) rectangle (4.6730,-4.08);
\fill[cmplilac!43] (4.6730,-4.25) rectangle (4.7335,-4.08);
\fill[cmplilac!41] (4.7335,-4.25) rectangle (4.7940,-4.08);
\fill[cmplilac!40] (4.7940,-4.25) rectangle (4.8545,-4.08);
\fill[cmplilac!38] (4.8545,-4.25) rectangle (4.9150,-4.08);
\fill[cmplilac!36] (4.9150,-4.25) rectangle (4.9755,-4.08);
\fill[cmplilac!34] (4.9755,-4.25) rectangle (5.0360,-4.08);
\fill[cmplilac!32] (5.0360,-4.25) rectangle (5.0965,-4.08);
\fill[cmplilac!31] (5.0965,-4.25) rectangle (5.1570,-4.08);
\fill[cmplilac!29] (5.1570,-4.25) rectangle (5.2175,-4.08);
\fill[cmplilac!27] (5.2175,-4.25) rectangle (5.2780,-4.08);
\fill[cmplilac!25] (5.2780,-4.25) rectangle (5.3385,-4.08);
\fill[cmplilac!23] (5.3385,-4.25) rectangle (5.3990,-4.08);
\fill[cmplilac!22] (5.3990,-4.25) rectangle (5.4595,-4.08);
\fill[cmplilac!20] (5.4595,-4.25) rectangle (5.5200,-4.08);
\fill[cmplilac!18] (5.5200,-4.25) rectangle (5.5805,-4.08);
\fill[cmplilac!16] (5.5805,-4.25) rectangle (5.6410,-4.08);
\fill[cmplilac!14] (5.6410,-4.25) rectangle (5.7015,-4.08);
\fill[cmplilac!13] (5.7015,-4.25) rectangle (5.7620,-4.08);
\fill[cmplilac!11] (5.7620,-4.25) rectangle (5.8225,-4.08);
\fill[cmplilac!9] (5.8225,-4.25) rectangle (5.8830,-4.08);
\fill[cmplilac!7] (5.8830,-4.25) rectangle (5.9435,-4.08);
\fill[cmplilac!5] (5.9435,-4.25) rectangle (6.0040,-4.08);
\fill[cmplilac!4] (6.0040,-4.25) rectangle (6.0645,-4.08);
\fill[cmplilac!2] (6.0645,-4.25) rectangle (6.1250,-4.08);
\fill[cmpmint!0] (6.1250,-4.25) rectangle (6.1855,-4.08);
\fill[cmpmint!2] (6.1855,-4.25) rectangle (6.2460,-4.08);
\fill[cmpmint!4] (6.2460,-4.25) rectangle (6.3065,-4.08);
\fill[cmpmint!5] (6.3065,-4.25) rectangle (6.3670,-4.08);
\fill[cmpmint!7] (6.3670,-4.25) rectangle (6.4275,-4.08);
\fill[cmpmint!9] (6.4275,-4.25) rectangle (6.4880,-4.08);
\fill[cmpmint!11] (6.4880,-4.25) rectangle (6.5485,-4.08);
\fill[cmpmint!13] (6.5485,-4.25) rectangle (6.6090,-4.08);
\fill[cmpmint!14] (6.6090,-4.25) rectangle (6.6695,-4.08);
\fill[cmpmint!16] (6.6695,-4.25) rectangle (6.7300,-4.08);
\fill[cmpmint!18] (6.7300,-4.25) rectangle (6.7905,-4.08);
\fill[cmpmint!20] (6.7905,-4.25) rectangle (6.8510,-4.08);
\fill[cmpmint!22] (6.8510,-4.25) rectangle (6.9115,-4.08);
\fill[cmpmint!23] (6.9115,-4.25) rectangle (6.9720,-4.08);
\fill[cmpmint!25] (6.9720,-4.25) rectangle (7.0325,-4.08);
\fill[cmpmint!27] (7.0325,-4.25) rectangle (7.0930,-4.08);
\fill[cmpmint!29] (7.0930,-4.25) rectangle (7.1535,-4.08);
\fill[cmpmint!31] (7.1535,-4.25) rectangle (7.2140,-4.08);
\fill[cmpmint!32] (7.2140,-4.25) rectangle (7.2745,-4.08);
\fill[cmpmint!34] (7.2745,-4.25) rectangle (7.3350,-4.08);
\fill[cmpmint!36] (7.3350,-4.25) rectangle (7.3955,-4.08);
\fill[cmpmint!38] (7.3955,-4.25) rectangle (7.4560,-4.08);
\fill[cmpmint!40] (7.4560,-4.25) rectangle (7.5165,-4.08);
\fill[cmpmint!41] (7.5165,-4.25) rectangle (7.5770,-4.08);
\fill[cmpmint!43] (7.5770,-4.25) rectangle (7.6375,-4.08);
\fill[cmpmint!45] (7.6375,-4.25) rectangle (7.6980,-4.08);
\fill[cmpmint!47] (7.6980,-4.25) rectangle (7.7585,-4.08);
\fill[cmpmint!49] (7.7585,-4.25) rectangle (7.8190,-4.08);
\fill[cmpmint!50] (7.8190,-4.25) rectangle (7.8795,-4.08);
\fill[cmpmint!52] (7.8795,-4.25) rectangle (7.9400,-4.08);
\fill[cmpmint!54] (7.9400,-4.25) rectangle (8.0005,-4.08);
\fill[cmpmint!56] (8.0005,-4.25) rectangle (8.0610,-4.08);
\fill[cmpmint!58] (8.0610,-4.25) rectangle (8.1215,-4.08);
\fill[cmpmint!59] (8.1215,-4.25) rectangle (8.1820,-4.08);
\fill[cmpmint!61] (8.1820,-4.25) rectangle (8.2425,-4.08);
\fill[cmpmint!63] (8.2425,-4.25) rectangle (8.3030,-4.08);
\fill[cmpmint!65] (8.3030,-4.25) rectangle (8.3635,-4.08);
\fill[cmpmint!67] (8.3635,-4.25) rectangle (8.4240,-4.08);
\fill[cmpmint!68] (8.4240,-4.25) rectangle (8.4845,-4.08);
\fill[cmpmint!70] (8.4845,-4.25) rectangle (8.5450,-4.08);
\fill[cmpmint!72] (8.5450,-4.25) rectangle (8.6055,-4.08);
\fill[cmpmint!74] (8.6055,-4.25) rectangle (8.6660,-4.08);
\fill[cmpmint!76] (8.6660,-4.25) rectangle (8.7265,-4.08);
\fill[cmpmint!77] (8.7265,-4.25) rectangle (8.7870,-4.08);
\fill[cmpmint!79] (8.7870,-4.25) rectangle (8.8475,-4.08);
\fill[cmpmint!81] (8.8475,-4.25) rectangle (8.9080,-4.08);
\fill[cmpmint!83] (8.9080,-4.25) rectangle (8.9685,-4.08);
\fill[cmpmint!85] (8.9685,-4.25) rectangle (9.0290,-4.08);
\fill[cmpmint!86] (9.0290,-4.25) rectangle (9.0895,-4.08);
\fill[cmpmint!88] (9.0895,-4.25) rectangle (9.1500,-4.08);
\node[font=\fontsize{6.6}{7.3}\selectfont] at (3.1000,-4.4600) {0};
\node[font=\fontsize{6.6}{7.3}\selectfont] at (6.1250,-4.4600) {50};
\node[font=\fontsize{6.6}{7.3}\selectfont] at (9.1500,-4.4600) {100};
\node[] at (13.0500,-4.5800) {\textcolor{cmpblue}{$\bullet$} Median\quad\textcolor{cmpgold}{$\blacklozenge$} Mean\quad$\square$ 90th percentile};
\node[anchor=west] at (3.1000,-4.8800) {Tasks solved correctly by both models ($n=126$--420).};
\node[] at (13.1000,-4.8800) {Logarithmic time axis; model-specific task subsets.};
\end{tikzpicture}
